Cover Tree Bayesian Reinforcement Learning

This paper proposes an online tree-based Bayesian approach for reinforcement learning. For inference, we employ a generalised context tree model. This defines a distribution on multivariate Gaussian piecewise-linear models, which can be updated in closed form. The tree structure itself is constructed using the cover tree method, which remains efficient in high dimensional spaces. We combine the model with Thompson sampling and approximate dynamic programming to obtain effective exploration policies in unknown environments. The flexibility and computational simplicity of the model render it suitable for many reinforcement learning problems in continuous state spaces. We demonstrate this in an experimental comparison with least squares policy iteration.

==> figures/Mountain_Offline_GP_LBRL.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
        
\begin{loglogaxis}[%
width=0.4\columnwidth,
%height=4.74282549817947in,
area legend,
scale only axis,
xmin=10,
xmax=1000,
ymin=40,
ymax=300,
title={MountainCar},
ylabel={\# Steps}
]
\addplot [
color=green!50!black,
%dashed,
dash pattern=on 8pt off 2pt on 8pt off 2pt,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
10 124.01885\\
20 72.88819\\
30 56.76535\\
40 54.83108\\
50 55.1294\\
100 53.60181\\
150 53.07545\\
200 53.19644\\
250 53.16742\\
300 53.84716\\
350 53.32356\\
400 53.82392\\
450 53.36557\\
500 53.13051\\
550 53.44066\\
600 52.80363\\
650 52.88337\\
700 53.01328\\
750 52.88964\\
800 52.75793\\
850 53.21644\\
900 52.44444\\
950 52.69307\\
1000 52.73042\\
};
\addplot [
color=green!50!black,
line width=1.0pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,124.01885) +- (0.0,41.0874090710827)(20,72.88819) +- (0.0,21.0073051522939)(30,56.76535) +- (0.0,1.92619669613592)(40,54.83108) +- (0.0,0.723815652225539)(50,55.1294) +- (0.0,0.912389015402638)(100,53.60181) +- (0.0,0.508671445160374)(150,53.07545) +- (0.0,0.373597783431578)(200,53.19644) +- (0.0,0.534428344182395)(250,53.16742) +- (0.0,0.565290941791716)(300,53.84716) +- (0.0,0.665357105419474)(350,53.32356) +- (0.0,0.492564878404828)(400,53.82392) +- (0.0,0.617479854930373)(450,53.36557) +- (0.0,0.577622318782858)(500,53.13051) +- (0.0,0.528544978918625)(550,53.44066) +- (0.0,0.727201729291878)(600,52.80363) +- (0.0,0.47179453808733)(650,52.88337) +- (0.0,0.588128444395927)(700,53.01328) +- (0.0,0.648101089781903)(750,52.88964) +- (0.0,0.513669711114986)(800,52.75793) +- (0.0,0.576398505619771)(850,53.21644) +- (0.0,0.716396384917104)(900,52.44444) +- (0.0,0.447730630342775)(950,52.69307) +- (0.0,0.482890037526566)(1000,52.73042) +- (0.0,0.535792134138568)};

\addplot[solid,fill=green!50!black,opacity=2.000000e-01,draw=green!50!black,forget plot]
table[row sep=crcr]{
x y\\
10 792.91 \\
20 83.28 \\
30 69.107 \\
40 64.667 \\
50 65.533 \\
100 57.719 \\
150 55.983 \\
200 57.336 \\
250 58.544 \\
300 60.562 \\
350 58.675 \\
400 61.558 \\
450 59.421 \\
500 59.301 \\
550 63.42 \\
600 56.973 \\
650 59.637 \\
700 61.944 \\
750 58.533 \\
800 57.492 \\
850 59.52 \\
900 56.772 \\
950 57.362 \\
1000 58.15 \\
1000 50.026 \\
950 50.1 \\
900 49.921 \\
850 49.715 \\
800 49.515 \\
750 49.744 \\
700 50.317 \\
650 49.906 \\
600 49.835 \\
550 49.985 \\
500 50.296 \\
450 50.621 \\
400 50.343 \\
350 50.509 \\
300 50.453 \\
250 49.965 \\
200 50.141 \\
150 50.21 \\
100 50.268 \\
50 50.6 \\
40 50.538 \\
30 50.699 \\
20 49.92 \\
10 50.848 \\
};

\addplot [
color=cyan,
dotted,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
10 698.15486\\
20 552.72839\\
30 420.09936\\
40 287.046\\
50 103.27245\\
100 77.64844\\
150 71.75627\\
200 67.42073\\
250 65.37192\\
300 63.74018\\
350 62.14307\\
400 61.43856\\
450 60.18733\\
500 59.19504\\
550 58.84518\\
600 58.11497\\
650 57.81529\\
700 57.34792\\
750 56.92764\\
800 56.58779\\
850 56.28375\\
900 56.07904\\
950 55.86001\\
1000 55.64512\\
};
\addplot [
color=cyan,
line width=1.0pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,698.15486) +- (0.0,13.0510913461961)(20,552.72839) +- (0.0,18.3837336985576)(30,420.09936) +- (0.0,20.6273587399041)(40,287.046) +- (0.0,14.5232302637771)(50,103.27245) +- (0.0,3.65187281007863)(100,77.64844) +- (0.0,0.770311686727496)(150,71.75627) +- (0.0,0.554362916248195)(200,67.42073) +- (0.0,0.466243004174402)(250,65.37192) +- (0.0,0.382008029287832)(300,63.74018) +- (0.0,0.353301505767135)(350,62.14307) +- (0.0,0.297200059730208)(400,61.43856) +- (0.0,0.315849327637622)(450,60.18733) +- (0.0,0.33011849474358)(500,59.19504) +- (0.0,0.257653240735401)(550,58.84518) +- (0.0,0.274057098297945)(600,58.11497) +- (0.0,0.275202202004714)(650,57.81529) +- (0.0,0.278266118203575)(700,57.34792) +- (0.0,0.246858948276611)(750,56.92764) +- (0.0,0.243905466742966)(800,56.58779) +- (0.0,0.247358787725794)(850,56.28375) +- (0.0,0.220160101210048)(900,56.07904) +- (0.0,0.254609185336847)(950,55.86001) +- (0.0,0.2439066993593)(1000,55.64512) +- (0.0,0.252731674771013)};

\addplot[solid,fill=cyan,opacity=2.000000e-01,draw=cyan,forget plot]
table[row sep=crcr]{
x y\\
10 797.624 \\
20 707.194 \\
30 672.002 \\
40 451.761 \\
50 130.205 \\
100 83.669 \\
150 77.02 \\
200 71.32 \\
250 68.78 \\
300 66.731 \\
350 64.726 \\
400 64.687 \\
450 62.804 \\
500 61.368 \\
550 61.067 \\
600 60.323 \\
650 60.188 \\
700 59.164 \\
750 59.088 \\
800 58.555 \\
850 58.027 \\
900 58.216 \\
950 57.865 \\
1000 58.113 \\
1000 53.634 \\
950 54.009 \\
900 53.876 \\
850 54.674 \\
800 54.247 \\
750 54.956 \\
700 55.469 \\
650 55.717 \\
600 55.905 \\
550 56.475 \\
500 56.987 \\
450 57.452 \\
400 59.054 \\
350 59.335 \\
300 60.961 \\
250 62.414 \\
200 63.621 \\
150 67.882 \\
100 71.023 \\
50 82.736 \\
40 195.463 \\
30 295.598 \\
20 411.575 \\
10 585.437 \\
};


\addplot [
color=red,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
10 527.49279\\
20 372.60305\\
30 312.22949\\
40 226.16784\\
50 160.23928\\
100 81.37735\\
150 83.60261\\
200 64.55679\\
250 61.47855\\
300 61.18228\\
350 60.87459\\
400 56.43879\\
450 59.47056\\
500 55.37547\\
550 57.46567\\
600 57.69437\\
650 57.50782\\
700 56.88875\\
750 56.1343\\
800 54.51243\\
850 55.17693\\
900 57.6143\\
950 55.46687\\
1000 54.11205\\
};
\addplot [
color=red,
line width=1.0pt,
only marks,
mark=asterisk,
mark options={scale=0.0}, %solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,527.49279) +- (0.0,63.0643555025378)(20,372.60305) +- (0.0,59.4156174370644)(30,312.22949) +- (0.0,58.8941615707448)(40,226.16784) +- (0.0,51.1689863889287)(50,160.23928) +- (0.0,31.7200685112988)(100,81.37735) +- (0.0,14.7909664059242)(150,83.60261) +- (0.0,19.2387255233381)(200,64.55679) +- (0.0,3.72984523437444)(250,61.47855) +- (0.0,4.56870974412343)(300,61.18228) +- (0.0,3.30623778335998)(350,60.87459) +- (0.0,3.80981062237316)(400,56.43879) +- (0.0,1.55579325811328)(450,59.47056) +- (0.0,3.80735258802478)(500,55.37547) +- (0.0,0.965298772256304)(550,57.46567) +- (0.0,2.57285398296429)(600,57.69437) +- (0.0,2.47430068822252)(650,57.50782) +- (0.0,2.43485670379084)(700,56.88875) +- (0.0,2.50204529814443)(750,56.1343) +- (0.0,1.67490501006768)(800,54.51243) +- (0.0,1.5447816584395)(850,55.17693) +- (0.0,1.44283749204116)(900,57.6143) +- (0.0,2.85381373175402)(950,55.46687) +- (0.0,1.54891779504043)(1000,54.11205) +- (0.0,0.805612644192578)};

\addplot[solid,fill=red,opacity=2.000000e-01,draw=red,forget plot]
table[row sep=crcr]{
x y\\
10 880.403 \\
20 846.266 \\
30 859.684 \\
40 807.918 \\
50 534.489 \\
100 154.576 \\
150 158.512 \\
200 101.976 \\
250 95.137 \\
300 91.196 \\
350 88.715 \\
400 70.93 \\
450 88.197 \\
500 65.013 \\
550 70.475 \\
600 83.224 \\
650 86.963 \\
700 79.995 \\
750 72.529 \\
800 60.28 \\
850 68.138 \\
900 93.323 \\
950 72.836 \\
1000 61.779 \\
1000 50.265 \\
950 50.75 \\
900 50.683 \\
850 50.475 \\
800 50.402 \\
750 50.745 \\
700 50.818 \\
650 50.919 \\
600 50.611 \\
550 50.922 \\
500 50.522 \\
450 50.636 \\
400 50.126 \\
350 50.889 \\
300 51.218 \\
250 51.235 \\
200 51.941 \\
150 51.644 \\
100 52.66 \\
50 55.334 \\
40 57.471 \\
30 57.845 \\
20 60.718 \\
10 70.56 \\
};

\addplot [
color=blue,
dash pattern=on 2pt off 2pt on 9pt off 2pt,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
10 723.647133333333\\
20 543.187544444444\\
30 268.880433333333\\
40 141.990188888889\\
50 90.0965777777778\\
100 57.9105111111111\\
150 55.0399111111111\\
200 53.9986777777778\\
250 53.5540888888889\\
300 53.2076666666667\\
350 53.0519\\
400 52.9482666666667\\
450 52.7746444444444\\
500 52.6878111111111\\
550 52.6574555555556\\
600 52.6843444444444\\
650 52.6225444444445\\
700 52.4417666666667\\
750 52.4735888888889\\
800 52.8002222222222\\
850 52.6974888888889\\
900 52.5192555555556\\
950 52.4107222222222\\
1000 52.6139333333333\\
};
\addplot [
color=blue,
line width=1pt,
only marks,
mark=square,
mark options={scale=0.0}, %solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,723.647133333333) +- (0.0,35.1581624407252)(20,543.187544444444) +- (0.0,41.4127699675996)(30,268.880433333333) +- (0.0,32.0976575699372)(40,141.990188888889) +- (0.0,17.7257281892413)(50,90.0965777777778) +- (0.0,7.70991921951835)(100,57.9105111111111) +- (0.0,0.567283872321127)(150,55.0399111111111) +- (0.0,0.334561235599864)(200,53.9986777777778) +- (0.0,0.309765603171194)(250,53.5540888888889) +- (0.0,0.303512738597391)(300,53.2076666666667) +- (0.0,0.29172986309031)(350,53.0519) +- (0.0,0.274237515742897)(400,52.9482666666667) +- (0.0,0.231059868807577)(450,52.7746444444444) +- (0.0,0.233656773660009)(500,52.6878111111111) +- (0.0,0.226093596655836)(550,52.6574555555556) +- (0.0,0.296325581679895)(600,52.6843444444444) +- (0.0,0.27778300944648)(650,52.6225444444445) +- (0.0,0.256916613882012)(700,52.4417666666667) +- (0.0,0.226454518548906)(750,52.4735888888889) +- (0.0,0.243524167554)(800,52.8002222222222) +- (0.0,0.339455800905085)(850,52.6974888888889) +- (0.0,0.400393189076418)(900,52.5192555555556) +- (0.0,0.26284556277011)(950,52.4107222222222) +- (0.0,0.257123739603934)(1000,52.6139333333333) +- (0.0,0.363927239786541)};

\addplot[solid,fill=blue,opacity=2.000000e-01,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
10 874.404 \\
20 810.425 \\
30 547.997 \\
40 299.729 \\
50 134.545 \\
100 62.837 \\
150 58.042 \\
200 56.674 \\
250 55.552 \\
300 55.389 \\
350 55.576 \\
400 54.348 \\
450 54.673 \\
500 54.537 \\
550 55.135 \\
600 54.974 \\
650 54.597 \\
700 54.037 \\
750 54.419 \\
800 54.652 \\
850 54.432 \\
900 54.423 \\
950 53.899 \\
1000 54.491 \\
1000 50.285 \\
950 50.748 \\
900 50.672 \\
850 50.487 \\
800 50.931 \\
750 50.6 \\
700 50.485 \\
650 50.724 \\
600 50.639 \\
550 50.401 \\
500 51.144 \\
450 51.126 \\
400 51.3 \\
350 51.046 \\
300 51.322 \\
250 51.409 \\
200 52.144 \\
150 52.662 \\
100 55.066 \\
50 64.284 \\
40 75.838 \\
30 112.213 \\
20 210.426 \\
10 357.622 \\
};

\end{loglogaxis}
\end{tikzpicture}%


==> figures/Mountain_Online_GP_LBRL.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
area legend,
scale only axis,
title={MountainCar},
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={Number of Episodes (Rollouts)},
ymin=0,
ymax=1000,
ylabel={\# Steps},
title={Mountain car}
]
\addplot [
color=green!50!black,
%dashed,
dash pattern=on 8pt off 2pt on 8pt off 2pt,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 833.02\\
2 151.89\\
3 78.33\\
4 92.13\\
5 50.77\\
6 57.2\\
7 70.35\\
8 67.09\\
9 55.95\\
10 63.93\\
11 48.9\\
12 45.71\\
13 55.76\\
14 61.37\\
15 52.03\\
16 50.19\\
17 48.09\\
18 61.15\\
19 51.78\\
20 51.56\\
21 50\\
22 50.74\\
23 74.95\\
24 59.63\\
25 53.42\\
26 54.52\\
27 61.86\\
28 46.39\\
29 49.19\\
30 49.36\\
31 58.67\\
32 67.14\\
33 49.36\\
34 53.07\\
35 53.67\\
36 56.81\\
37 47.05\\
38 60.92\\
39 52.94\\
40 54.02\\
41 49.12\\
42 54.81\\
43 56.02\\
44 51.5\\
45 55.6\\
46 54.66\\
47 41.46\\
48 55.69\\
49 57.86\\
50 58\\
51 43.62\\
52 43.8\\
53 49.84\\
54 49.5\\
55 53.45\\
56 43.34\\
57 50.72\\
58 55.36\\
59 56.04\\
60 48.15\\
61 55.12\\
62 53.59\\
63 52.89\\
64 48.06\\
65 49.37\\
66 44.41\\
67 55.44\\
68 52.7\\
69 54.63\\
70 44.81\\
71 53.13\\
72 46.33\\
73 56.75\\
74 42.72\\
75 60.8\\
76 52.15\\
77 50.12\\
78 44.86\\
79 50.97\\
80 53.49\\
81 49.59\\
82 52.18\\
83 52.17\\
84 59.89\\
85 47.12\\
86 50.81\\
87 47.85\\
88 55.71\\
89 49.69\\
90 46.37\\
91 54.23\\
92 48.72\\
93 54.29\\
94 51.82\\
95 43.8\\
96 51.02\\
97 45.35\\
98 50.37\\
99 53.49\\
100 55.29\\
101 50.86\\
102 48.74\\
103 51.84\\
104 43.85\\
105 59.37\\
106 53.99\\
107 45.06\\
108 48.97\\
109 49.09\\
110 50.01\\
111 44.63\\
112 54.54\\
113 49.65\\
114 47.24\\
115 53.73\\
116 60.9\\
117 52.75\\
118 51.42\\
119 52.84\\
120 50.02\\
121 51\\
122 44.24\\
123 44.83\\
124 53.39\\
125 44.62\\
126 51.05\\
127 60.97\\
128 48.91\\
129 51.24\\
130 53.41\\
131 54.15\\
132 50.86\\
133 54.06\\
134 51.13\\
135 50.08\\
136 49.52\\
137 44.96\\
138 53.59\\
139 53.53\\
140 52.36\\
141 55.6\\
142 47.77\\
143 49.89\\
144 51.88\\
145 48.79\\
146 57.11\\
147 46.6\\
148 47.82\\
149 50.59\\
150 52.12\\
151 59.83\\
152 59.21\\
153 51.26\\
154 49.7\\
155 53.95\\
156 50.48\\
157 50.76\\
158 55.57\\
159 49.53\\
160 47.57\\
161 54.46\\
162 43.23\\
163 45.5\\
164 48.04\\
165 63.58\\
166 45.78\\
167 57.5\\
168 45.86\\
169 55.14\\
170 53.47\\
171 48.57\\
172 48.46\\
173 52.77\\
174 48.34\\
175 51.71\\
176 45.26\\
177 51.61\\
178 53.91\\
179 54.23\\
180 53.88\\
181 55.4\\
182 50.09\\
183 55.83\\
184 48.11\\
185 52.31\\
186 51.95\\
187 48.12\\
188 55.74\\
189 52.65\\
190 47.48\\
191 52.39\\
192 52.09\\
193 43.88\\
194 44.14\\
195 44.57\\
196 54.23\\
197 52.06\\
198 51.32\\
199 49.08\\
200 51.27\\
201 47.54\\
202 50.1\\
203 48.65\\
204 59.9\\
205 44.05\\
206 55.6\\
207 49.08\\
208 49.18\\
209 49.1\\
210 55.16\\
211 48.2\\
212 46.59\\
213 55.09\\
214 51.24\\
215 47.82\\
216 54.44\\
217 53.6\\
218 52.55\\
219 51.6\\
220 47.38\\
221 48.47\\
222 51.24\\
223 47.02\\
224 43.18\\
225 49.32\\
226 50.1\\
227 44.94\\
228 50.85\\
229 46.91\\
230 43.78\\
231 49.12\\
232 50.19\\
233 54.61\\
234 55.17\\
235 60.35\\
236 42.76\\
237 46.81\\
238 48.47\\
239 51.81\\
240 53.38\\
241 53.45\\
242 47.92\\
243 54.38\\
244 47.74\\
245 44.82\\
246 46.92\\
247 57.92\\
248 46.32\\
249 55.8\\
250 49.29\\
251 54.08\\
252 51.73\\
253 45.68\\
254 57.5\\
255 52.44\\
256 49.93\\
257 51.26\\
258 66.03\\
259 55.08\\
260 46.56\\
261 54.47\\
262 48.22\\
263 40.72\\
264 56.22\\
265 52.17\\
266 44.37\\
267 61.26\\
268 48.28\\
269 74.18\\
270 58.54\\
271 56.68\\
272 44.89\\
273 60.69\\
274 54.93\\
275 47.66\\
276 48.89\\
277 47.75\\
278 50.55\\
279 52.38\\
280 50.59\\
281 48.25\\
282 51.92\\
283 54.52\\
284 58.4\\
285 47.17\\
286 40.82\\
287 57.95\\
288 52.27\\
289 49.01\\
290 51.58\\
291 53.39\\
292 50.78\\
293 54.63\\
294 46.68\\
295 57.9\\
296 55.26\\
297 50.94\\
298 54.34\\
299 52.74\\
300 54.55\\
301 46.19\\
302 41.71\\
303 45.13\\
304 55.44\\
305 51.66\\
306 52.52\\
307 56.36\\
308 54.76\\
309 52.06\\
310 52.64\\
311 53.53\\
312 58.85\\
313 50.18\\
314 49.45\\
315 61\\
316 48.21\\
317 53.37\\
318 52.85\\
319 48.8\\
320 41.79\\
321 65.65\\
322 64.85\\
323 51.51\\
324 48.1\\
325 53.81\\
326 54.6\\
327 60.25\\
328 59.61\\
329 50.79\\
330 46.98\\
331 46.44\\
332 52.89\\
333 49.48\\
334 46.39\\
335 42.57\\
336 47.57\\
337 65.7\\
338 49.21\\
339 59.09\\
340 54.33\\
341 53.43\\
342 45.02\\
343 46.09\\
344 52.85\\
345 54.48\\
346 49.25\\
347 51.74\\
348 56.31\\
349 57.15\\
350 53.39\\
351 56.99\\
352 56.78\\
353 46.29\\
354 55.34\\
355 43.45\\
356 52.45\\
357 53.35\\
358 56.76\\
359 39.5\\
360 50.66\\
361 52.92\\
362 46.66\\
363 48.91\\
364 53.44\\
365 57.52\\
366 50.23\\
367 47.82\\
368 55.54\\
369 57.62\\
370 60.7\\
371 51.55\\
372 50.08\\
373 50.46\\
374 51.68\\
375 48.61\\
376 59.61\\
377 40.88\\
378 56.15\\
379 58.36\\
380 53.03\\
381 57.8\\
382 57.38\\
383 51.4\\
384 43.11\\
385 51.91\\
386 53.44\\
387 53.58\\
388 54.3\\
389 53.84\\
390 48.14\\
391 54.09\\
392 50.5\\
393 48.58\\
394 45.18\\
395 54\\
396 51.53\\
397 50.38\\
398 57.98\\
399 53.03\\
400 48.85\\
401 55.93\\
402 42.56\\
403 53.98\\
404 50.01\\
405 44.23\\
406 58.15\\
407 58.12\\
408 53.92\\
409 44.61\\
410 50.96\\
411 55.3\\
412 43.51\\
413 53.8\\
414 58.1\\
415 42\\
416 57.01\\
417 56.19\\
418 56.9\\
419 45.67\\
420 49.42\\
421 45.08\\
422 49.6\\
423 46.61\\
424 54.33\\
425 43.55\\
426 58.46\\
427 44.77\\
428 45.26\\
429 50.44\\
430 56.44\\
431 53.82\\
432 61.29\\
433 46.11\\
434 51.33\\
435 45.82\\
436 53.65\\
437 41.76\\
438 50.91\\
439 42.41\\
440 44.44\\
441 59.3\\
442 60.5\\
443 51.98\\
444 49.95\\
445 63.46\\
446 49.45\\
447 54.3\\
448 51.89\\
449 50.27\\
450 52.31\\
451 47.67\\
452 50.55\\
453 54.46\\
454 52.34\\
455 47.18\\
456 53.99\\
457 45.68\\
458 42.72\\
459 45.2\\
460 54.84\\
461 52.4\\
462 51.4\\
463 46.61\\
464 44.36\\
465 47.86\\
466 46.81\\
467 48.13\\
468 50.71\\
469 49.44\\
470 59.81\\
471 49.62\\
472 41.21\\
473 46.85\\
474 55.88\\
475 59.87\\
476 49.86\\
477 46.52\\
478 47.71\\
479 47.13\\
480 45.96\\
481 51.03\\
482 51.78\\
483 51.95\\
484 46.7\\
485 47.27\\
486 60.97\\
487 54.07\\
488 55.93\\
489 49.55\\
490 42.47\\
491 52.3\\
492 53.51\\
493 48.54\\
494 42.47\\
495 51.76\\
496 63.72\\
497 44.16\\
498 52.49\\
499 53.29\\
500 56.06\\
501 49.79\\
502 77.52\\
503 47.03\\
504 50.85\\
505 47.68\\
506 49.45\\
507 60.85\\
508 48.72\\
509 57.3\\
510 48.84\\
511 47.17\\
512 49.55\\
513 50.3\\
514 49.58\\
515 50.56\\
516 62.4\\
517 54.07\\
518 49.17\\
519 53.58\\
520 46.03\\
521 52.28\\
522 46.62\\
523 50.05\\
524 52.63\\
525 41.03\\
526 47.9\\
527 51.08\\
528 47.98\\
529 50.51\\
530 53.24\\
531 51.17\\
532 46.36\\
533 42.08\\
534 45.33\\
535 52.76\\
536 56.38\\
537 52.82\\
538 60.43\\
539 46.45\\
540 53.02\\
541 49.34\\
542 57.24\\
543 44.75\\
544 49.32\\
545 46.1\\
546 50.7\\
547 49.37\\
548 49.46\\
549 56.21\\
550 48.41\\
551 48.54\\
552 48.84\\
553 50.43\\
554 52.6\\
555 51.46\\
556 51.7\\
557 52.27\\
558 46.89\\
559 58.42\\
560 49.29\\
561 51.3\\
562 63.61\\
563 53.17\\
564 55.63\\
565 59.14\\
566 55.05\\
567 62\\
568 46.98\\
569 50.82\\
570 48.27\\
571 47.99\\
572 48.83\\
573 55.33\\
574 50.13\\
575 47.52\\
576 58.03\\
577 48.54\\
578 54.87\\
579 45.23\\
580 58.34\\
581 45.66\\
582 62.41\\
583 45.9\\
584 58.93\\
585 42.25\\
586 46.41\\
587 71.79\\
588 42.98\\
589 50.97\\
590 60.46\\
591 45.66\\
592 55.74\\
593 52.28\\
594 56.77\\
595 47.85\\
596 87.19\\
597 50.33\\
598 56.83\\
599 51.27\\
600 50.31\\
601 53.83\\
602 46.78\\
603 49.39\\
604 46.83\\
605 51.31\\
606 48.71\\
607 47.3\\
608 54.91\\
609 51.84\\
610 53.04\\
611 55.38\\
612 49.11\\
613 55.79\\
614 46.41\\
615 57.05\\
616 45.29\\
617 58.89\\
618 47.89\\
619 54.46\\
620 44.25\\
621 52.75\\
622 51.7\\
623 49.77\\
624 54.45\\
625 47.56\\
626 47.41\\
627 53.5\\
628 50.6\\
629 54.98\\
630 59.64\\
631 47.73\\
632 52.45\\
633 50.2\\
634 80.83\\
635 47.72\\
636 44.69\\
637 63.63\\
638 52.39\\
639 52\\
640 49.97\\
641 57.13\\
642 49.61\\
643 57.5\\
644 58.24\\
645 41.66\\
646 46.6\\
647 49.07\\
648 53.17\\
649 57.3\\
650 53.05\\
651 47.64\\
652 52.73\\
653 43.93\\
654 52.25\\
655 44.73\\
656 50.15\\
657 47.52\\
658 51.84\\
659 57.9\\
660 51.16\\
661 51.49\\
662 48.24\\
663 50.01\\
664 43.33\\
665 51.07\\
666 58.09\\
667 56.24\\
668 50.79\\
669 46.68\\
670 54.98\\
671 47.17\\
672 48.56\\
673 50.52\\
674 48.73\\
675 48.05\\
676 51.96\\
677 48.83\\
678 53.73\\
679 52.77\\
680 54.95\\
681 50.95\\
682 52.09\\
683 55.35\\
684 53.61\\
685 54.27\\
686 54.99\\
687 49.49\\
688 70.09\\
689 52.52\\
690 50.26\\
691 55.87\\
692 46.8\\
693 50.96\\
694 53.77\\
695 60.77\\
696 42.79\\
697 49.25\\
698 52.36\\
699 62.5\\
700 45.72\\
701 57.01\\
702 53\\
703 52.63\\
704 46.95\\
705 52.38\\
706 52.08\\
707 48.8\\
708 48.1\\
709 54.56\\
710 47.28\\
711 46.74\\
712 49.22\\
713 50.03\\
714 53.53\\
715 43.67\\
716 45.96\\
717 56.79\\
718 50.09\\
719 43.64\\
720 53.46\\
721 52.9\\
722 49.18\\
723 50.32\\
724 48.7\\
725 45.82\\
726 49.83\\
727 47.24\\
728 49.79\\
729 53.3\\
730 43.29\\
731 50.66\\
732 46.43\\
733 50.58\\
734 54.16\\
735 49.46\\
736 44.58\\
737 52.33\\
738 49.09\\
739 51.54\\
740 46.87\\
741 54.55\\
742 47.55\\
743 49.33\\
744 57\\
745 61.98\\
746 44.97\\
747 44.66\\
748 48.31\\
749 46.44\\
750 45.72\\
751 49.08\\
752 50.32\\
753 45.47\\
754 45.22\\
755 59.84\\
756 48.82\\
757 48.59\\
758 46.14\\
759 56.29\\
760 41\\
761 48.05\\
762 50.12\\
763 54.38\\
764 46.46\\
765 46.54\\
766 47.6\\
767 49.63\\
768 53.03\\
769 56.96\\
770 55.55\\
771 49.3\\
772 54.49\\
773 55.91\\
774 49.26\\
775 46.4\\
776 49.49\\
777 51.35\\
778 49.52\\
779 42.81\\
780 56.32\\
781 56.67\\
782 54.28\\
783 55.18\\
784 57.9\\
785 46.79\\
786 54.03\\
787 50.26\\
788 51.71\\
789 54\\
790 53.56\\
791 62.32\\
792 46.74\\
793 42.5\\
794 50.09\\
795 58.12\\
796 53.77\\
797 48.3\\
798 55.7\\
799 48.07\\
800 48.3\\
801 47.49\\
802 52.64\\
803 50.25\\
804 57.38\\
805 51.11\\
806 51.87\\
807 56.9\\
808 52.93\\
809 44.91\\
810 42.32\\
811 52.78\\
812 50.81\\
813 50.5\\
814 53.05\\
815 46.27\\
816 44.64\\
817 46.47\\
818 44.05\\
819 39.3\\
820 50.74\\
821 48.81\\
822 57\\
823 53.05\\
824 46.81\\
825 51.36\\
826 41.94\\
827 50.95\\
828 64.43\\
829 54.08\\
830 63.81\\
831 49.13\\
832 50.65\\
833 51.92\\
834 44.91\\
835 58.49\\
836 52.19\\
837 48.5\\
838 55.68\\
839 52.32\\
840 54.7\\
841 46.99\\
842 54.05\\
843 58.44\\
844 52.49\\
845 54.75\\
846 45.47\\
847 59.21\\
848 48.29\\
849 54.65\\
850 55.85\\
851 52.83\\
852 49.99\\
853 53.28\\
854 50.39\\
855 77.42\\
856 60.89\\
857 49.21\\
858 49.98\\
859 50.11\\
860 46.31\\
861 55.49\\
862 48.62\\
863 54.92\\
864 44.52\\
865 51.72\\
866 51.73\\
867 43.78\\
868 62.84\\
869 58.67\\
870 44.55\\
871 47.38\\
872 40.81\\
873 54.9\\
874 49.01\\
875 51.72\\
876 44.82\\
877 49.77\\
878 52.42\\
879 58.29\\
880 48.52\\
881 46.66\\
882 46.52\\
883 49.84\\
884 49.05\\
885 41.01\\
886 49.76\\
887 55.88\\
888 52.4\\
889 46.47\\
890 50.14\\
891 52.94\\
892 53.89\\
893 47.22\\
894 58.82\\
895 45.88\\
896 45.78\\
897 51.99\\
898 58.2\\
899 47.08\\
900 58.75\\
901 53.59\\
902 46.9\\
903 51.79\\
904 53.63\\
905 45.86\\
906 47.8\\
907 45.1\\
908 58.16\\
909 47.89\\
910 50\\
911 47.53\\
912 49.6\\
913 52.64\\
914 51.1\\
915 51.26\\
916 49.4\\
917 49.01\\
918 49.46\\
919 46.99\\
920 52.62\\
921 52.94\\
922 48.73\\
923 52.79\\
924 55.81\\
925 43.38\\
926 56.56\\
927 43.64\\
928 54.23\\
929 57.9\\
930 50.95\\
931 49.46\\
932 49.52\\
933 65.09\\
934 83.01\\
935 46.69\\
936 46.82\\
937 51.36\\
938 54.48\\
939 51.54\\
940 50.7\\
941 53.62\\
942 50.27\\
943 52.8\\
944 48.49\\
945 70.95\\
946 50.16\\
947 53.75\\
948 43.01\\
949 51.73\\
950 54.13\\
951 51.31\\
952 52.06\\
953 55.09\\
954 55.24\\
955 51.86\\
956 74.66\\
957 52.55\\
958 53.85\\
959 53.56\\
960 52.74\\
961 51.35\\
962 57.23\\
963 61.33\\
964 45.83\\
965 58.81\\
966 52.63\\
967 54.57\\
968 51.13\\
969 54.88\\
970 45.78\\
971 60.62\\
972 45.5\\
973 49.3\\
974 40.43\\
975 49.6\\
976 50.02\\
977 42.42\\
978 40.23\\
979 43.67\\
980 53.22\\
981 51.13\\
982 55.58\\
983 57.05\\
984 44.56\\
985 45.65\\
986 47.52\\
987 47.66\\
988 56.35\\
989 58.21\\
990 44.68\\
991 58.75\\
992 50.09\\
993 45.73\\
994 55.8\\
995 51.8\\
996 51.41\\
997 38.71\\
998 47.17\\
999 47.41\\
1000 46.81\\
};
\addplot [
color=green!50!black,
line width=1.5pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,63.93) +- (0.0,9.76974141931203)(20,51.56) +- (0.0,6.58557397514586)(30,49.36) +- (0.0,5.02514153758242)(40,54.02) +- (0.0,6.30940652016)(50,58) +- (0.0,6.44146256518088)(60,48.15) +- (0.0,4.67934139932775)(70,44.81) +- (0.0,4.89006866381823)(80,53.49) +- (0.0,6.10095552965176)(90,46.37) +- (0.0,5.62591895163882)(100,55.29) +- (0.0,5.95667772035304)(100,55.29) +- (0.0,5.95667772035304)(150,52.12) +- (0.0,6.05553429715427)(200,51.27) +- (0.0,6.76669466255383)(250,49.29) +- (0.0,6.90183833287501)(300,54.55) +- (0.0,5.61394002513613)(350,53.39) +- (0.0,5.83148923458835)(400,48.85) +- (0.0,5.45856408062667)(450,52.31) +- (0.0,5.97070823414568)(500,56.06) +- (0.0,5.68345966814142)(550,48.41) +- (0.0,5.6475392362867)(600,50.31) +- (0.0,7.08474582821428)(650,53.05) +- (0.0,5.62208066275328)(700,45.72) +- (0.0,4.95850402906667)(750,45.72) +- (0.0,6.11804809434353)(800,48.3) +- (0.0,6.05568009073242)(850,55.85) +- (0.0,6.90414738323744)(900,58.75) +- (0.0,7.24140340386698)(950,54.13) +- (0.0,4.78200942510257)(1000,46.81) +- (0.0,5.38169314304411)};

\addplot[solid,fill=green!50!black,opacity=2.000000e-01,draw=green!50!black,forget plot]
table[row sep=crcr]{
x y\\
1 1000 \\
2 1000 \\
3 160 \\
4 151 \\
5 108 \\
6 111 \\
7 124 \\
8 130 \\
9 126 \\
10 183 \\
11 112 \\
12 100 \\
13 114 \\
14 135 \\
15 121 \\
16 98 \\
17 86 \\
18 158 \\
19 94 \\
20 119 \\
21 107 \\
22 96 \\
23 118 \\
24 132 \\
25 115 \\
26 146 \\
27 111 \\
28 93 \\
29 105 \\
30 97 \\
31 103 \\
32 119 \\
33 118 \\
34 119 \\
35 119 \\
36 129 \\
37 124 \\
38 135 \\
39 103 \\
40 113 \\
41 113 \\
42 112 \\
43 104 \\
44 112 \\
45 127 \\
46 133 \\
47 91 \\
48 153 \\
49 141 \\
50 131 \\
51 99 \\
52 89 \\
53 100 \\
54 97 \\
55 115 \\
56 95 \\
57 102 \\
58 119 \\
59 151 \\
60 85 \\
61 133 \\
62 105 \\
63 105 \\
64 103 \\
65 110 \\
66 115 \\
67 142 \\
68 99 \\
69 120 \\
70 93 \\
71 102 \\
72 96 \\
73 137 \\
74 72 \\
75 120 \\
76 111 \\
77 105 \\
78 101 \\
79 101 \\
80 105 \\
81 113 \\
82 112 \\
83 115 \\
84 116 \\
85 100 \\
86 102 \\
87 112 \\
88 123 \\
89 106 \\
90 109 \\
91 106 \\
92 98 \\
93 106 \\
94 139 \\
95 86 \\
96 120 \\
97 90 \\
98 80 \\
99 119 \\
100 100 \\
101 101 \\
102 96 \\
103 102 \\
104 92 \\
105 140 \\
106 104 \\
107 91 \\
108 99 \\
109 102 \\
110 97 \\
111 93 \\
112 108 \\
113 108 \\
114 98 \\
115 104 \\
116 113 \\
117 93 \\
118 107 \\
119 98 \\
120 107 \\
121 105 \\
122 109 \\
123 105 \\
124 114 \\
125 94 \\
126 124 \\
127 111 \\
128 134 \\
129 106 \\
130 120 \\
131 103 \\
132 105 \\
133 105 \\
134 97 \\
135 89 \\
136 104 \\
137 115 \\
138 104 \\
139 110 \\
140 125 \\
141 114 \\
142 96 \\
143 92 \\
144 133 \\
145 107 \\
146 108 \\
147 110 \\
148 125 \\
149 96 \\
150 109 \\
151 120 \\
152 123 \\
153 99 \\
154 113 \\
155 100 \\
156 110 \\
157 88 \\
158 128 \\
159 97 \\
160 111 \\
161 99 \\
162 83 \\
163 95 \\
164 124 \\
165 112 \\
166 110 \\
167 110 \\
168 87 \\
169 117 \\
170 106 \\
171 109 \\
172 95 \\
173 112 \\
174 118 \\
175 88 \\
176 110 \\
177 109 \\
178 106 \\
179 109 \\
180 106 \\
181 136 \\
182 103 \\
183 112 \\
184 93 \\
185 102 \\
186 108 \\
187 108 \\
188 102 \\
189 108 \\
190 85 \\
191 107 \\
192 107 \\
193 93 \\
194 86 \\
195 109 \\
196 104 \\
197 101 \\
198 114 \\
199 105 \\
200 105 \\
201 99 \\
202 136 \\
203 100 \\
204 117 \\
205 100 \\
206 106 \\
207 102 \\
208 98 \\
209 103 \\
210 145 \\
211 94 \\
212 84 \\
213 127 \\
214 121 \\
215 83 \\
216 113 \\
217 93 \\
218 102 \\
219 98 \\
220 95 \\
221 107 \\
222 135 \\
223 83 \\
224 98 \\
225 89 \\
226 109 \\
227 96 \\
228 128 \\
229 112 \\
230 132 \\
231 120 \\
232 128 \\
233 94 \\
234 141 \\
235 136 \\
236 113 \\
237 97 \\
238 87 \\
239 113 \\
240 101 \\
241 110 \\
242 87 \\
243 120 \\
244 109 \\
245 94 \\
246 96 \\
247 110 \\
248 95 \\
249 108 \\
250 129 \\
251 100 \\
252 103 \\
253 101 \\
254 120 \\
255 107 \\
256 113 \\
257 112 \\
258 150 \\
259 105 \\
260 151 \\
261 99 \\
262 121 \\
263 82 \\
264 127 \\
265 96 \\
266 91 \\
267 120 \\
268 112 \\
269 105 \\
270 135 \\
271 107 \\
272 105 \\
273 132 \\
274 129 \\
275 108 \\
276 118 \\
277 106 \\
278 104 \\
279 96 \\
280 101 \\
281 96 \\
282 103 \\
283 150 \\
284 108 \\
285 92 \\
286 94 \\
287 121 \\
288 144 \\
289 110 \\
290 116 \\
291 121 \\
292 93 \\
293 105 \\
294 95 \\
295 125 \\
296 115 \\
297 100 \\
298 97 \\
299 142 \\
300 108 \\
301 115 \\
302 94 \\
303 79 \\
304 109 \\
305 134 \\
306 123 \\
307 121 \\
308 108 \\
309 107 \\
310 106 \\
311 102 \\
312 135 \\
313 107 \\
314 105 \\
315 112 \\
316 83 \\
317 102 \\
318 117 \\
319 125 \\
320 97 \\
321 136 \\
322 115 \\
323 101 \\
324 98 \\
325 111 \\
326 99 \\
327 134 \\
328 130 \\
329 103 \\
330 103 \\
331 90 \\
332 87 \\
333 105 \\
334 113 \\
335 87 \\
336 105 \\
337 154 \\
338 93 \\
339 136 \\
340 105 \\
341 112 \\
342 94 \\
343 98 \\
344 106 \\
345 123 \\
346 82 \\
347 103 \\
348 122 \\
349 130 \\
350 106 \\
351 111 \\
352 107 \\
353 90 \\
354 124 \\
355 109 \\
356 97 \\
357 118 \\
358 149 \\
359 84 \\
360 132 \\
361 138 \\
362 113 \\
363 101 \\
364 95 \\
365 139 \\
366 129 \\
367 112 \\
368 103 \\
369 108 \\
370 119 \\
371 109 \\
372 119 \\
373 105 \\
374 106 \\
375 104 \\
376 120 \\
377 83 \\
378 117 \\
379 112 \\
380 120 \\
381 107 \\
382 124 \\
383 106 \\
384 97 \\
385 111 \\
386 115 \\
387 109 \\
388 111 \\
389 113 \\
390 102 \\
391 108 \\
392 110 \\
393 96 \\
394 121 \\
395 118 \\
396 104 \\
397 103 \\
398 165 \\
399 120 \\
400 87 \\
401 135 \\
402 92 \\
403 106 \\
404 87 \\
405 98 \\
406 104 \\
407 116 \\
408 118 \\
409 93 \\
410 100 \\
411 106 \\
412 101 \\
413 103 \\
414 123 \\
415 88 \\
416 110 \\
417 146 \\
418 111 \\
419 91 \\
420 142 \\
421 97 \\
422 108 \\
423 74 \\
424 121 \\
425 86 \\
426 147 \\
427 101 \\
428 106 \\
429 90 \\
430 114 \\
431 107 \\
432 122 \\
433 105 \\
434 128 \\
435 121 \\
436 105 \\
437 82 \\
438 115 \\
439 90 \\
440 120 \\
441 144 \\
442 137 \\
443 103 \\
444 111 \\
445 130 \\
446 99 \\
447 107 \\
448 106 \\
449 108 \\
450 106 \\
451 93 \\
452 94 \\
453 124 \\
454 118 \\
455 93 \\
456 115 \\
457 87 \\
458 91 \\
459 91 \\
460 95 \\
461 106 \\
462 116 \\
463 107 \\
464 81 \\
465 84 \\
466 110 \\
467 81 \\
468 102 \\
469 113 \\
470 128 \\
471 111 \\
472 91 \\
473 96 \\
474 104 \\
475 120 \\
476 114 \\
477 101 \\
478 104 \\
479 136 \\
480 117 \\
481 103 \\
482 90 \\
483 108 \\
484 92 \\
485 102 \\
486 114 \\
487 107 \\
488 150 \\
489 97 \\
490 106 \\
491 107 \\
492 105 \\
493 114 \\
494 104 \\
495 104 \\
496 134 \\
497 108 \\
498 107 \\
499 122 \\
500 109 \\
501 105 \\
502 125 \\
503 102 \\
504 118 \\
505 98 \\
506 105 \\
507 129 \\
508 110 \\
509 115 \\
510 88 \\
511 100 \\
512 109 \\
513 102 \\
514 104 \\
515 96 \\
516 125 \\
517 135 \\
518 142 \\
519 109 \\
520 100 \\
521 103 \\
522 89 \\
523 90 \\
524 118 \\
525 104 \\
526 111 \\
527 120 \\
528 128 \\
529 94 \\
530 112 \\
531 119 \\
532 97 \\
533 98 \\
534 103 \\
535 119 \\
536 102 \\
537 97 \\
538 134 \\
539 119 \\
540 128 \\
541 123 \\
542 111 \\
543 104 \\
544 115 \\
545 105 \\
546 118 \\
547 112 \\
548 103 \\
549 115 \\
550 99 \\
551 97 \\
552 86 \\
553 106 \\
554 97 \\
555 123 \\
556 103 \\
557 102 \\
558 94 \\
559 112 \\
560 105 \\
561 99 \\
562 111 \\
563 112 \\
564 106 \\
565 101 \\
566 115 \\
567 150 \\
568 80 \\
569 96 \\
570 84 \\
571 97 \\
572 92 \\
573 108 \\
574 87 \\
575 91 \\
576 127 \\
577 97 \\
578 102 \\
579 100 \\
580 117 \\
581 99 \\
582 135 \\
583 92 \\
584 134 \\
585 81 \\
586 89 \\
587 101 \\
588 110 \\
589 116 \\
590 96 \\
591 104 \\
592 115 \\
593 109 \\
594 103 \\
595 106 \\
596 123 \\
597 105 \\
598 93 \\
599 101 \\
600 107 \\
601 110 \\
602 117 \\
603 105 \\
604 78 \\
605 109 \\
606 78 \\
607 142 \\
608 99 \\
609 108 \\
610 97 \\
611 110 \\
612 105 \\
613 134 \\
614 104 \\
615 119 \\
616 71 \\
617 116 \\
618 101 \\
619 112 \\
620 97 \\
621 125 \\
622 115 \\
623 83 \\
624 106 \\
625 109 \\
626 121 \\
627 131 \\
628 109 \\
629 116 \\
630 135 \\
631 118 \\
632 107 \\
633 105 \\
634 115 \\
635 100 \\
636 84 \\
637 133 \\
638 104 \\
639 133 \\
640 115 \\
641 118 \\
642 97 \\
643 112 \\
644 103 \\
645 92 \\
646 102 \\
647 107 \\
648 101 \\
649 106 \\
650 110 \\
651 100 \\
652 96 \\
653 82 \\
654 112 \\
655 104 \\
656 101 \\
657 103 \\
658 120 \\
659 110 \\
660 102 \\
661 116 \\
662 89 \\
663 107 \\
664 97 \\
665 133 \\
666 126 \\
667 102 \\
668 110 \\
669 98 \\
670 104 \\
671 110 \\
672 92 \\
673 92 \\
674 144 \\
675 112 \\
676 136 \\
677 108 \\
678 104 \\
679 111 \\
680 107 \\
681 103 \\
682 117 \\
683 103 \\
684 101 \\
685 112 \\
686 139 \\
687 100 \\
688 118 \\
689 84 \\
690 126 \\
691 115 \\
692 116 \\
693 112 \\
694 107 \\
695 143 \\
696 95 \\
697 106 \\
698 98 \\
699 131 \\
700 91 \\
701 125 \\
702 129 \\
703 117 \\
704 102 \\
705 114 \\
706 118 \\
707 107 \\
708 96 \\
709 117 \\
710 86 \\
711 112 \\
712 95 \\
713 125 \\
714 108 \\
715 107 \\
716 107 \\
717 132 \\
718 83 \\
719 102 \\
720 97 \\
721 125 \\
722 83 \\
723 102 \\
724 106 \\
725 112 \\
726 111 \\
727 99 \\
728 91 \\
729 99 \\
730 97 \\
731 100 \\
732 80 \\
733 115 \\
734 110 \\
735 109 \\
736 92 \\
737 110 \\
738 84 \\
739 121 \\
740 93 \\
741 100 \\
742 82 \\
743 94 \\
744 113 \\
745 110 \\
746 91 \\
747 112 \\
748 105 \\
749 100 \\
750 102 \\
751 95 \\
752 100 \\
753 98 \\
754 95 \\
755 110 \\
756 119 \\
757 135 \\
758 107 \\
759 100 \\
760 97 \\
761 122 \\
762 105 \\
763 111 \\
764 101 \\
765 86 \\
766 91 \\
767 99 \\
768 105 \\
769 146 \\
770 105 \\
771 100 \\
772 113 \\
773 112 \\
774 109 \\
775 106 \\
776 94 \\
777 99 \\
778 98 \\
779 81 \\
780 110 \\
781 108 \\
782 127 \\
783 103 \\
784 120 \\
785 106 \\
786 107 \\
787 118 \\
788 112 \\
789 112 \\
790 128 \\
791 124 \\
792 97 \\
793 85 \\
794 124 \\
795 130 \\
796 119 \\
797 98 \\
798 112 \\
799 90 \\
800 121 \\
801 107 \\
802 108 \\
803 144 \\
804 130 \\
805 145 \\
806 100 \\
807 123 \\
808 127 \\
809 98 \\
810 82 \\
811 96 \\
812 109 \\
813 127 \\
814 108 \\
815 97 \\
816 84 \\
817 95 \\
818 100 \\
819 105 \\
820 117 \\
821 116 \\
822 101 \\
823 109 \\
824 96 \\
825 106 \\
826 88 \\
827 111 \\
828 120 \\
829 110 \\
830 144 \\
831 103 \\
832 100 \\
833 95 \\
834 106 \\
835 130 \\
836 144 \\
837 98 \\
838 106 \\
839 96 \\
840 109 \\
841 111 \\
842 106 \\
843 104 \\
844 107 \\
845 109 \\
846 95 \\
847 106 \\
848 99 \\
849 121 \\
850 127 \\
851 113 \\
852 142 \\
853 102 \\
854 103 \\
855 99 \\
856 121 \\
857 97 \\
858 106 \\
859 110 \\
860 96 \\
861 122 \\
862 110 \\
863 153 \\
864 85 \\
865 109 \\
866 134 \\
867 98 \\
868 116 \\
869 107 \\
870 102 \\
871 104 \\
872 109 \\
873 110 \\
874 94 \\
875 109 \\
876 83 \\
877 105 \\
878 104 \\
879 102 \\
880 111 \\
881 101 \\
882 93 \\
883 103 \\
884 108 \\
885 90 \\
886 110 \\
887 101 \\
888 109 \\
889 105 \\
890 104 \\
891 132 \\
892 145 \\
893 98 \\
894 146 \\
895 96 \\
896 89 \\
897 88 \\
898 134 \\
899 118 \\
900 142 \\
901 94 \\
902 78 \\
903 91 \\
904 110 \\
905 84 \\
906 117 \\
907 91 \\
908 114 \\
909 98 \\
910 96 \\
911 132 \\
912 102 \\
913 120 \\
914 95 \\
915 94 \\
916 101 \\
917 122 \\
918 102 \\
919 103 \\
920 109 \\
921 113 \\
922 100 \\
923 115 \\
924 115 \\
925 100 \\
926 117 \\
927 98 \\
928 122 \\
929 134 \\
930 107 \\
931 107 \\
932 107 \\
933 168 \\
934 143 \\
935 101 \\
936 101 \\
937 93 \\
938 109 \\
939 110 \\
940 100 \\
941 95 \\
942 106 \\
943 107 \\
944 108 \\
945 123 \\
946 94 \\
947 111 \\
948 112 \\
949 115 \\
950 103 \\
951 139 \\
952 104 \\
953 112 \\
954 142 \\
955 98 \\
956 136 \\
957 130 \\
958 122 \\
959 103 \\
960 108 \\
961 108 \\
962 106 \\
963 111 \\
964 93 \\
965 100 \\
966 107 \\
967 110 \\
968 105 \\
969 109 \\
970 96 \\
971 99 \\
972 104 \\
973 111 \\
974 108 \\
975 104 \\
976 101 \\
977 104 \\
978 87 \\
979 89 \\
980 105 \\
981 93 \\
982 116 \\
983 128 \\
984 116 \\
985 110 \\
986 86 \\
987 103 \\
988 122 \\
989 104 \\
990 110 \\
991 120 \\
992 112 \\
993 95 \\
994 134 \\
995 101 \\
996 134 \\
997 112 \\
998 80 \\
999 90 \\
1000 106 \\
1000 2 \\
999 3 \\
998 8 \\
997 4 \\
996 5 \\
995 3 \\
994 7 \\
993 8 \\
992 3 \\
991 3 \\
990 5 \\
989 3 \\
988 3 \\
987 3 \\
986 3 \\
985 5 \\
984 6 \\
983 11 \\
982 9 \\
981 6 \\
980 6 \\
979 4 \\
978 7 \\
977 3 \\
976 2 \\
975 3 \\
974 1 \\
973 3 \\
972 3 \\
971 8 \\
970 1 \\
969 13 \\
968 9 \\
967 17 \\
966 14 \\
965 9 \\
964 6 \\
963 6 \\
962 16 \\
961 7 \\
960 6 \\
959 11 \\
958 4 \\
957 4 \\
956 7 \\
955 6 \\
954 11 \\
953 7 \\
952 9 \\
951 1 \\
950 7 \\
949 4 \\
948 3 \\
947 17 \\
946 3 \\
945 17 \\
944 7 \\
943 5 \\
942 5 \\
941 2 \\
940 3 \\
939 7 \\
938 11 \\
937 4 \\
936 16 \\
935 2 \\
934 8 \\
933 4 \\
932 15 \\
931 2 \\
930 4 \\
929 9 \\
928 2 \\
927 5 \\
926 8 \\
925 1 \\
924 15 \\
923 4 \\
922 3 \\
921 2 \\
920 3 \\
919 7 \\
918 2 \\
917 8 \\
916 3 \\
915 14 \\
914 11 \\
913 3 \\
912 6 \\
911 3 \\
910 2 \\
909 4 \\
908 5 \\
907 3 \\
906 2 \\
905 5 \\
904 13 \\
903 14 \\
902 8 \\
901 9 \\
900 8 \\
899 5 \\
898 12 \\
897 14 \\
896 2 \\
895 5 \\
894 5 \\
893 6 \\
892 5 \\
891 11 \\
890 2 \\
889 4 \\
888 4 \\
887 21 \\
886 8 \\
885 8 \\
884 4 \\
883 10 \\
882 6 \\
881 4 \\
880 7 \\
879 9 \\
878 4 \\
877 7 \\
876 3 \\
875 7 \\
874 18 \\
873 11 \\
872 3 \\
871 3 \\
870 3 \\
869 20 \\
868 13 \\
867 6 \\
866 2 \\
865 5 \\
864 5 \\
863 3 \\
862 7 \\
861 8 \\
860 4 \\
859 5 \\
858 6 \\
857 5 \\
856 16 \\
855 5 \\
854 2 \\
853 2 \\
852 4 \\
851 6 \\
850 2 \\
849 7 \\
848 5 \\
847 8 \\
846 6 \\
845 8 \\
844 5 \\
843 4 \\
842 15 \\
841 4 \\
840 6 \\
839 7 \\
838 5 \\
837 1 \\
836 3 \\
835 5 \\
834 2 \\
833 2 \\
832 4 \\
831 3 \\
830 6 \\
829 2 \\
828 14 \\
827 1 \\
826 4 \\
825 6 \\
824 3 \\
823 4 \\
822 7 \\
821 6 \\
820 6 \\
819 3 \\
818 4 \\
817 5 \\
816 4 \\
815 4 \\
814 17 \\
813 10 \\
812 7 \\
811 13 \\
810 5 \\
809 6 \\
808 1 \\
807 6 \\
806 6 \\
805 3 \\
804 11 \\
803 6 \\
802 12 \\
801 4 \\
800 7 \\
799 7 \\
798 6 \\
797 5 \\
796 6 \\
795 4 \\
794 3 \\
793 6 \\
792 7 \\
791 3 \\
790 6 \\
789 7 \\
788 5 \\
787 3 \\
786 5 \\
785 2 \\
784 1 \\
783 11 \\
782 4 \\
781 9 \\
780 8 \\
779 4 \\
778 6 \\
777 4 \\
776 7 \\
775 2 \\
774 4 \\
773 15 \\
772 16 \\
771 5 \\
770 10 \\
769 6 \\
768 15 \\
767 2 \\
766 5 \\
765 7 \\
764 8 \\
763 2 \\
762 8 \\
761 4 \\
760 3 \\
759 8 \\
758 5 \\
757 3 \\
756 3 \\
755 15 \\
754 5 \\
753 7 \\
752 2 \\
751 9 \\
750 3 \\
749 9 \\
748 7 \\
747 4 \\
746 3 \\
745 15 \\
744 10 \\
743 14 \\
742 7 \\
741 8 \\
740 6 \\
739 3 \\
738 4 \\
737 3 \\
736 5 \\
735 2 \\
734 2 \\
733 8 \\
732 8 \\
731 3 \\
730 1 \\
729 4 \\
728 4 \\
727 2 \\
726 3 \\
725 4 \\
724 9 \\
723 5 \\
722 5 \\
721 10 \\
720 10 \\
719 2 \\
718 12 \\
717 9 \\
716 5 \\
715 4 \\
714 7 \\
713 4 \\
712 5 \\
711 6 \\
710 4 \\
709 2 \\
708 5 \\
707 5 \\
706 4 \\
705 13 \\
704 5 \\
703 3 \\
702 2 \\
701 3 \\
700 7 \\
699 25 \\
698 2 \\
697 8 \\
696 3 \\
695 9 \\
694 5 \\
693 9 \\
692 1 \\
691 6 \\
690 1 \\
689 9 \\
688 16 \\
687 3 \\
686 9 \\
685 11 \\
684 5 \\
683 5 \\
682 3 \\
681 4 \\
680 4 \\
679 5 \\
678 4 \\
677 8 \\
676 6 \\
675 2 \\
674 3 \\
673 15 \\
672 6 \\
671 9 \\
670 20 \\
669 2 \\
668 5 \\
667 4 \\
666 2 \\
665 13 \\
664 2 \\
663 4 \\
662 5 \\
661 2 \\
660 5 \\
659 16 \\
658 7 \\
657 6 \\
656 8 \\
655 3 \\
654 3 \\
653 4 \\
652 7 \\
651 4 \\
650 10 \\
649 5 \\
648 6 \\
647 4 \\
646 2 \\
645 3 \\
644 25 \\
643 5 \\
642 2 \\
641 5 \\
640 3 \\
639 7 \\
638 8 \\
637 19 \\
636 3 \\
635 4 \\
634 6 \\
633 7 \\
632 6 \\
631 2 \\
630 5 \\
629 2 \\
628 5 \\
627 5 \\
626 4 \\
625 6 \\
624 6 \\
623 8 \\
622 7 \\
621 10 \\
620 2 \\
619 5 \\
618 9 \\
617 4 \\
616 6 \\
615 6 \\
614 3 \\
613 4 \\
612 2 \\
611 9 \\
610 11 \\
609 3 \\
608 4 \\
607 3 \\
606 12 \\
605 2 \\
604 3 \\
603 3 \\
602 2 \\
601 7 \\
600 5 \\
599 2 \\
598 16 \\
597 3 \\
596 5 \\
595 6 \\
594 14 \\
593 5 \\
592 11 \\
591 3 \\
590 22 \\
589 4 \\
588 1 \\
587 13 \\
586 1 \\
585 5 \\
584 8 \\
583 8 \\
582 6 \\
581 4 \\
580 4 \\
579 6 \\
578 5 \\
577 3 \\
576 3 \\
575 7 \\
574 7 \\
573 6 \\
572 8 \\
571 6 \\
570 7 \\
569 5 \\
568 4 \\
567 7 \\
566 13 \\
565 2 \\
564 8 \\
563 11 \\
562 14 \\
561 5 \\
560 5 \\
559 13 \\
558 4 \\
557 10 \\
556 9 \\
555 10 \\
554 7 \\
553 8 \\
552 3 \\
551 7 \\
550 2 \\
549 8 \\
548 7 \\
547 5 \\
546 3 \\
545 5 \\
544 11 \\
543 4 \\
542 1 \\
541 2 \\
540 9 \\
539 4 \\
538 5 \\
537 4 \\
536 7 \\
535 1 \\
534 1 \\
533 2 \\
532 6 \\
531 1 \\
530 4 \\
529 6 \\
528 7 \\
527 9 \\
526 3 \\
525 5 \\
524 9 \\
523 12 \\
522 3 \\
521 4 \\
520 1 \\
519 4 \\
518 3 \\
517 7 \\
516 11 \\
515 8 \\
514 9 \\
513 13 \\
512 6 \\
511 4 \\
510 3 \\
509 14 \\
508 4 \\
507 7 \\
506 5 \\
505 4 \\
504 6 \\
503 4 \\
502 2 \\
501 9 \\
500 10 \\
499 6 \\
498 13 \\
497 2 \\
496 9 \\
495 13 \\
494 3 \\
493 3 \\
492 21 \\
491 3 \\
490 2 \\
489 12 \\
488 5 \\
487 4 \\
486 5 \\
485 4 \\
484 2 \\
483 2 \\
482 9 \\
481 4 \\
480 4 \\
479 12 \\
478 8 \\
477 1 \\
476 1 \\
475 19 \\
474 2 \\
473 5 \\
472 4 \\
471 3 \\
470 3 \\
469 4 \\
468 16 \\
467 6 \\
466 3 \\
465 11 \\
464 11 \\
463 7 \\
462 6 \\
461 3 \\
460 8 \\
459 2 \\
458 3 \\
457 10 \\
456 3 \\
455 5 \\
454 11 \\
453 6 \\
452 6 \\
451 3 \\
450 11 \\
449 13 \\
448 6 \\
447 8 \\
446 7 \\
445 7 \\
444 4 \\
443 9 \\
442 21 \\
441 3 \\
440 4 \\
439 2 \\
438 5 \\
437 3 \\
436 3 \\
435 3 \\
434 4 \\
433 9 \\
432 5 \\
431 3 \\
430 19 \\
429 6 \\
428 10 \\
427 3 \\
426 1 \\
425 3 \\
424 3 \\
423 9 \\
422 1 \\
421 1 \\
420 7 \\
419 4 \\
418 5 \\
417 4 \\
416 9 \\
415 5 \\
414 5 \\
413 21 \\
412 6 \\
411 17 \\
410 8 \\
409 4 \\
408 2 \\
407 4 \\
406 13 \\
405 1 \\
404 10 \\
403 4 \\
402 3 \\
401 5 \\
400 8 \\
399 3 \\
398 5 \\
397 5 \\
396 4 \\
395 6 \\
394 2 \\
393 5 \\
392 9 \\
391 7 \\
390 8 \\
389 6 \\
388 20 \\
387 4 \\
386 7 \\
385 7 \\
384 1 \\
383 10 \\
382 4 \\
381 8 \\
380 11 \\
379 10 \\
378 17 \\
377 2 \\
376 7 \\
375 4 \\
374 15 \\
373 8 \\
372 2 \\
371 7 \\
370 11 \\
369 6 \\
368 4 \\
367 10 \\
366 13 \\
365 4 \\
364 7 \\
363 6 \\
362 4 \\
361 7 \\
360 4 \\
359 4 \\
358 15 \\
357 6 \\
356 6 \\
355 9 \\
354 7 \\
353 5 \\
352 8 \\
351 8 \\
350 14 \\
349 1 \\
348 9 \\
347 8 \\
346 9 \\
345 10 \\
344 1 \\
343 3 \\
342 3 \\
341 4 \\
340 5 \\
339 15 \\
338 3 \\
337 3 \\
336 1 \\
335 5 \\
334 2 \\
333 2 \\
332 7 \\
331 4 \\
330 4 \\
329 9 \\
328 5 \\
327 8 \\
326 17 \\
325 5 \\
324 8 \\
323 11 \\
322 18 \\
321 9 \\
320 3 \\
319 8 \\
318 7 \\
317 7 \\
316 8 \\
315 3 \\
314 4 \\
313 7 \\
312 7 \\
311 8 \\
310 4 \\
309 11 \\
308 5 \\
307 3 \\
306 9 \\
305 13 \\
304 7 \\
303 6 \\
302 5 \\
301 3 \\
300 12 \\
299 5 \\
298 13 \\
297 3 \\
296 8 \\
295 5 \\
294 3 \\
293 8 \\
292 11 \\
291 6 \\
290 3 \\
289 5 \\
288 2 \\
287 8 \\
286 1 \\
285 4 \\
284 10 \\
283 8 \\
282 2 \\
281 2 \\
280 3 \\
279 4 \\
278 3 \\
277 3 \\
276 11 \\
275 3 \\
274 2 \\
273 7 \\
272 11 \\
271 10 \\
270 4 \\
269 14 \\
268 2 \\
267 6 \\
266 4 \\
265 10 \\
264 4 \\
263 2 \\
262 1 \\
261 3 \\
260 1 \\
259 5 \\
258 15 \\
257 6 \\
256 4 \\
255 5 \\
254 6 \\
253 8 \\
252 7 \\
251 2 \\
250 2 \\
249 8 \\
248 6 \\
247 4 \\
246 4 \\
245 5 \\
244 6 \\
243 3 \\
242 7 \\
241 7 \\
240 6 \\
239 5 \\
238 5 \\
237 3 \\
236 3 \\
235 5 \\
234 6 \\
233 6 \\
232 2 \\
231 1 \\
230 6 \\
229 2 \\
228 7 \\
227 7 \\
226 9 \\
225 5 \\
224 4 \\
223 5 \\
222 9 \\
221 5 \\
220 3 \\
219 11 \\
218 6 \\
217 11 \\
216 6 \\
215 5 \\
214 12 \\
213 13 \\
212 4 \\
211 3 \\
210 3 \\
209 3 \\
208 12 \\
207 5 \\
206 6 \\
205 1 \\
204 4 \\
203 4 \\
202 4 \\
201 7 \\
200 2 \\
199 3 \\
198 5 \\
197 5 \\
196 5 \\
195 1 \\
194 6 \\
193 2 \\
192 4 \\
191 7 \\
190 6 \\
189 7 \\
188 15 \\
187 5 \\
186 6 \\
185 6 \\
184 7 \\
183 4 \\
182 13 \\
181 14 \\
180 3 \\
179 17 \\
178 11 \\
177 5 \\
176 6 \\
175 5 \\
174 1 \\
173 14 \\
172 6 \\
171 8 \\
170 16 \\
169 3 \\
168 4 \\
167 3 \\
166 3 \\
165 5 \\
164 2 \\
163 4 \\
162 3 \\
161 6 \\
160 4 \\
159 6 \\
158 5 \\
157 8 \\
156 10 \\
155 5 \\
154 10 \\
153 12 \\
152 5 \\
151 6 \\
150 7 \\
149 6 \\
148 2 \\
147 4 \\
146 7 \\
145 8 \\
144 8 \\
143 1 \\
142 3 \\
141 14 \\
140 5 \\
139 5 \\
138 8 \\
137 3 \\
136 6 \\
135 8 \\
134 4 \\
133 8 \\
132 4 \\
131 7 \\
130 4 \\
129 3 \\
128 2 \\
127 17 \\
126 4 \\
125 1 \\
124 8 \\
123 3 \\
122 4 \\
121 1 \\
120 9 \\
119 7 \\
118 7 \\
117 9 \\
116 4 \\
115 5 \\
114 4 \\
113 9 \\
112 14 \\
111 3 \\
110 6 \\
109 5 \\
108 3 \\
107 8 \\
106 6 \\
105 12 \\
104 9 \\
103 5 \\
102 6 \\
101 3 \\
100 2 \\
99 4 \\
98 23 \\
97 4 \\
96 5 \\
95 6 \\
94 2 \\
93 10 \\
92 8 \\
91 6 \\
90 4 \\
89 6 \\
88 11 \\
87 4 \\
86 8 \\
85 3 \\
84 13 \\
83 10 \\
82 4 \\
81 9 \\
80 8 \\
79 10 \\
78 3 \\
77 5 \\
76 10 \\
75 13 \\
74 7 \\
73 9 \\
72 5 \\
71 5 \\
70 5 \\
69 3 \\
68 7 \\
67 3 \\
66 5 \\
65 7 \\
64 6 \\
63 7 \\
62 10 \\
61 4 \\
60 6 \\
59 6 \\
58 6 \\
57 3 \\
56 5 \\
55 5 \\
54 4 \\
53 7 \\
52 2 \\
51 3 \\
50 9 \\
49 8 \\
48 7 \\
47 2 \\
46 11 \\
45 3 \\
44 8 \\
43 4 \\
42 3 \\
41 4 \\
40 4 \\
39 5 \\
38 11 \\
37 2 \\
36 7 \\
35 12 \\
34 2 \\
33 2 \\
32 12 \\
31 17 \\
30 5 \\
29 8 \\
28 3 \\
27 4 \\
26 11 \\
25 6 \\
24 14 \\
23 8 \\
22 4 \\
21 5 \\
20 11 \\
19 3 \\
18 4 \\
17 4 \\
16 2 \\
15 2 \\
14 15 \\
13 9 \\
12 3 \\
11 9 \\
10 7 \\
9 5 \\
8 9 \\
7 7 \\
6 1 \\
5 8 \\
4 4 \\
3 3 \\
2 12 \\
1 3 \\
};
\addplot [
color=cyan,
dotted,
line width=2.0pt
]
table{
1 871
2 211.65
3 163.04
4 123.84
5 91.24
6 103.58
7 83.51
8 90.19
9 97.72
10 97.77
11 84.51
12 87.41
13 80.01
14 84.96
15 100.7
16 79.84
17 79.59
18 81.39
19 80.29
20 79.28
21 81.13
22 80.43
23 74.62
24 77.31
25 84.2
26 73.02
27 73.38
28 73.1
29 71.64
30 69.98
31 82.64
32 70.87
33 72.87
34 78.91
35 79.78
36 88.52
37 79.15
38 79.74
39 69.56
40 76.63
41 57.29
42 82.87
43 66.98
44 69.27
45 82.1
46 82.39
47 71.19
48 65.81
49 72.95
50 73.45
51 67.53
52 73.35
53 72.49
54 71.6
55 71.52
56 77.45
57 64.2
58 73.36
59 70.44
60 82.03
61 64.65
62 74.23
63 72.02
64 71.14
65 70.06
66 63.35
67 67.57
68 70.37
69 72.32
70 76.81
71 75.89
72 64.78
73 78.06
74 62.32
75 66.62
76 74.59
77 76.32
78 68.08
79 75.48
80 63.72
81 74.98
82 66.18
83 62.47
84 77.53
85 71.18
86 73.03
87 71.84
88 65.6
89 70.67
90 67.08
91 63.58
92 69.47
93 67.29
94 74.54
95 79.64
96 64.78
97 69.16
98 73.48
99 75.45
100 64.73
101 67.95
102 64.37
103 67.67
104 67.02
105 68.03
106 72.52
107 65.23
108 70.23
109 66.36
110 58.72
111 69.66
112 67.02
113 65.92
114 66.08
115 76.8
116 63.96
117 70.65
118 61.01
119 59.63
120 71.8
121 65.71
122 69
123 66.27
124 64.37
125 66.22
126 67.96
127 73.57
128 63.63
129 65.09
130 64.88
131 70.22
132 64.54
133 66.74
134 68.07
135 68.77
136 67.43
137 60.53
138 61.02
139 64.46
140 65.88
141 59
142 61.36
143 64.88
144 59.93
145 60.74
146 60.17
147 65.45
148 64.28
149 62.25
150 70.46
151 62.39
152 61.51
153 58.12
154 58.85
155 55.66
156 58.69
157 70.17
158 64.55
159 67.7
160 63.27
161 62.48
162 63.32
163 64
164 66.35
165 55.13
166 58.16
167 63.72
168 60.59
169 68.06
170 64.05
171 72.67
172 70.12
173 60.6
174 62.38
175 64.53
176 55.65
177 54.93
178 63.47
179 67.01
180 67.05
181 70.94
182 59.99
183 66.76
184 71.62
185 67.19
186 58.49
187 69.09
188 65.12
189 67.21
190 70.61
191 59.67
192 67.12
193 57.65
194 65.98
195 68.93
196 64.2
197 58.77
198 59.66
199 60.63
200 59.49
201 61.77
202 71.08
203 57.38
204 66.1
205 64.86
206 69.7
207 60.24
208 65.31
209 63.11
210 62.83
211 55.61
212 69.07
213 67.4
214 80.73
215 59.27
216 60.82
217 70.21
218 68.34
219 60.86
220 61.75
221 62.84
222 62.11
223 68.61
224 62.67
225 65.89
226 57.64
227 61.92
228 62.82
229 67.98
230 63.11
231 63.94
232 58.58
233 64.02
234 56.83
235 59.44
236 71.01
237 62.69
238 57.05
239 61.99
240 61.63
241 71.35
242 61.88
243 67.91
244 57.7
245 65.79
246 61.37
247 72.52
248 65.7
249 60.54
250 59.54
251 59.67
252 58.98
253 71.08
254 60.3
255 62.16
256 51.32
257 63.32
258 64.3
259 60.42
260 58.89
261 66.68
262 66.7
263 60.89
264 69.28
265 59.23
266 62.85
267 65.37
268 62.18
269 59.66
270 55.85
271 62.02
272 59.21
273 60.19
274 66.34
275 71.58
276 57.18
277 67.25
278 64.6
279 60.84
280 59.58
281 62.63
282 63.42
283 65.51
284 57.7
285 66.41
286 55.03
287 57.41
288 61.92
289 58.02
290 63.79
291 59.5
292 62.24
293 63.73
294 64.14
295 65.64
296 65.64
297 61.36
298 58.12
299 60.86
300 59.79
301 61.68
302 65.62
303 63.21
304 55.11
305 56.66
306 63.47
307 70.07
308 68.28
309 61.71
310 62.34
311 64.92
312 62.74
313 54.9
314 59.88
315 59.6
316 68.83
317 63.57
318 62.13
319 61.22
320 63.05
321 60.4
322 61.19
323 63.31
324 58.93
325 57.92
326 64.42
327 51.88
328 60.69
329 67.01
330 69.21
331 70.03
332 67.01
333 63
334 62.15
335 61.75
336 66.05
337 61.64
338 64
339 55.18
340 71.73
341 59.97
342 70.04
343 58.01
344 55.08
345 61.48
346 67.48
347 65.24
348 63.66
349 60.06
350 61.16
351 67.77
352 57.75
353 61.02
354 63.73
355 61.16
356 64.71
357 56.32
358 58.57
359 56.34
360 55.47
361 62.09
362 62.86
363 60.12
364 62.29
365 63.81
366 64.09
367 58.36
368 60.03
369 54.77
370 57.07
371 62.17
372 63.49
373 59.46
374 70.39
375 61.83
376 62.38
377 66.09
378 59.7
379 61.43
380 57.29
381 60
382 63.49
383 65.77
384 65.29
385 58.32
386 61.09
387 65.35
388 53.62
389 60.49
390 59.12
391 61.69
392 54.55
393 57.13
394 63.74
395 58.32
396 58.92
397 57.74
398 67.29
399 67.75
400 59.71
401 58.53
402 59.67
403 59.32
404 65.84
405 55.24
406 61.51
407 59.63
408 59.76
409 59.12
410 55.9
411 61.67
412 63.38
413 63.49
414 60.18
415 66.18
416 61.17
417 58.47
418 60.25
419 60.68
420 61.9
421 60.83
422 61.13
423 62
424 62.36
425 57.76
426 55.07
427 58.19
428 57.02
429 60.56
430 55.72
431 57.95
432 58.79
433 57.42
434 65.15
435 60.13
436 58.15
437 59.08
438 60.78
439 63
440 59.98
441 58.03
442 61.09
443 62.24
444 66
445 61.73
446 68.08
447 56.9
448 57.6
449 59.06
450 66.22
451 59.84
452 57.84
453 62.23
454 62.77
455 56.86
456 63.37
457 60.73
458 63.24
459 61.06
460 69.42
461 62.61
462 54.76
463 57.75
464 58.08
465 60.55
466 65.23
467 56.3
468 61.37
469 58.84
470 61.74
471 56.76
472 62.6
473 59.4
474 61.65
475 60.17
476 56.26
477 57.22
478 63.58
479 65.14
480 63.84
481 56.86
482 58.92
483 62.14
484 57.86
485 59.04
486 57.15
487 55.8
488 64.98
489 60.17
490 55.98
491 71.06
492 57.53
493 55.88
494 63.89
495 59.08
496 58.15
497 67.27
498 56.24
499 60.95
500 56.8
501 59.92
502 63.62
503 67.03
504 57.26
505 60.38
506 66.59
507 57.68
508 60.76
509 59.12
510 56.63
511 58.56
512 56.15
513 54.17
514 57.54
515 62.73
516 55.83
517 52.65
518 63.53
519 66.99
520 55.24
521 59.68
522 62.29
523 63.59
524 63.55
525 57.65
526 56.93
527 59.37
528 58.04
529 56.12
530 57.96
531 60.47
532 57.24
533 59.18
534 62.44
535 63.94
536 62.48
537 61.19
538 60.88
539 61.44
540 61.95
541 56.43
542 61.75
543 58.35
544 53.35
545 56.29
546 58.65
547 64.98
548 55.42
549 64.86
550 64.21
551 63.18
552 59.71
553 57.96
554 55.6
555 57.13
556 58.56
557 55.16
558 63.41
559 58.4
560 61.03
561 51.07
562 63.01
563 58.74
564 67.18
565 64.67
566 58.72
567 61.88
568 59.97
569 57.54
570 59.76
571 67.63
572 57.29
573 61.96
574 63
575 62.29
576 62.4
577 63.68
578 59.92
579 61.05
580 65.74
581 57.48
582 59.76
583 53.44
584 56.75
585 63.24
586 62.29
587 58.97
588 48.84
589 60.03
590 59.77
591 57.38
592 59.73
593 58.46
594 61.6
595 58.32
596 55.74
597 58.48
598 60.26
599 55.3
600 62.63
601 67.99
602 63.07
603 55.82
604 54.09
605 59.44
606 65.74
607 56.83
608 56.19
609 63.26
610 64.21
611 60.48
612 64.19
613 59.33
614 61.89
615 60.96
616 62.74
617 63.89
618 58.24
619 61.41
620 63.46
621 57.54
622 61.15
623 51.18
624 54.69
625 55.91
626 56.26
627 58.4
628 61.97
629 56.06
630 55.4
631 53.55
632 57.93
633 60.71
634 59.9
635 63.82
636 52.11
637 59.74
638 59.82
639 60.31
640 64.39
641 62.36
642 63.94
643 61.5
644 64.23
645 57.71
646 61.27
647 54.97
648 61.77
649 64.62
650 58.26
651 54.83
652 57.96
653 59.34
654 53.1
655 56.73
656 53.58
657 61.24
658 58.23
659 61.08
660 64.09
661 63.19
662 56.95
663 58.52
664 60.96
665 54.92
666 58.69
667 57.49
668 62.27
669 55.35
670 55.55
671 63.93
672 52.85
673 65.19
674 63.58
675 56.82
676 58.1
677 57.05
678 55.69
679 55
680 60
681 51.28
682 51.98
683 56.1
684 61.13
685 55.39
686 58.39
687 57.01
688 61.97
689 57.37
690 60.14
691 55.46
692 60.5
693 60.16
694 60.68
695 58.8
696 60.13
697 58.85
698 62.25
699 56.75
700 61.7
701 64.78
702 55.14
703 61.94
704 60.4
705 62.21
706 65.9
707 66.13
708 58.85
709 59.97
710 57.25
711 53.47
712 63.62
713 56.61
714 47.09
715 55.72
716 57.98
717 60.94
718 58.53
719 61.84
720 57.09
721 64.13
722 59.88
723 59.8
724 65.19
725 57.71
726 58.83
727 58.1
728 53.61
729 57.47
730 59.08
731 68.74
732 54.64
733 58.72
734 58.31
735 60.88
736 58.32
737 59.35
738 56.1
739 59.06
740 59.87
741 58.65
742 54.49
743 65.05
744 63.46
745 62.32
746 54.68
747 56.18
748 60.96
749 53.63
750 59.94
751 58.68
752 62
753 65.42
754 58.11
755 61.38
756 57.1
757 54.62
758 54.16
759 58.55
760 58.94
761 57.07
762 59.16
763 60.72
764 56.62
765 58.14
766 58.51
767 57.76
768 56.37
769 66.29
770 58.94
771 61.18
772 62.16
773 63.95
774 59.41
775 56.4
776 61.8
777 56.05
778 57.1
779 56.71
780 60.19
781 55.61
782 58.31
783 58.18
784 54.38
785 50
786 59.69
787 59.09
788 58.99
789 62.39
790 55.18
791 59.65
792 67.12
793 57.67
794 55.58
795 51.98
796 62.89
797 58.89
798 51.6
799 62.97
800 63.53
801 61.74
802 54.55
803 65.24
804 58.84
805 62.1
806 58.43
807 55.67
808 62.02
809 57.41
810 62.52
811 55.66
812 60.98
813 60.38
814 60.47
815 52.94
816 63.04
817 59.79
818 62.77
819 49.73
820 58.06
821 59.14
822 59.1
823 54.79
824 65.12
825 58.36
826 56.75
827 57.6
828 53.82
829 57.08
830 58.02
831 63.92
832 60.41
833 56
834 57.77
835 55.39
836 57.32
837 61.85
838 59.98
839 54.82
840 69.89
841 61.45
842 63.82
843 53.87
844 61.58
845 54.4
846 62.01
847 53.34
848 62.49
849 61.75
850 55.55
851 49.59
852 58.05
853 58.43
854 55.08
855 65.36
856 53.38
857 53.24
858 53.97
859 56.1
860 61.88
861 51.69
862 59.04
863 55.88
864 58.27
865 62.71
866 58.81
867 59.64
868 52.69
869 54.61
870 58.62
871 60.55
872 57.85
873 64.75
874 63.53
875 63.91
876 63.67
877 56.72
878 55.28
879 55.95
880 51.26
881 53.11
882 56.96
883 57.21
884 54.83
885 57
886 55.6
887 58.93
888 57.31
889 51.66
890 57.53
891 60.47
892 58.2
893 59.25
894 61.69
895 50.34
896 60.4
897 61.25
898 61.52
899 55.59
900 60.77
901 53.42
902 59.28
903 55.88
904 60.04
905 56.05
906 61.04
907 58.74
908 58.89
909 57.75
910 54.61
911 58.84
912 53.56
913 56.39
914 55.25
915 53.56
916 57.27
917 61.02
918 59.4
919 53.38
920 64.47
921 58.03
922 53.28
923 61.22
924 59.68
925 54.47
926 59.35
927 58.02
928 61.1
929 56.23
930 55.91
931 65.53
932 65.09
933 54.42
934 56.1
935 56.79
936 55.61
937 60.93
938 55.26
939 59.22
940 55.12
941 55.69
942 57.87
943 60.4
944 65.25
945 57.87
946 59.45
947 59.92
948 56.29
949 50.66
950 62.81
951 57.66
952 58.01
953 53.88
954 62.11
955 56.65
956 58.19
957 58.54
958 58.85
959 62.19
960 63.15
961 60.19
962 62.04
963 52.91
964 57.61
965 54.72
966 60.82
967 62.06
968 54.65
969 53.79
970 59.21
971 61.7
972 60.25
973 57.01
974 58.52
975 50.35
976 54.96
977 55.84
978 58.06
979 56.11
980 56.33
981 52.16
982 57.94
983 57.77
984 58.43
985 60.63
986 63.42
987 58.64
988 51.84
989 66.49
990 62.9
991 53.72
992 55.01
993 59.27
994 55.8
995 58.35
996 54.87
997 54.4
998 56.55
999 60.03
1000 57.58
};
%\label{pgfplots:LBRL-LSTD-Online};
%\addlegendentry{LBRL-LSTD};

\addplot [
color=cyan,
line width=0.0pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(101,67.95) +- (0.0,9.25406726965906)(201,61.77) +- (0.0,7.39327997617372)(301,61.68) +- (0.0,7.70746608247607)(401,58.53) +- (0.0,6.41377212803516)(501,59.92) +- (0.0,6.99082932778676)(601,67.99) +- (0.0,7.71502739035404)(701,64.78) +- (0.0,8.20848622723268)(801,61.74) +- (0.0,6.7566822943268)(901,53.42) +- (0.0,7.17418976510576)};

\addplot [fill=cyan,opacity=2.000000e-01,draw=cyan,forget plot] table{
1 1000 
2 859 
3 518 
4 349 
5 246 
6 318 
7 197 
8 263 
9 240 
10 271 
11 209 
12 202 
13 206 
14 215 
15 244 
16 240 
17 191 
18 217 
19 223 
20 189 
21 174 
22 212 
23 178 
24 192 
25 227 
26 165 
27 188 
28 185 
29 179 
30 172 
31 197 
32 172 
33 163 
34 191 
35 197 
36 208 
37 199 
38 219 
39 169 
40 178 
41 163 
42 182 
43 160 
44 170 
45 167 
46 184 
47 168 
48 163 
49 173 
50 181 
51 149 
52 162 
53 155 
54 174 
55 162 
56 159 
57 150 
58 186 
59 151 
60 180 
61 165 
62 176 
63 151 
64 155 
65 169 
66 149 
67 157 
68 191 
69 172 
70 176 
71 171 
72 171 
73 186 
74 152 
75 145 
76 170 
77 161 
78 157 
79 163 
80 154 
81 183 
82 144 
83 175 
84 167 
85 165 
86 167 
87 172 
88 151 
89 164 
90 154 
91 164 
92 163 
93 162 
94 153 
95 164 
96 145 
97 157 
98 154 
99 181 
100 153 
101 153 
102 145 
103 164 
104 159 
105 162 
106 170 
107 135 
108 158 
109 147 
110 145 
111 182 
112 154 
113 155 
114 140 
115 175 
116 149 
117 153 
118 150 
119 135 
120 161 
121 160 
122 147 
123 158 
124 149 
125 155 
126 153 
127 177 
128 154 
129 157 
130 151 
131 148 
132 143 
133 143 
134 166 
135 143 
136 161 
137 130 
138 153 
139 139 
140 146 
141 165 
142 148 
143 157 
144 140 
145 147 
146 142 
147 146 
148 142 
149 139 
150 162 
151 145 
152 142 
153 128 
154 128 
155 139 
156 133 
157 156 
158 127 
159 155 
160 162 
161 148 
162 158 
163 160 
164 140 
165 127 
166 126 
167 156 
168 141 
169 167 
170 148 
171 149 
172 158 
173 150 
174 150 
175 121 
176 123 
177 122 
178 131 
179 150 
180 159 
181 157 
182 150 
183 144 
184 164 
185 146 
186 133 
187 145 
188 139 
189 160 
190 149 
191 143 
192 153 
193 144 
194 145 
195 158 
196 146 
197 142 
198 125 
199 139 
200 153 
201 133 
202 163 
203 115 
204 129 
205 148 
206 143 
207 124 
208 153 
209 151 
210 128 
211 150 
212 153 
213 143 
214 158 
215 144 
216 162 
217 157 
218 146 
219 148 
220 141 
221 128 
222 140 
223 156 
224 147 
225 141 
226 144 
227 135 
228 129 
229 132 
230 168 
231 135 
232 133 
233 143 
234 119 
235 124 
236 139 
237 141 
238 119 
239 142 
240 136 
241 150 
242 132 
243 145 
244 109 
245 160 
246 135 
247 163 
248 159 
249 136 
250 139 
251 137 
252 141 
253 152 
254 134 
255 145 
256 142 
257 135 
258 134 
259 139 
260 128 
261 142 
262 135 
263 144 
264 146 
265 143 
266 153 
267 131 
268 143 
269 140 
270 144 
271 137 
272 123 
273 129 
274 149 
275 155 
276 115 
277 146 
278 154 
279 140 
280 147 
281 129 
282 140 
283 152 
284 125 
285 129 
286 144 
287 126 
288 156 
289 122 
290 150 
291 139 
292 140 
293 141 
294 147 
295 151 
296 138 
297 142 
298 127 
299 141 
300 142 
301 145 
302 146 
303 130 
304 124 
305 115 
306 132 
307 157 
308 140 
309 124 
310 112 
311 130 
312 119 
313 143 
314 149 
315 133 
316 152 
317 141 
318 141 
319 135 
320 135 
321 150 
322 133 
323 124 
324 130 
325 141 
326 149 
327 123 
328 138 
329 153 
330 137 
331 160 
332 149 
333 133 
334 129 
335 131 
336 147 
337 135 
338 159 
339 118 
340 156 
341 156 
342 156 
343 129 
344 141 
345 145 
346 151 
347 134 
348 139 
349 131 
350 140 
351 153 
352 118 
353 156 
354 141 
355 134 
356 147 
357 130 
358 120 
359 113 
360 130 
361 119 
362 148 
363 130 
364 134 
365 129 
366 149 
367 121 
368 143 
369 133 
370 139 
371 132 
372 139 
373 138 
374 130 
375 137 
376 128 
377 143 
378 123 
379 141 
380 129 
381 139 
382 126 
383 155 
384 130 
385 140 
386 135 
387 128 
388 117 
389 134 
390 117 
391 136 
392 123 
393 116 
394 124 
395 122 
396 137 
397 116 
398 145 
399 148 
400 154 
401 121 
402 144 
403 148 
404 151 
405 114 
406 149 
407 149 
408 143 
409 117 
410 120 
411 147 
412 140 
413 138 
414 154 
415 136 
416 155 
417 117 
418 122 
419 130 
420 142 
421 134 
422 159 
423 141 
424 134 
425 132 
426 118 
427 117 
428 135 
429 150 
430 118 
431 113 
432 114 
433 124 
434 137 
435 136 
436 127 
437 133 
438 146 
439 149 
440 124 
441 136 
442 140 
443 131 
444 161 
445 136 
446 151 
447 146 
448 131 
449 147 
450 143 
451 140 
452 133 
453 141 
454 138 
455 119 
456 138 
457 131 
458 133 
459 127 
460 155 
461 146 
462 121 
463 147 
464 134 
465 129 
466 137 
467 128 
468 142 
469 120 
470 120 
471 111 
472 142 
473 124 
474 147 
475 123 
476 123 
477 134 
478 130 
479 151 
480 133 
481 134 
482 148 
483 126 
484 120 
485 126 
486 136 
487 122 
488 155 
489 136 
490 118 
491 155 
492 127 
493 126 
494 129 
495 131 
496 137 
497 128 
498 128 
499 128 
500 142 
501 137 
502 145 
503 142 
504 128 
505 142 
506 160 
507 115 
508 145 
509 123 
510 125 
511 132 
512 131 
513 142 
514 125 
515 126 
516 121 
517 133 
518 135 
519 148 
520 129 
521 126 
522 140 
523 148 
524 131 
525 132 
526 143 
527 125 
528 126 
529 122 
530 131 
531 129 
532 119 
533 130 
534 143 
535 158 
536 147 
537 142 
538 126 
539 124 
540 150 
541 126 
542 123 
543 115 
544 114 
545 118 
546 123 
547 150 
548 130 
549 137 
550 136 
551 122 
552 125 
553 123 
554 133 
555 136 
556 107 
557 122 
558 146 
559 127 
560 131 
561 107 
562 134 
563 133 
564 154 
565 152 
566 145 
567 128 
568 119 
569 114 
570 141 
571 147 
572 124 
573 147 
574 131 
575 123 
576 150 
577 130 
578 139 
579 150 
580 136 
581 119 
582 151 
583 126 
584 131 
585 148 
586 139 
587 131 
588 114 
589 117 
590 123 
591 138 
592 131 
593 132 
594 143 
595 118 
596 118 
597 138 
598 123 
599 128 
600 129 
601 148 
602 128 
603 142 
604 140 
605 117 
606 152 
607 138 
608 117 
609 150 
610 155 
611 127 
612 134 
613 129 
614 122 
615 139 
616 142 
617 116 
618 123 
619 127 
620 144 
621 119 
622 151 
623 108 
624 106 
625 117 
626 140 
627 128 
628 128 
629 130 
630 118 
631 142 
632 133 
633 129 
634 139 
635 142 
636 117 
637 141 
638 114 
639 143 
640 145 
641 139 
642 138 
643 115 
644 151 
645 113 
646 148 
647 119 
648 149 
649 161 
650 123 
651 119 
652 123 
653 131 
654 137 
655 126 
656 122 
657 146 
658 115 
659 131 
660 137 
661 120 
662 127 
663 131 
664 118 
665 112 
666 129 
667 117 
668 137 
669 122 
670 123 
671 155 
672 117 
673 134 
674 142 
675 132 
676 132 
677 151 
678 117 
679 114 
680 118 
681 124 
682 116 
683 122 
684 142 
685 117 
686 111 
687 116 
688 141 
689 119 
690 154 
691 117 
692 125 
693 140 
694 127 
695 156 
696 143 
697 112 
698 137 
699 109 
700 148 
701 143 
702 116 
703 136 
704 131 
705 125 
706 130 
707 142 
708 122 
709 136 
710 128 
711 129 
712 151 
713 115 
714 107 
715 108 
716 140 
717 120 
718 124 
719 144 
720 139 
721 119 
722 127 
723 128 
724 125 
725 135 
726 125 
727 133 
728 108 
729 146 
730 144 
731 153 
732 125 
733 119 
734 138 
735 120 
736 105 
737 142 
738 112 
739 139 
740 130 
741 125 
742 126 
743 149 
744 118 
745 116 
746 118 
747 120 
748 126 
749 121 
750 148 
751 119 
752 128 
753 152 
754 116 
755 126 
756 142 
757 127 
758 109 
759 131 
760 129 
761 120 
762 153 
763 126 
764 108 
765 124 
766 131 
767 132 
768 117 
769 141 
770 117 
771 131 
772 121 
773 135 
774 141 
775 116 
776 140 
777 113 
778 127 
779 121 
780 114 
781 111 
782 122 
783 128 
784 123 
785 109 
786 116 
787 142 
788 126 
789 130 
790 129 
791 148 
792 139 
793 127 
794 123 
795 107 
796 127 
797 128 
798 102 
799 125 
800 143 
801 119 
802 114 
803 146 
804 131 
805 149 
806 115 
807 123 
808 123 
809 136 
810 125 
811 130 
812 136 
813 130 
814 132 
815 120 
816 133 
817 138 
818 138 
819 120 
820 135 
821 136 
822 122 
823 117 
824 134 
825 128 
826 117 
827 153 
828 112 
829 116 
830 123 
831 148 
832 121 
833 109 
834 121 
835 125 
836 133 
837 135 
838 145 
839 120 
840 141 
841 138 
842 138 
843 133 
844 147 
845 119 
846 137 
847 121 
848 135 
849 120 
850 137 
851 102 
852 138 
853 130 
854 121 
855 121 
856 127 
857 101 
858 109 
859 122 
860 144 
861 107 
862 125 
863 108 
864 130 
865 139 
866 116 
867 125 
868 114 
869 129 
870 133 
871 129 
872 144 
873 146 
874 120 
875 133 
876 141 
877 144 
878 109 
879 118 
880 100 
881 115 
882 110 
883 118 
884 124 
885 119 
886 122 
887 132 
888 140 
889 112 
890 135 
891 140 
892 125 
893 131 
894 136 
895 113 
896 131 
897 109 
898 132 
899 122 
900 134 
901 131 
902 135 
903 115 
904 131 
905 129 
906 124 
907 143 
908 132 
909 133 
910 102 
911 119 
912 106 
913 122 
914 131 
915 117 
916 117 
917 112 
918 134 
919 108 
920 159 
921 120 
922 117 
923 131 
924 119 
925 116 
926 123 
927 125 
928 139 
929 108 
930 117 
931 144 
932 123 
933 123 
934 121 
935 117 
936 116 
937 138 
938 118 
939 123 
940 126 
941 147 
942 113 
943 128 
944 130 
945 121 
946 117 
947 126 
948 115 
949 104 
950 136 
951 124 
952 137 
953 127 
954 121 
955 121 
956 136 
957 118 
958 126 
959 138 
960 128 
961 115 
962 135 
963 114 
964 114 
965 118 
966 131 
967 118 
968 125 
969 131 
970 121 
971 132 
972 112 
973 123 
974 143 
975 99 
976 114 
977 125 
978 120 
979 117 
980 119 
981 113 
982 132 
983 149 
984 114 
985 127 
986 135 
987 124 
988 119 
989 118 
990 152 
991 110 
992 111 
993 132 
994 125 
995 108 
996 125 
997 118 
998 119 
999 116 
1000 116 
1000 6 
999 7 
998 5 
997 6 
996 4 
995 12 
994 3 
993 3 
992 7 
991 5 
990 7 
989 6 
988 8 
987 9 
986 4 
985 4 
984 6 
983 7 
982 6 
981 4 
980 4 
979 8 
978 6 
977 5 
976 2 
975 6 
974 3 
973 3 
972 8 
971 3 
970 6 
969 3 
968 4 
967 4 
966 4 
965 5 
964 5 
963 6 
962 3 
961 7 
960 3 
959 5 
958 4 
957 6 
956 4 
955 5 
954 12 
953 3 
952 4 
951 4 
950 2 
949 6 
948 5 
947 1 
946 8 
945 9 
944 4 
943 5 
942 7 
941 3 
940 6 
939 8 
938 4 
937 5 
936 7 
935 3 
934 6 
933 2 
932 12 
931 4 
930 5 
929 3 
928 5 
927 5 
926 7 
925 4 
924 4 
923 8 
922 2 
921 8 
920 6 
919 6 
918 5 
917 16 
916 7 
915 3 
914 5 
913 3 
912 4 
911 6 
910 4 
909 4 
908 5 
907 3 
906 4 
905 6 
904 4 
903 2 
902 7 
901 3 
900 8 
899 6 
898 8 
897 3 
896 4 
895 3 
894 6 
893 6 
892 6 
891 7 
890 8 
889 4 
888 6 
887 3 
886 7 
885 11 
884 8 
883 3 
882 4 
881 3 
880 5 
879 4 
878 6 
877 2 
876 2 
875 11 
874 8 
873 13 
872 8 
871 5 
870 5 
869 5 
868 2 
867 5 
866 5 
865 7 
864 6 
863 4 
862 7 
861 4 
860 10 
859 6 
858 5 
857 7 
856 3 
855 9 
854 3 
853 4 
852 13 
851 4 
850 3 
849 6 
848 7 
847 4 
846 12 
845 4 
844 7 
843 3 
842 4 
841 3 
840 11 
839 5 
838 5 
837 8 
836 4 
835 5 
834 6 
833 4 
832 8 
831 6 
830 3 
829 4 
828 3 
827 10 
826 6 
825 7 
824 5 
823 5 
822 6 
821 7 
820 6 
819 3 
818 11 
817 5 
816 5 
815 3 
814 5 
813 5 
812 10 
811 9 
810 9 
809 4 
808 6 
807 5 
806 6 
805 3 
804 3 
803 6 
802 2 
801 4 
800 4 
799 7 
798 5 
797 1 
796 6 
795 3 
794 6 
793 6 
792 10 
791 6 
790 5 
789 15 
788 3 
787 6 
786 16 
785 2 
784 5 
783 3 
782 5 
781 7 
780 10 
779 6 
778 2 
777 3 
776 5 
775 3 
774 3 
773 7 
772 12 
771 7 
770 3 
769 3 
768 14 
767 10 
766 3 
765 3 
764 5 
763 10 
762 5 
761 7 
760 5 
759 3 
758 3 
757 5 
756 4 
755 8 
754 9 
753 4 
752 10 
751 6 
750 4 
749 4 
748 3 
747 5 
746 5 
745 5 
744 6 
743 5 
742 11 
741 5 
740 5 
739 11 
738 6 
737 4 
736 6 
735 3 
734 3 
733 7 
732 3 
731 7 
730 7 
729 3 
728 2 
727 6 
726 4 
725 5 
724 8 
723 6 
722 3 
721 11 
720 6 
719 5 
718 4 
717 4 
716 7 
715 5 
714 7 
713 5 
712 3 
711 4 
710 4 
709 4 
708 5 
707 7 
706 10 
705 4 
704 4 
703 7 
702 3 
701 3 
700 5 
699 11 
698 8 
697 4 
696 6 
695 6 
694 2 
693 8 
692 6 
691 8 
690 4 
689 4 
688 7 
687 12 
686 4 
685 4 
684 9 
683 2 
682 5 
681 2 
680 13 
679 5 
678 4 
677 6 
676 4 
675 5 
674 6 
673 8 
672 5 
671 6 
670 3 
669 2 
668 2 
667 5 
666 3 
665 6 
664 4 
663 4 
662 5 
661 13 
660 5 
659 3 
658 8 
657 6 
656 4 
655 3 
654 3 
653 6 
652 6 
651 2 
650 4 
649 8 
648 4 
647 8 
646 6 
645 3 
644 3 
643 8 
642 4 
641 7 
640 8 
639 7 
638 7 
637 3 
636 2 
635 2 
634 4 
633 5 
632 7 
631 4 
630 3 
629 3 
628 6 
627 4 
626 4 
625 4 
624 4 
623 2 
622 5 
621 8 
620 4 
619 7 
618 5 
617 8 
616 4 
615 6 
614 7 
613 4 
612 9 
611 6 
610 9 
609 9 
608 11 
607 2 
606 6 
605 5 
604 7 
603 4 
602 9 
601 6 
600 7 
599 4 
598 4 
597 8 
596 8 
595 5 
594 6 
593 3 
592 4 
591 3 
590 12 
589 6 
588 3 
587 6 
586 3 
585 11 
584 4 
583 4 
582 5 
581 4 
580 4 
579 2 
578 9 
577 6 
576 4 
575 11 
574 7 
573 6 
572 2 
571 2 
570 6 
569 8 
568 5 
567 6 
566 4 
565 5 
564 10 
563 4 
562 5 
561 3 
560 7 
559 6 
558 6 
557 6 
556 8 
555 2 
554 3 
553 3 
552 8 
551 3 
550 10 
549 17 
548 8 
547 9 
546 5 
545 4 
544 4 
543 5 
542 5 
541 5 
540 5 
539 3 
538 7 
537 8 
536 6 
535 7 
534 8 
533 6 
532 3 
531 7 
530 9 
529 3 
528 4 
527 3 
526 4 
525 7 
524 7 
523 7 
522 4 
521 5 
520 4 
519 6 
518 8 
517 4 
516 6 
515 12 
514 5 
513 1 
512 5 
511 3 
510 8 
509 9 
508 6 
507 4 
506 5 
505 4 
504 3 
503 5 
502 5 
501 7 
500 4 
499 6 
498 3 
497 8 
496 5 
495 5 
494 12 
493 4 
492 7 
491 9 
490 5 
489 6 
488 9 
487 3 
486 5 
485 3 
484 7 
483 5 
482 2 
481 3 
480 7 
479 7 
478 3 
477 4 
476 3 
475 6 
474 4 
473 5 
472 4 
471 6 
470 9 
469 3 
468 7 
467 4 
466 6 
465 10 
464 4 
463 2 
462 5 
461 3 
460 12 
459 11 
458 5 
457 10 
456 8 
455 4 
454 3 
453 5 
452 7 
451 11 
450 4 
449 1 
448 5 
447 4 
446 9 
445 8 
444 9 
443 8 
442 3 
441 8 
440 7 
439 9 
438 6 
437 6 
436 4 
435 4 
434 9 
433 2 
432 3 
431 5 
430 4 
429 8 
428 7 
427 3 
426 4 
425 2 
424 3 
423 5 
422 8 
421 3 
420 5 
419 5 
418 5 
417 4 
416 4 
415 8 
414 4 
413 9 
412 4 
411 4 
410 3 
409 3 
408 9 
407 7 
406 4 
405 3 
404 8 
403 9 
402 7 
401 5 
400 7 
399 8 
398 5 
397 3 
396 6 
395 3 
394 10 
393 6 
392 8 
391 8 
390 6 
389 3 
388 8 
387 4 
386 6 
385 3 
384 4 
383 6 
382 7 
381 7 
380 5 
379 7 
378 6 
377 3 
376 6 
375 4 
374 8 
373 4 
372 5 
371 7 
370 4 
369 3 
368 8 
367 11 
366 9 
365 9 
364 7 
363 8 
362 7 
361 8 
360 4 
359 4 
358 4 
357 3 
356 5 
355 5 
354 2 
353 4 
352 5 
351 9 
350 6 
349 2 
348 8 
347 5 
346 6 
345 7 
344 2 
343 4 
342 5 
341 6 
340 3 
339 3 
338 4 
337 3 
336 5 
335 4 
334 9 
333 9 
332 5 
331 4 
330 5 
329 9 
328 6 
327 5 
326 6 
325 7 
324 5 
323 4 
322 7 
321 4 
320 6 
319 6 
318 3 
317 4 
316 5 
315 10 
314 5 
313 4 
312 5 
311 5 
310 5 
309 10 
308 11 
307 8 
306 2 
305 4 
304 5 
303 6 
302 8 
301 7 
300 3 
299 5 
298 2 
297 3 
296 8 
295 6 
294 6 
293 7 
292 5 
291 5 
290 2 
289 3 
288 8 
287 6 
286 5 
285 14 
284 4 
283 10 
282 5 
281 10 
280 6 
279 3 
278 2 
277 6 
276 4 
275 8 
274 5 
273 5 
272 8 
271 4 
270 4 
269 14 
268 3 
267 7 
266 3 
265 4 
264 4 
263 3 
262 5 
261 3 
260 6 
259 5 
258 4 
257 5 
256 4 
255 2 
254 5 
253 4 
252 7 
251 4 
250 6 
249 3 
248 9 
247 8 
246 6 
245 4 
244 6 
243 7 
242 6 
241 11 
240 3 
239 8 
238 4 
237 5 
236 8 
235 6 
234 5 
233 7 
232 7 
231 9 
230 3 
229 5 
228 5 
227 6 
226 4 
225 2 
224 4 
223 4 
222 4 
221 5 
220 5 
219 6 
218 6 
217 2 
216 4 
215 5 
214 9 
213 11 
212 5 
211 4 
210 3 
209 5 
208 5 
207 3 
206 8 
205 3 
204 15 
203 5 
202 5 
201 11 
200 5 
199 7 
198 4 
197 7 
196 7 
195 4 
194 4 
193 4 
192 3 
191 2 
190 10 
189 2 
188 5 
187 16 
186 4 
185 8 
184 2 
183 6 
182 2 
181 7 
180 5 
179 15 
178 4 
177 3 
176 6 
175 7 
174 3 
173 7 
172 5 
171 5 
170 4 
169 4 
168 4 
167 4 
166 6 
165 6 
164 6 
163 8 
162 4 
161 8 
160 6 
159 3 
158 7 
157 4 
156 4 
155 5 
154 4 
153 4 
152 6 
151 3 
150 6 
149 11 
148 8 
147 3 
146 4 
145 4 
144 7 
143 3 
142 4 
141 6 
140 2 
139 2 
138 4 
137 5 
136 7 
135 6 
134 8 
133 7 
132 6 
131 8 
130 7 
129 5 
128 3 
127 4 
126 6 
125 4 
124 3 
123 6 
122 4 
121 5 
120 5 
119 3 
118 5 
117 5 
116 5 
115 8 
114 6 
113 11 
112 14 
111 3 
110 5 
109 8 
108 10 
107 5 
106 7 
105 5 
104 3 
103 5 
102 8 
101 3 
100 4 
99 5 
98 6 
97 10 
96 11 
95 10 
94 14 
93 5 
92 8 
91 5 
90 7 
89 12 
88 3 
87 3 
86 3 
85 8 
84 3 
83 3 
82 9 
81 2 
80 3 
79 9 
78 7 
77 6 
76 5 
75 2 
74 11 
73 4 
72 6 
71 6 
70 8 
69 2 
68 5 
67 4 
66 2 
65 4 
64 5 
63 9 
62 4 
61 3 
60 5 
59 4 
58 5 
57 5 
56 11 
55 11 
54 7 
53 6 
52 7 
51 7 
50 7 
49 2 
48 2 
47 3 
46 6 
45 12 
44 5 
43 5 
42 5 
41 2 
40 5 
39 6 
38 2 
37 9 
36 11 
35 5 
34 6 
33 4 
32 4 
31 7 
30 3 
29 3 
28 2 
27 7 
26 6 
25 8 
24 7 
23 4 
22 2 
21 3 
20 6 
19 5 
18 3 
17 5 
16 7 
15 4 
14 6 
13 7 
12 5 
11 7 
10 7 
9 5 
8 3 
7 6 
6 4 
5 2 
4 8 
3 5 
2 4 
1 4 
};
%\addlegendentry{LBRL-LSTD (90\% Percentile)};

\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 166.61\\
2 114.17\\
3 371.24\\
4 177.61\\
5 119.43\\
6 131.42\\
7 73.34\\
8 87.66\\
9 85.78\\
10 72.36\\
11 131.64\\
12 115.9\\
13 102.28\\
14 117.3\\
15 84.27\\
16 139.18\\
17 60.71\\
18 58.56\\
19 51.15\\
20 57.58\\
21 71.44\\
22 51.76\\
23 62.53\\
24 64.12\\
25 56.19\\
26 72.1\\
27 58.02\\
28 55.14\\
29 50.11\\
30 56.43\\
31 79.61\\
32 67.39\\
33 67.34\\
34 61.09\\
35 64.09\\
36 70.96\\
37 59.05\\
38 69.93\\
39 59.22\\
40 87\\
41 63.46\\
42 65.26\\
43 69.02\\
44 61.29\\
45 66.46\\
46 51.18\\
47 63.45\\
48 50.16\\
49 58.52\\
50 70.49\\
51 53.99\\
52 61.7\\
53 63.41\\
54 70.29\\
55 81.88\\
56 56.87\\
57 53.97\\
58 54.67\\
59 55.62\\
60 59.63\\
61 61.96\\
62 55.24\\
63 79.69\\
64 68.78\\
65 56.88\\
66 54.16\\
67 65.04\\
68 58.18\\
69 66.28\\
70 52.99\\
71 60.65\\
72 55.74\\
73 66.75\\
74 60.23\\
75 52.14\\
76 53.98\\
77 54.52\\
78 64.65\\
79 54.97\\
80 53.21\\
81 49.66\\
82 55.98\\
83 53.8\\
84 52.08\\
85 55.47\\
86 52.6\\
87 63.04\\
88 49.56\\
89 52.88\\
90 54.48\\
91 53\\
92 55.66\\
93 49.81\\
94 54.71\\
95 74.28\\
96 48.44\\
97 50.66\\
98 56.47\\
99 54.51\\
100 56.59\\
101 65.69\\
102 69.8\\
103 57.26\\
104 56.17\\
105 53.04\\
106 53.11\\
107 67.71\\
108 58.2\\
109 65.8\\
110 65.1\\
111 54.8\\
112 50.04\\
113 51.2\\
114 50.93\\
115 55.17\\
116 58.43\\
117 53.64\\
118 59.54\\
119 54.46\\
120 55.17\\
121 56.38\\
122 56.18\\
123 51.37\\
124 56.83\\
125 58.85\\
126 53.79\\
127 54.47\\
128 56.49\\
129 62.14\\
130 61.19\\
131 54.39\\
132 61.88\\
133 50.08\\
134 59.77\\
135 50.57\\
136 54.87\\
137 54.53\\
138 62.73\\
139 56.14\\
140 54.79\\
141 56.75\\
142 53.48\\
143 64.76\\
144 49.7\\
145 52.13\\
146 54.23\\
147 47.41\\
148 54.6\\
149 62.35\\
150 52.04\\
151 49.3\\
152 61.3\\
153 55.11\\
154 54.06\\
155 59.41\\
156 54.53\\
157 57.07\\
158 53.43\\
159 51.57\\
160 56.5\\
161 65.35\\
162 53.42\\
163 51.67\\
164 51.53\\
165 50.48\\
166 52.84\\
167 62.23\\
168 55.72\\
169 54.81\\
170 62.85\\
171 70.6\\
172 56.09\\
173 60.88\\
174 49.75\\
175 60.99\\
176 59.11\\
177 54.54\\
178 54.52\\
179 63.07\\
180 53.08\\
181 54.76\\
182 52.37\\
183 51.42\\
184 54.76\\
185 59.37\\
186 59.79\\
187 55.73\\
188 55.42\\
189 53.44\\
190 55.05\\
191 55.79\\
192 55.51\\
193 53.95\\
194 53.01\\
195 54.74\\
196 55.76\\
197 58.11\\
198 52.69\\
199 54.85\\
200 52.09\\
201 67.33\\
202 53.35\\
203 46.6\\
204 59.57\\
205 64.35\\
206 49.12\\
207 54.16\\
208 51.13\\
209 57.62\\
210 57.61\\
211 54.74\\
212 67.24\\
213 52.98\\
214 57.26\\
215 54.01\\
216 51.68\\
217 54.92\\
218 56.88\\
219 55.49\\
220 58.55\\
221 53.15\\
222 64.41\\
223 49.73\\
224 61.35\\
225 50.19\\
226 63.04\\
227 48.64\\
228 58.69\\
229 54.49\\
230 50.32\\
231 52.17\\
232 53.53\\
233 63.92\\
234 51.97\\
235 62.74\\
236 51.85\\
237 53.35\\
238 73.3\\
239 53.12\\
240 53.89\\
241 57.05\\
242 53.11\\
243 56.83\\
244 61.59\\
245 54.22\\
246 53.31\\
247 58.43\\
248 56.34\\
249 55.6\\
250 63\\
251 55.94\\
252 59.87\\
253 52.21\\
254 53.34\\
255 54.52\\
256 55.88\\
257 54.23\\
258 52.93\\
259 52.55\\
260 56.57\\
261 52.89\\
262 52.95\\
263 53.56\\
264 54.65\\
265 55.9\\
266 62.97\\
267 51.88\\
268 50.24\\
269 55.61\\
270 54.36\\
271 59.48\\
272 52.54\\
273 54.54\\
274 54.47\\
275 54.84\\
276 50.69\\
277 58.95\\
278 54.83\\
279 53.07\\
280 49.17\\
281 50.52\\
282 53.9\\
283 52.34\\
284 61.88\\
285 54.37\\
286 51.32\\
287 51.16\\
288 52.56\\
289 56.22\\
290 58.12\\
291 57.97\\
292 54.88\\
293 56.46\\
294 46.43\\
295 54.26\\
296 51.9\\
297 55.83\\
298 47.41\\
299 56.95\\
300 60.61\\
301 55.84\\
302 54.52\\
303 50\\
304 53.7\\
305 61.47\\
306 59.33\\
307 50.05\\
308 57.06\\
309 51.09\\
310 60.8\\
311 49.13\\
312 59.86\\
313 54.86\\
314 47.84\\
315 56.36\\
316 55.16\\
317 59.48\\
318 51\\
319 68.16\\
320 59.66\\
321 50.36\\
322 52.85\\
323 54.77\\
324 55.65\\
325 49.92\\
326 53.16\\
327 48.9\\
328 52.4\\
329 50.98\\
330 54.71\\
331 48.72\\
332 54.77\\
333 56.03\\
334 50.62\\
335 48.67\\
336 53.59\\
337 52.89\\
338 57.82\\
339 51.14\\
340 49.55\\
341 55.63\\
342 69.2\\
343 55.24\\
344 56.07\\
345 53.79\\
346 55\\
347 54.58\\
348 50.44\\
349 52.53\\
350 52\\
351 47.58\\
352 50.81\\
353 58.96\\
354 57.82\\
355 49.56\\
356 57.63\\
357 55.98\\
358 56.31\\
359 57.28\\
360 57.77\\
361 50.12\\
362 50.32\\
363 49.13\\
364 57.32\\
365 54.35\\
366 57.44\\
367 55.14\\
368 61.71\\
369 57.5\\
370 53.82\\
371 56.2\\
372 51.11\\
373 53.23\\
374 51.1\\
375 52.53\\
376 50.9\\
377 58.43\\
378 53.01\\
379 52.39\\
380 55.54\\
381 47\\
382 52.74\\
383 55.94\\
384 55.16\\
385 47.57\\
386 53.9\\
387 60.35\\
388 57.04\\
389 50.89\\
390 50.38\\
391 54.35\\
392 56.37\\
393 51.93\\
394 49.48\\
395 58.6\\
396 62.54\\
397 56.86\\
398 56.29\\
399 59.76\\
400 53.81\\
401 51.44\\
402 55.56\\
403 53.93\\
404 56.72\\
405 59.66\\
406 53.04\\
407 59.29\\
408 58.77\\
409 60.27\\
410 54.65\\
411 52.79\\
412 54.25\\
413 54.44\\
414 52.64\\
415 56.67\\
416 52.39\\
417 56.94\\
418 58.11\\
419 54.52\\
420 57.17\\
421 55.62\\
422 55.65\\
423 56.55\\
424 58.44\\
425 57.86\\
426 54.64\\
427 57.72\\
428 56.47\\
429 54.99\\
430 55.25\\
431 53.09\\
432 48.16\\
433 56.67\\
434 53.1\\
435 57.26\\
436 51.24\\
437 57.02\\
438 50.13\\
439 51.96\\
440 53.96\\
441 54.9\\
442 60.71\\
443 54.8\\
444 55.59\\
445 57.7\\
446 58.76\\
447 54.57\\
448 50.57\\
449 50.19\\
450 54.9\\
451 54.39\\
452 51.85\\
453 52.93\\
454 56.65\\
455 51.97\\
456 49.3\\
457 57.21\\
458 51.77\\
459 55.5\\
460 57.27\\
461 54.91\\
462 52.42\\
463 52.82\\
464 55.69\\
465 53.09\\
466 49.02\\
467 49.99\\
468 50.99\\
469 54\\
470 46.13\\
471 53.43\\
472 52.06\\
473 56.2\\
474 57.28\\
475 50.7\\
476 55.59\\
477 52.55\\
478 54.03\\
479 59.66\\
480 55.43\\
481 53.99\\
482 56.69\\
483 51.01\\
484 53.12\\
485 49.28\\
486 51.76\\
487 53.9\\
488 53.05\\
489 51.14\\
490 56.46\\
491 53.47\\
492 54.24\\
493 52.01\\
494 66.68\\
495 53.89\\
496 54.97\\
497 47.78\\
498 53.05\\
499 49.76\\
500 53.69\\
501 55.36\\
502 49.56\\
503 58.95\\
504 51.42\\
505 46.83\\
506 54.83\\
507 52.95\\
508 57.32\\
509 56.12\\
510 51.76\\
511 47.65\\
512 54.24\\
513 54.66\\
514 51.3\\
515 58.39\\
516 51.7\\
517 55.32\\
518 57.12\\
519 58.72\\
520 55.2\\
521 58.34\\
522 52.94\\
523 54.33\\
524 49.8\\
525 49.62\\
526 57.3\\
527 65.78\\
528 51.39\\
529 57.92\\
530 47.09\\
531 57.77\\
532 56.24\\
533 67.15\\
534 69.72\\
535 54.68\\
536 55.02\\
537 57.58\\
538 54.05\\
539 52.96\\
540 55.19\\
541 51.1\\
542 52.21\\
543 52.51\\
544 55.62\\
545 57.5\\
546 52.3\\
547 53.39\\
548 53.79\\
549 49.34\\
550 50.98\\
551 54.67\\
552 54.17\\
553 56.12\\
554 59.8\\
555 53.27\\
556 57.71\\
557 54.61\\
558 50.66\\
559 55.4\\
560 54.24\\
561 54.49\\
562 55.66\\
563 54.68\\
564 49.65\\
565 50.41\\
566 57.23\\
567 51.6\\
568 50.89\\
569 52.14\\
570 47.92\\
571 54.37\\
572 55.22\\
573 49.75\\
574 51.27\\
575 58.12\\
576 55.44\\
577 51.89\\
578 54.46\\
579 57.82\\
580 55.02\\
581 51.32\\
582 58.26\\
583 55.57\\
584 52.48\\
585 56.4\\
586 50.84\\
587 61.78\\
588 53.8\\
589 52.27\\
590 50.84\\
591 57.62\\
592 52.87\\
593 53.95\\
594 53.17\\
595 57.14\\
596 51.83\\
597 52.67\\
598 52.47\\
599 54.26\\
600 58.09\\
601 55.91\\
602 53.13\\
603 58.4\\
604 58.7\\
605 57.56\\
606 52.7\\
607 52.63\\
608 54.21\\
609 54.52\\
610 55.53\\
611 48.64\\
612 58.14\\
613 51.76\\
614 52\\
615 60.84\\
616 55.92\\
617 57.56\\
618 54.09\\
619 53.57\\
620 52.45\\
621 51.08\\
622 59.77\\
623 52.99\\
624 56.15\\
625 56.5\\
626 47.91\\
627 53.22\\
628 52.11\\
629 52.99\\
630 46.76\\
631 49.17\\
632 51.96\\
633 60.64\\
634 56.43\\
635 50.36\\
636 54.08\\
637 50.31\\
638 55.7\\
639 54.28\\
640 54.41\\
641 51.6\\
642 51.36\\
643 50.44\\
644 50.72\\
645 50.13\\
646 51.26\\
647 51.8\\
648 55.56\\
649 52.62\\
650 56.19\\
651 55.99\\
652 53.7\\
653 54.43\\
654 61.36\\
655 47.9\\
656 52.29\\
657 50.48\\
658 49.56\\
659 45.53\\
660 53.04\\
661 55.82\\
662 58.91\\
663 56.22\\
664 54.01\\
665 58.72\\
666 54.28\\
667 53.36\\
668 53.2\\
669 50.33\\
670 46.89\\
671 57.91\\
672 54.71\\
673 49.86\\
674 48.73\\
675 53.82\\
676 53.83\\
677 52.99\\
678 49.05\\
679 57.22\\
680 43.1\\
681 55.99\\
682 46.76\\
683 55.05\\
684 48.3\\
685 55.98\\
686 59.03\\
687 53.47\\
688 56.83\\
689 53.6\\
690 49.49\\
691 49.85\\
692 62.94\\
693 54.59\\
694 57.5\\
695 46.77\\
696 53.09\\
697 53.71\\
698 52.54\\
699 53.2\\
700 53.99\\
701 57.1\\
702 56.1\\
703 48.67\\
704 51.02\\
705 53.19\\
706 54.54\\
707 52.38\\
708 56.7\\
709 47.57\\
710 54.85\\
711 56.67\\
712 55.34\\
713 50.88\\
714 55.19\\
715 58.6\\
716 54.2\\
717 55.54\\
718 60.58\\
719 56.09\\
720 54.18\\
721 50.72\\
722 57.62\\
723 55.58\\
724 50.61\\
725 57.15\\
726 57.72\\
727 53.12\\
728 52.05\\
729 56.92\\
730 53.59\\
731 56.09\\
732 56.99\\
733 48.98\\
734 55.2\\
735 49.83\\
736 51.7\\
737 51.5\\
738 52.06\\
739 51.03\\
740 54.35\\
741 61.45\\
742 53.34\\
743 51.29\\
744 50.69\\
745 54.91\\
746 53.82\\
747 54.95\\
748 55.77\\
749 52.98\\
750 55.49\\
751 53.17\\
752 54.53\\
753 53.67\\
754 51.72\\
755 48.39\\
756 53.51\\
757 49.21\\
758 50.59\\
759 55.46\\
760 57.82\\
761 55.14\\
762 57.32\\
763 53.25\\
764 54\\
765 56\\
766 53.77\\
767 57.87\\
768 50.03\\
769 50.06\\
770 54.68\\
771 50.57\\
772 51.8\\
773 56.02\\
774 58.45\\
775 52.28\\
776 55.46\\
777 49.51\\
778 58.27\\
779 54.6\\
780 51.34\\
781 54.88\\
782 49.39\\
783 54.78\\
784 52.54\\
785 54.95\\
786 49.43\\
787 57.77\\
788 54.91\\
789 51.03\\
790 53.58\\
791 60.8\\
792 50.09\\
793 50.01\\
794 55.3\\
795 59.54\\
796 56.37\\
797 54.13\\
798 53.36\\
799 48.12\\
800 63.48\\
801 61.95\\
802 54.04\\
803 55.71\\
804 57.39\\
805 56.67\\
806 56.05\\
807 52.35\\
808 48.58\\
809 53.1\\
810 56.66\\
811 51.75\\
812 55.19\\
813 45.36\\
814 52.35\\
815 53.13\\
816 53.47\\
817 53.95\\
818 55.51\\
819 57.07\\
820 55.33\\
821 54.95\\
822 50.42\\
823 48.69\\
824 52.44\\
825 54.69\\
826 54.83\\
827 54.03\\
828 50.4\\
829 54.18\\
830 51.7\\
831 53.8\\
832 52.77\\
833 55.94\\
834 54.9\\
835 54.27\\
836 51.44\\
837 52.36\\
838 55.13\\
839 54.23\\
840 51.9\\
841 54.12\\
842 62.27\\
843 52.25\\
844 53.85\\
845 54\\
846 49.72\\
847 49.38\\
848 55.49\\
849 56.6\\
850 60.6\\
851 55.86\\
852 53.43\\
853 54.12\\
854 48.28\\
855 55.05\\
856 54\\
857 54.4\\
858 56.77\\
859 54.96\\
860 54.26\\
861 52.98\\
862 55.03\\
863 52.09\\
864 50.02\\
865 53.9\\
866 51.83\\
867 55.04\\
868 54.54\\
869 52.17\\
870 57.95\\
871 50.83\\
872 57.06\\
873 51.85\\
874 57.31\\
875 52.68\\
876 50.76\\
877 48.34\\
878 58.64\\
879 50.33\\
880 52.68\\
881 54.92\\
882 50.51\\
883 46.09\\
884 58.96\\
885 54.64\\
886 59.09\\
887 57.01\\
888 57.2\\
889 56.54\\
890 57.65\\
891 55.56\\
892 49.55\\
893 53.54\\
894 44.61\\
895 53.44\\
896 50.58\\
897 51.3\\
898 50.36\\
899 58.61\\
900 51.17\\
901 56.82\\
902 53.57\\
903 54.96\\
904 52.84\\
905 54.99\\
906 48.67\\
907 53.18\\
908 54.43\\
909 55.15\\
910 55.31\\
911 52.49\\
912 58.37\\
913 57.96\\
914 53.82\\
915 59.98\\
916 50.16\\
917 51.12\\
918 53.9\\
919 56.7\\
920 63.67\\
921 55.61\\
922 58.88\\
923 53.68\\
924 58.18\\
925 57.04\\
926 59.06\\
927 56.63\\
928 52.8\\
929 54.5\\
930 56.16\\
931 54.72\\
932 49.09\\
933 57.64\\
934 47.75\\
935 47.69\\
936 50.35\\
937 52.85\\
938 48.96\\
939 51.6\\
940 51.86\\
941 57.01\\
942 50.77\\
943 51.33\\
944 51.91\\
945 54.32\\
946 55.52\\
947 49.99\\
948 58.55\\
949 49.73\\
950 59.31\\
951 52.99\\
952 50.02\\
953 53.65\\
954 56.77\\
955 57.66\\
956 56.89\\
957 55.06\\
958 56.6\\
959 52.1\\
960 52.16\\
961 54.62\\
962 53.03\\
963 51.7\\
964 51.39\\
965 54.2\\
966 57\\
967 50.79\\
968 58.13\\
969 52.3\\
970 58.19\\
971 53.04\\
972 58.27\\
973 54.95\\
974 53.59\\
975 52.09\\
976 47.88\\
977 53.37\\
978 47.2\\
979 59.21\\
980 59.98\\
981 48.01\\
982 51.41\\
983 55.21\\
984 55.13\\
985 56.15\\
986 57.17\\
987 58.08\\
988 58.01\\
989 53.01\\
990 51.19\\
991 47.26\\
992 53.1\\
993 47.86\\
994 56.35\\
995 57.26\\
996 49.69\\
997 54.97\\
998 48.46\\
999 49.92\\
1000 55\\
};
\addplot [
color=red,
line width=1.5pt,
only marks,
mark=asterisk,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,72.36) +- (0.0,24.8743132543791)(20,57.58) +- (0.0,8.77309521092873)(30,56.43) +- (0.0,6.13908412334534)(40,87) +- (0.0,32.1572036269837)(50,70.49) +- (0.0,19.7466872461257)(60,59.63) +- (0.0,19.638830797137)(70,52.99) +- (0.0,6.8252503874468)(80,53.21) +- (0.0,6.34619230841399)(90,54.48) +- (0.0,7.52024491241406)(100,56.59) +- (0.0,6.35382040607831)(100,56.59) +- (0.0,6.35382040607831)(150,52.04) +- (0.0,5.74595875560859)(200,52.09) +- (0.0,5.92708138013736)(250,63) +- (0.0,7.51895023989161)(300,60.61) +- (0.0,20.010830565168)(350,52) +- (0.0,6.08199024074484)(400,53.81) +- (0.0,6.0054424540325)(450,54.9) +- (0.0,5.10397788274381)(500,53.69) +- (0.0,6.22211703263206)(550,50.98) +- (0.0,6.77973670628194)(600,58.09) +- (0.0,6.97519147081185)(650,56.19) +- (0.0,6.22428977402216)(700,53.99) +- (0.0,6.2444982723433)(750,55.49) +- (0.0,5.59606853141953)(800,63.48) +- (0.0,7.32240063716257)(850,60.6) +- (0.0,6.32634041121199)(900,51.17) +- (0.0,6.57673541681039)(950,59.31) +- (0.0,6.13619685697425)(1000,55) +- (0.0,5.98901729206075)};

\addplot[solid,fill=red,opacity=2.000000e-01,draw=red,forget plot]
table[row sep=crcr]{
x y\\
1 333 \\
2 295 \\
3 1000 \\
4 1000 \\
5 1000 \\
6 1000 \\
7 148 \\
8 150 \\
9 146 \\
10 151 \\
11 1000 \\
12 1000 \\
13 1000 \\
14 1000 \\
15 148 \\
16 1000 \\
17 139 \\
18 133 \\
19 122 \\
20 115 \\
21 162 \\
22 115 \\
23 139 \\
24 126 \\
25 111 \\
26 129 \\
27 120 \\
28 116 \\
29 120 \\
30 120 \\
31 133 \\
32 127 \\
33 127 \\
34 112 \\
35 126 \\
36 117 \\
37 122 \\
38 135 \\
39 117 \\
40 151 \\
41 110 \\
42 130 \\
43 137 \\
44 112 \\
45 106 \\
46 113 \\
47 135 \\
48 106 \\
49 107 \\
50 134 \\
51 130 \\
52 98 \\
53 137 \\
54 139 \\
55 129 \\
56 118 \\
57 113 \\
58 114 \\
59 113 \\
60 111 \\
61 116 \\
62 111 \\
63 149 \\
64 148 \\
65 138 \\
66 108 \\
67 115 \\
68 101 \\
69 126 \\
70 126 \\
71 139 \\
72 105 \\
73 115 \\
74 117 \\
75 112 \\
76 130 \\
77 128 \\
78 114 \\
79 120 \\
80 121 \\
81 114 \\
82 120 \\
83 103 \\
84 108 \\
85 111 \\
86 103 \\
87 141 \\
88 104 \\
89 105 \\
90 132 \\
91 114 \\
92 120 \\
93 100 \\
94 106 \\
95 123 \\
96 97 \\
97 106 \\
98 124 \\
99 110 \\
100 118 \\
101 117 \\
102 108 \\
103 104 \\
104 110 \\
105 97 \\
106 106 \\
107 124 \\
108 115 \\
109 124 \\
110 168 \\
111 107 \\
112 109 \\
113 103 \\
114 98 \\
115 111 \\
116 111 \\
117 105 \\
118 125 \\
119 115 \\
120 115 \\
121 109 \\
122 116 \\
123 89 \\
124 105 \\
125 132 \\
126 104 \\
127 105 \\
128 132 \\
129 120 \\
130 117 \\
131 106 \\
132 122 \\
133 112 \\
134 113 \\
135 106 \\
136 107 \\
137 117 \\
138 119 \\
139 112 \\
140 108 \\
141 118 \\
142 118 \\
143 125 \\
144 105 \\
145 118 \\
146 105 \\
147 119 \\
148 116 \\
149 119 \\
150 106 \\
151 100 \\
152 129 \\
153 108 \\
154 112 \\
155 110 \\
156 114 \\
157 110 \\
158 118 \\
159 103 \\
160 121 \\
161 117 \\
162 90 \\
163 117 \\
164 106 \\
165 108 \\
166 107 \\
167 116 \\
168 114 \\
169 122 \\
170 126 \\
171 114 \\
172 109 \\
173 109 \\
174 111 \\
175 107 \\
176 124 \\
177 109 \\
178 110 \\
179 114 \\
180 123 \\
181 107 \\
182 100 \\
183 107 \\
184 117 \\
185 132 \\
186 134 \\
187 116 \\
188 133 \\
189 104 \\
190 116 \\
191 129 \\
192 119 \\
193 106 \\
194 101 \\
195 121 \\
196 116 \\
197 111 \\
198 110 \\
199 107 \\
200 111 \\
201 130 \\
202 116 \\
203 103 \\
204 136 \\
205 109 \\
206 99 \\
207 119 \\
208 119 \\
209 123 \\
210 115 \\
211 107 \\
212 130 \\
213 102 \\
214 116 \\
215 118 \\
216 105 \\
217 98 \\
218 114 \\
219 101 \\
220 105 \\
221 123 \\
222 121 \\
223 100 \\
224 129 \\
225 115 \\
226 132 \\
227 108 \\
228 112 \\
229 116 \\
230 98 \\
231 108 \\
232 113 \\
233 124 \\
234 104 \\
235 117 \\
236 101 \\
237 123 \\
238 142 \\
239 112 \\
240 107 \\
241 118 \\
242 104 \\
243 112 \\
244 121 \\
245 119 \\
246 99 \\
247 118 \\
248 122 \\
249 106 \\
250 139 \\
251 123 \\
252 129 \\
253 126 \\
254 105 \\
255 114 \\
256 123 \\
257 116 \\
258 112 \\
259 121 \\
260 106 \\
261 103 \\
262 102 \\
263 136 \\
264 113 \\
265 115 \\
266 111 \\
267 141 \\
268 104 \\
269 118 \\
270 110 \\
271 130 \\
272 118 \\
273 108 \\
274 105 \\
275 112 \\
276 120 \\
277 123 \\
278 110 \\
279 120 \\
280 104 \\
281 109 \\
282 105 \\
283 109 \\
284 136 \\
285 99 \\
286 106 \\
287 104 \\
288 131 \\
289 118 \\
290 114 \\
291 112 \\
292 114 \\
293 131 \\
294 92 \\
295 123 \\
296 101 \\
297 107 \\
298 100 \\
299 121 \\
300 127 \\
301 104 \\
302 119 \\
303 117 \\
304 115 \\
305 126 \\
306 103 \\
307 108 \\
308 123 \\
309 108 \\
310 108 \\
311 98 \\
312 125 \\
313 121 \\
314 105 \\
315 132 \\
316 113 \\
317 136 \\
318 109 \\
319 114 \\
320 125 \\
321 120 \\
322 104 \\
323 115 \\
324 105 \\
325 112 \\
326 121 \\
327 108 \\
328 106 \\
329 104 \\
330 105 \\
331 104 \\
332 100 \\
333 132 \\
334 92 \\
335 104 \\
336 102 \\
337 130 \\
338 112 \\
339 112 \\
340 103 \\
341 109 \\
342 144 \\
343 126 \\
344 107 \\
345 124 \\
346 111 \\
347 112 \\
348 123 \\
349 108 \\
350 110 \\
351 110 \\
352 105 \\
353 110 \\
354 142 \\
355 106 \\
356 144 \\
357 107 \\
358 123 \\
359 113 \\
360 136 \\
361 104 \\
362 113 \\
363 110 \\
364 109 \\
365 104 \\
366 110 \\
367 116 \\
368 137 \\
369 131 \\
370 110 \\
371 111 \\
372 125 \\
373 108 \\
374 113 \\
375 104 \\
376 116 \\
377 120 \\
378 104 \\
379 103 \\
380 138 \\
381 102 \\
382 105 \\
383 134 \\
384 115 \\
385 90 \\
386 110 \\
387 131 \\
388 111 \\
389 109 \\
390 122 \\
391 116 \\
392 109 \\
393 116 \\
394 115 \\
395 141 \\
396 141 \\
397 106 \\
398 117 \\
399 111 \\
400 107 \\
401 104 \\
402 124 \\
403 115 \\
404 134 \\
405 106 \\
406 113 \\
407 129 \\
408 120 \\
409 115 \\
410 119 \\
411 107 \\
412 120 \\
413 120 \\
414 114 \\
415 118 \\
416 108 \\
417 128 \\
418 139 \\
419 128 \\
420 137 \\
421 143 \\
422 124 \\
423 117 \\
424 126 \\
425 113 \\
426 125 \\
427 117 \\
428 112 \\
429 130 \\
430 120 \\
431 123 \\
432 101 \\
433 112 \\
434 96 \\
435 127 \\
436 104 \\
437 134 \\
438 122 \\
439 104 \\
440 114 \\
441 114 \\
442 124 \\
443 107 \\
444 103 \\
445 111 \\
446 120 \\
447 122 \\
448 103 \\
449 109 \\
450 97 \\
451 102 \\
452 100 \\
453 108 \\
454 112 \\
455 111 \\
456 102 \\
457 121 \\
458 100 \\
459 115 \\
460 113 \\
461 108 \\
462 105 \\
463 110 \\
464 122 \\
465 125 \\
466 110 \\
467 125 \\
468 95 \\
469 101 \\
470 77 \\
471 135 \\
472 98 \\
473 110 \\
474 111 \\
475 100 \\
476 131 \\
477 107 \\
478 105 \\
479 125 \\
480 107 \\
481 99 \\
482 115 \\
483 102 \\
484 126 \\
485 105 \\
486 105 \\
487 123 \\
488 106 \\
489 93 \\
490 135 \\
491 110 \\
492 118 \\
493 119 \\
494 123 \\
495 111 \\
496 121 \\
497 116 \\
498 116 \\
499 101 \\
500 114 \\
501 109 \\
502 101 \\
503 117 \\
504 121 \\
505 92 \\
506 132 \\
507 115 \\
508 128 \\
509 109 \\
510 121 \\
511 103 \\
512 128 \\
513 116 \\
514 104 \\
515 130 \\
516 107 \\
517 110 \\
518 135 \\
519 135 \\
520 100 \\
521 96 \\
522 114 \\
523 110 \\
524 105 \\
525 104 \\
526 120 \\
527 144 \\
528 109 \\
529 114 \\
530 103 \\
531 132 \\
532 128 \\
533 109 \\
534 122 \\
535 117 \\
536 109 \\
537 131 \\
538 127 \\
539 111 \\
540 128 \\
541 101 \\
542 107 \\
543 104 \\
544 106 \\
545 126 \\
546 123 \\
547 109 \\
548 116 \\
549 91 \\
550 125 \\
551 113 \\
552 128 \\
553 113 \\
554 139 \\
555 111 \\
556 115 \\
557 118 \\
558 99 \\
559 108 \\
560 116 \\
561 107 \\
562 105 \\
563 106 \\
564 119 \\
565 110 \\
566 103 \\
567 112 \\
568 99 \\
569 108 \\
570 117 \\
571 110 \\
572 128 \\
573 108 \\
574 107 \\
575 118 \\
576 106 \\
577 112 \\
578 114 \\
579 124 \\
580 111 \\
581 106 \\
582 128 \\
583 107 \\
584 118 \\
585 112 \\
586 98 \\
587 122 \\
588 106 \\
589 99 \\
590 104 \\
591 118 \\
592 105 \\
593 114 \\
594 105 \\
595 120 \\
596 102 \\
597 110 \\
598 117 \\
599 126 \\
600 139 \\
601 102 \\
602 120 \\
603 141 \\
604 144 \\
605 116 \\
606 109 \\
607 119 \\
608 108 \\
609 114 \\
610 127 \\
611 111 \\
612 121 \\
613 107 \\
614 111 \\
615 128 \\
616 113 \\
617 122 \\
618 130 \\
619 116 \\
620 94 \\
621 99 \\
622 129 \\
623 117 \\
624 128 \\
625 112 \\
626 99 \\
627 108 \\
628 110 \\
629 122 \\
630 103 \\
631 97 \\
632 112 \\
633 124 \\
634 118 \\
635 114 \\
636 99 \\
637 107 \\
638 113 \\
639 122 \\
640 113 \\
641 114 \\
642 116 \\
643 111 \\
644 103 \\
645 95 \\
646 126 \\
647 107 \\
648 125 \\
649 117 \\
650 119 \\
651 139 \\
652 101 \\
653 103 \\
654 126 \\
655 107 \\
656 109 \\
657 98 \\
658 98 \\
659 83 \\
660 112 \\
661 106 \\
662 136 \\
663 122 \\
664 102 \\
665 133 \\
666 117 \\
667 107 \\
668 100 \\
669 109 \\
670 102 \\
671 135 \\
672 105 \\
673 110 \\
674 113 \\
675 104 \\
676 134 \\
677 112 \\
678 95 \\
679 123 \\
680 90 \\
681 120 \\
682 99 \\
683 131 \\
684 104 \\
685 114 \\
686 141 \\
687 108 \\
688 113 \\
689 129 \\
690 105 \\
691 95 \\
692 117 \\
693 117 \\
694 110 \\
695 95 \\
696 116 \\
697 134 \\
698 106 \\
699 102 \\
700 114 \\
701 127 \\
702 115 \\
703 117 \\
704 104 \\
705 108 \\
706 131 \\
707 107 \\
708 123 \\
709 101 \\
710 114 \\
711 112 \\
712 122 \\
713 97 \\
714 107 \\
715 124 \\
716 122 \\
717 140 \\
718 145 \\
719 113 \\
720 119 \\
721 109 \\
722 103 \\
723 116 \\
724 117 \\
725 131 \\
726 126 \\
727 112 \\
728 108 \\
729 132 \\
730 113 \\
731 121 \\
732 122 \\
733 98 \\
734 105 \\
735 134 \\
736 107 \\
737 118 \\
738 110 \\
739 103 \\
740 135 \\
741 131 \\
742 143 \\
743 125 \\
744 116 \\
745 109 \\
746 111 \\
747 135 \\
748 118 \\
749 101 \\
750 108 \\
751 119 \\
752 102 \\
753 118 \\
754 108 \\
755 108 \\
756 121 \\
757 96 \\
758 127 \\
759 135 \\
760 122 \\
761 105 \\
762 112 \\
763 103 \\
764 103 \\
765 119 \\
766 133 \\
767 125 \\
768 102 \\
769 109 \\
770 108 \\
771 125 \\
772 99 \\
773 118 \\
774 129 \\
775 98 \\
776 127 \\
777 103 \\
778 116 \\
779 120 \\
780 99 \\
781 127 \\
782 101 \\
783 116 \\
784 108 \\
785 133 \\
786 108 \\
787 119 \\
788 109 \\
789 122 \\
790 128 \\
791 103 \\
792 105 \\
793 100 \\
794 132 \\
795 123 \\
796 101 \\
797 99 \\
798 98 \\
799 97 \\
800 135 \\
801 127 \\
802 101 \\
803 133 \\
804 130 \\
805 124 \\
806 123 \\
807 110 \\
808 98 \\
809 106 \\
810 108 \\
811 102 \\
812 135 \\
813 97 \\
814 125 \\
815 126 \\
816 118 \\
817 127 \\
818 110 \\
819 125 \\
820 113 \\
821 134 \\
822 98 \\
823 98 \\
824 114 \\
825 107 \\
826 121 \\
827 103 \\
828 113 \\
829 113 \\
830 108 \\
831 113 \\
832 106 \\
833 112 \\
834 114 \\
835 101 \\
836 96 \\
837 105 \\
838 109 \\
839 112 \\
840 102 \\
841 99 \\
842 125 \\
843 121 \\
844 115 \\
845 105 \\
846 110 \\
847 93 \\
848 95 \\
849 149 \\
850 123 \\
851 118 \\
852 112 \\
853 113 \\
854 97 \\
855 110 \\
856 112 \\
857 114 \\
858 102 \\
859 91 \\
860 119 \\
861 101 \\
862 107 \\
863 117 \\
864 94 \\
865 127 \\
866 110 \\
867 108 \\
868 123 \\
869 114 \\
870 123 \\
871 102 \\
872 129 \\
873 121 \\
874 121 \\
875 108 \\
876 105 \\
877 108 \\
878 123 \\
879 122 \\
880 124 \\
881 109 \\
882 105 \\
883 103 \\
884 154 \\
885 118 \\
886 112 \\
887 112 \\
888 129 \\
889 106 \\
890 129 \\
891 130 \\
892 110 \\
893 117 \\
894 91 \\
895 129 \\
896 107 \\
897 109 \\
898 100 \\
899 111 \\
900 132 \\
901 123 \\
902 135 \\
903 104 \\
904 110 \\
905 117 \\
906 97 \\
907 131 \\
908 114 \\
909 137 \\
910 119 \\
911 114 \\
912 134 \\
913 123 \\
914 108 \\
915 145 \\
916 107 \\
917 109 \\
918 131 \\
919 113 \\
920 110 \\
921 128 \\
922 110 \\
923 104 \\
924 127 \\
925 119 \\
926 127 \\
927 138 \\
928 105 \\
929 119 \\
930 117 \\
931 112 \\
932 97 \\
933 109 \\
934 116 \\
935 118 \\
936 111 \\
937 111 \\
938 96 \\
939 110 \\
940 101 \\
941 111 \\
942 106 \\
943 108 \\
944 105 \\
945 131 \\
946 102 \\
947 128 \\
948 115 \\
949 108 \\
950 125 \\
951 114 \\
952 105 \\
953 118 \\
954 128 \\
955 113 \\
956 119 \\
957 112 \\
958 140 \\
959 99 \\
960 103 \\
961 102 \\
962 106 \\
963 100 \\
964 110 \\
965 117 \\
966 124 \\
967 109 \\
968 146 \\
969 105 \\
970 126 \\
971 107 \\
972 137 \\
973 135 \\
974 104 \\
975 106 \\
976 104 \\
977 98 \\
978 91 \\
979 139 \\
980 123 \\
981 104 \\
982 115 \\
983 111 \\
984 134 \\
985 107 \\
986 130 \\
987 128 \\
988 117 \\
989 130 \\
990 112 \\
991 89 \\
992 126 \\
993 87 \\
994 110 \\
995 117 \\
996 103 \\
997 125 \\
998 103 \\
999 116 \\
1000 111 \\
1000 5 \\
999 4 \\
998 5 \\
997 6 \\
996 4 \\
995 8 \\
994 11 \\
993 3 \\
992 6 \\
991 6 \\
990 5 \\
989 4 \\
988 7 \\
987 7 \\
986 6 \\
985 8 \\
984 6 \\
983 3 \\
982 4 \\
981 6 \\
980 21 \\
979 8 \\
978 3 \\
977 7 \\
976 7 \\
975 8 \\
974 4 \\
973 4 \\
972 7 \\
971 7 \\
970 10 \\
969 5 \\
968 9 \\
967 7 \\
966 8 \\
965 6 \\
964 4 \\
963 3 \\
962 4 \\
961 9 \\
960 4 \\
959 3 \\
958 6 \\
957 3 \\
956 6 \\
955 9 \\
954 7 \\
953 4 \\
952 3 \\
951 6 \\
950 12 \\
949 4 \\
948 5 \\
947 5 \\
946 5 \\
945 6 \\
944 16 \\
943 7 \\
942 6 \\
941 7 \\
940 6 \\
939 4 \\
938 5 \\
937 8 \\
936 3 \\
935 3 \\
934 4 \\
933 6 \\
932 5 \\
931 6 \\
930 7 \\
929 12 \\
928 6 \\
927 6 \\
926 3 \\
925 7 \\
924 3 \\
923 6 \\
922 12 \\
921 7 \\
920 4 \\
919 6 \\
918 5 \\
917 2 \\
916 7 \\
915 8 \\
914 5 \\
913 8 \\
912 6 \\
911 4 \\
910 5 \\
909 6 \\
908 5 \\
907 6 \\
906 4 \\
905 10 \\
904 4 \\
903 10 \\
902 4 \\
901 13 \\
900 6 \\
899 17 \\
898 9 \\
897 6 \\
896 9 \\
895 3 \\
894 5 \\
893 3 \\
892 3 \\
891 5 \\
890 10 \\
889 8 \\
888 4 \\
887 6 \\
886 15 \\
885 3 \\
884 5 \\
883 3 \\
882 7 \\
881 4 \\
880 3 \\
879 2 \\
878 5 \\
877 6 \\
876 8 \\
875 9 \\
874 8 \\
873 5 \\
872 11 \\
871 5 \\
870 2 \\
869 6 \\
868 7 \\
867 4 \\
866 6 \\
865 4 \\
864 3 \\
863 5 \\
862 8 \\
861 6 \\
860 9 \\
859 11 \\
858 5 \\
857 7 \\
856 6 \\
855 8 \\
854 4 \\
853 4 \\
852 8 \\
851 9 \\
850 10 \\
849 7 \\
848 2 \\
847 6 \\
846 4 \\
845 7 \\
844 5 \\
843 6 \\
842 5 \\
841 6 \\
840 4 \\
839 5 \\
838 3 \\
837 4 \\
836 10 \\
835 9 \\
834 6 \\
833 7 \\
832 6 \\
831 7 \\
830 8 \\
829 7 \\
828 8 \\
827 7 \\
826 7 \\
825 15 \\
824 4 \\
823 5 \\
822 8 \\
821 2 \\
820 6 \\
819 13 \\
818 5 \\
817 7 \\
816 8 \\
815 4 \\
814 6 \\
813 8 \\
812 2 \\
811 8 \\
810 9 \\
809 6 \\
808 7 \\
807 3 \\
806 5 \\
805 6 \\
804 6 \\
803 4 \\
802 8 \\
801 13 \\
800 8 \\
799 5 \\
798 7 \\
797 7 \\
796 3 \\
795 5 \\
794 11 \\
793 6 \\
792 3 \\
791 6 \\
790 5 \\
789 5 \\
788 10 \\
787 5 \\
786 5 \\
785 5 \\
784 3 \\
783 6 \\
782 5 \\
781 7 \\
780 6 \\
779 4 \\
778 4 \\
777 2 \\
776 9 \\
775 10 \\
774 7 \\
773 3 \\
772 7 \\
771 6 \\
770 5 \\
769 4 \\
768 9 \\
767 8 \\
766 7 \\
765 6 \\
764 5 \\
763 6 \\
762 3 \\
761 14 \\
760 17 \\
759 4 \\
758 5 \\
757 3 \\
756 8 \\
755 2 \\
754 6 \\
753 3 \\
752 5 \\
751 5 \\
750 8 \\
749 6 \\
748 7 \\
747 3 \\
746 6 \\
745 5 \\
744 5 \\
743 6 \\
742 4 \\
741 13 \\
740 6 \\
739 4 \\
738 4 \\
737 4 \\
736 8 \\
735 5 \\
734 6 \\
733 4 \\
732 4 \\
731 4 \\
730 4 \\
729 15 \\
728 4 \\
727 5 \\
726 4 \\
725 9 \\
724 3 \\
723 10 \\
722 16 \\
721 3 \\
720 5 \\
719 3 \\
718 8 \\
717 5 \\
716 6 \\
715 6 \\
714 5 \\
713 6 \\
712 6 \\
711 3 \\
710 3 \\
709 5 \\
708 13 \\
707 9 \\
706 7 \\
705 8 \\
704 3 \\
703 3 \\
702 4 \\
701 6 \\
700 6 \\
699 7 \\
698 6 \\
697 7 \\
696 2 \\
695 4 \\
694 5 \\
693 11 \\
692 5 \\
691 3 \\
690 10 \\
689 4 \\
688 8 \\
687 7 \\
686 10 \\
685 13 \\
684 7 \\
683 7 \\
682 5 \\
681 7 \\
680 4 \\
679 12 \\
678 4 \\
677 8 \\
676 3 \\
675 4 \\
674 6 \\
673 8 \\
672 5 \\
671 6 \\
670 3 \\
669 2 \\
668 5 \\
667 4 \\
666 7 \\
665 13 \\
664 6 \\
663 8 \\
662 9 \\
661 10 \\
660 3 \\
659 2 \\
658 4 \\
657 6 \\
656 7 \\
655 4 \\
654 13 \\
653 7 \\
652 7 \\
651 9 \\
650 8 \\
649 3 \\
648 6 \\
647 6 \\
646 4 \\
645 9 \\
644 6 \\
643 8 \\
642 6 \\
641 3 \\
640 4 \\
639 2 \\
638 6 \\
637 3 \\
636 12 \\
635 10 \\
634 5 \\
633 5 \\
632 6 \\
631 5 \\
630 2 \\
629 3 \\
628 5 \\
627 9 \\
626 5 \\
625 8 \\
624 6 \\
623 5 \\
622 7 \\
621 3 \\
620 5 \\
619 3 \\
618 10 \\
617 6 \\
616 13 \\
615 5 \\
614 7 \\
613 5 \\
612 14 \\
611 4 \\
610 4 \\
609 5 \\
608 5 \\
607 5 \\
606 3 \\
605 9 \\
604 7 \\
603 3 \\
602 6 \\
601 6 \\
600 4 \\
599 4 \\
598 3 \\
597 7 \\
596 4 \\
595 2 \\
594 6 \\
593 8 \\
592 5 \\
591 7 \\
590 5 \\
589 9 \\
588 4 \\
587 8 \\
586 3 \\
585 6 \\
584 2 \\
583 11 \\
582 7 \\
581 4 \\
580 4 \\
579 8 \\
578 4 \\
577 5 \\
576 14 \\
575 3 \\
574 5 \\
573 3 \\
572 9 \\
571 7 \\
570 4 \\
569 5 \\
568 3 \\
567 5 \\
566 4 \\
565 5 \\
564 3 \\
563 6 \\
562 7 \\
561 8 \\
560 6 \\
559 5 \\
558 6 \\
557 5 \\
556 6 \\
555 3 \\
554 6 \\
553 6 \\
552 3 \\
551 2 \\
550 4 \\
549 7 \\
548 4 \\
547 4 \\
546 3 \\
545 5 \\
544 8 \\
543 5 \\
542 3 \\
541 3 \\
540 8 \\
539 5 \\
538 8 \\
537 9 \\
536 7 \\
535 4 \\
534 4 \\
533 7 \\
532 5 \\
531 4 \\
530 3 \\
529 7 \\
528 5 \\
527 11 \\
526 9 \\
525 5 \\
524 4 \\
523 6 \\
522 7 \\
521 4 \\
520 16 \\
519 7 \\
518 3 \\
517 9 \\
516 7 \\
515 4 \\
514 4 \\
513 9 \\
512 4 \\
511 2 \\
510 4 \\
509 7 \\
508 5 \\
507 5 \\
506 3 \\
505 5 \\
504 6 \\
503 2 \\
502 6 \\
501 9 \\
500 3 \\
499 5 \\
498 6 \\
497 3 \\
496 7 \\
495 4 \\
494 7 \\
493 7 \\
492 3 \\
491 5 \\
490 4 \\
489 7 \\
488 5 \\
487 5 \\
486 6 \\
485 3 \\
484 8 \\
483 7 \\
482 6 \\
481 6 \\
480 5 \\
479 4 \\
478 5 \\
477 8 \\
476 5 \\
475 6 \\
474 8 \\
473 5 \\
472 11 \\
471 3 \\
470 7 \\
469 3 \\
468 6 \\
467 4 \\
466 5 \\
465 5 \\
464 6 \\
463 5 \\
462 6 \\
461 12 \\
460 12 \\
459 4 \\
458 8 \\
457 3 \\
456 3 \\
455 6 \\
454 8 \\
453 2 \\
452 5 \\
451 4 \\
450 6 \\
449 2 \\
448 4 \\
447 6 \\
446 9 \\
445 6 \\
444 4 \\
443 7 \\
442 10 \\
441 7 \\
440 6 \\
439 8 \\
438 8 \\
437 8 \\
436 3 \\
435 8 \\
434 4 \\
433 7 \\
432 7 \\
431 3 \\
430 3 \\
429 7 \\
428 6 \\
427 6 \\
426 8 \\
425 5 \\
424 6 \\
423 5 \\
422 9 \\
421 2 \\
420 4 \\
419 5 \\
418 10 \\
417 6 \\
416 2 \\
415 10 \\
414 5 \\
413 10 \\
412 3 \\
411 3 \\
410 5 \\
409 15 \\
408 7 \\
407 7 \\
406 5 \\
405 7 \\
404 7 \\
403 6 \\
402 4 \\
401 4 \\
400 9 \\
399 6 \\
398 8 \\
397 12 \\
396 7 \\
395 7 \\
394 4 \\
393 6 \\
392 3 \\
391 5 \\
390 5 \\
389 4 \\
388 6 \\
387 4 \\
386 2 \\
385 2 \\
384 5 \\
383 6 \\
382 7 \\
381 5 \\
380 5 \\
379 3 \\
378 5 \\
377 10 \\
376 4 \\
375 8 \\
374 6 \\
373 6 \\
372 2 \\
371 6 \\
370 4 \\
369 7 \\
368 18 \\
367 10 \\
366 8 \\
365 2 \\
364 6 \\
363 2 \\
362 6 \\
361 7 \\
360 12 \\
359 4 \\
358 4 \\
357 7 \\
356 5 \\
355 8 \\
354 8 \\
353 5 \\
352 4 \\
351 4 \\
350 8 \\
349 2 \\
348 6 \\
347 6 \\
346 10 \\
345 4 \\
344 9 \\
343 4 \\
342 12 \\
341 9 \\
340 4 \\
339 5 \\
338 8 \\
337 6 \\
336 4 \\
335 5 \\
334 7 \\
333 4 \\
332 6 \\
331 5 \\
330 3 \\
329 6 \\
328 3 \\
327 3 \\
326 7 \\
325 3 \\
324 7 \\
323 3 \\
322 4 \\
321 4 \\
320 5 \\
319 6 \\
318 3 \\
317 6 \\
316 4 \\
315 8 \\
314 3 \\
313 5 \\
312 8 \\
311 3 \\
310 8 \\
309 9 \\
308 4 \\
307 4 \\
306 2 \\
305 6 \\
304 3 \\
303 3 \\
302 6 \\
301 4 \\
300 5 \\
299 8 \\
298 6 \\
297 7 \\
296 4 \\
295 6 \\
294 1 \\
293 3 \\
292 4 \\
291 3 \\
290 10 \\
289 6 \\
288 7 \\
287 5 \\
286 7 \\
285 4 \\
284 7 \\
283 2 \\
282 7 \\
281 5 \\
280 3 \\
279 7 \\
278 5 \\
277 2 \\
276 7 \\
275 4 \\
274 5 \\
273 6 \\
272 4 \\
271 12 \\
270 6 \\
269 9 \\
268 6 \\
267 5 \\
266 5 \\
265 3 \\
264 8 \\
263 5 \\
262 4 \\
261 9 \\
260 2 \\
259 7 \\
258 7 \\
257 4 \\
256 8 \\
255 8 \\
254 7 \\
253 5 \\
252 10 \\
251 5 \\
250 7 \\
249 4 \\
248 2 \\
247 3 \\
246 3 \\
245 7 \\
244 14 \\
243 11 \\
242 6 \\
241 6 \\
240 6 \\
239 3 \\
238 7 \\
237 2 \\
236 3 \\
235 8 \\
234 3 \\
233 5 \\
232 3 \\
231 4 \\
230 3 \\
229 3 \\
228 7 \\
227 3 \\
226 11 \\
225 5 \\
224 6 \\
223 2 \\
222 5 \\
221 3 \\
220 9 \\
219 8 \\
218 6 \\
217 8 \\
216 2 \\
215 4 \\
214 6 \\
213 3 \\
212 3 \\
211 6 \\
210 10 \\
209 9 \\
208 5 \\
207 7 \\
206 9 \\
205 5 \\
204 4 \\
203 4 \\
202 7 \\
201 5 \\
200 4 \\
199 6 \\
198 7 \\
197 7 \\
196 7 \\
195 5 \\
194 12 \\
193 6 \\
192 6 \\
191 6 \\
190 4 \\
189 7 \\
188 7 \\
187 5 \\
186 9 \\
185 4 \\
184 4 \\
183 4 \\
182 3 \\
181 8 \\
180 6 \\
179 4 \\
178 3 \\
177 5 \\
176 7 \\
175 6 \\
174 5 \\
173 7 \\
172 3 \\
171 9 \\
170 10 \\
169 7 \\
168 8 \\
167 14 \\
166 5 \\
165 2 \\
164 4 \\
163 3 \\
162 6 \\
161 5 \\
160 7 \\
159 5 \\
158 4 \\
157 8 \\
156 4 \\
155 4 \\
154 3 \\
153 6 \\
152 5 \\
151 6 \\
150 6 \\
149 4 \\
148 3 \\
147 3 \\
146 5 \\
145 3 \\
144 2 \\
143 4 \\
142 3 \\
141 5 \\
140 6 \\
139 5 \\
138 13 \\
137 3 \\
136 9 \\
135 3 \\
134 7 \\
133 3 \\
132 7 \\
131 5 \\
130 5 \\
129 4 \\
128 5 \\
127 7 \\
126 10 \\
125 7 \\
124 6 \\
123 6 \\
122 8 \\
121 4 \\
120 7 \\
119 8 \\
118 15 \\
117 7 \\
116 12 \\
115 8 \\
114 4 \\
113 9 \\
112 3 \\
111 7 \\
110 7 \\
109 3 \\
108 5 \\
107 9 \\
106 3 \\
105 12 \\
104 14 \\
103 8 \\
102 15 \\
101 6 \\
100 4 \\
99 7 \\
98 5 \\
97 4 \\
96 4 \\
95 2 \\
94 4 \\
93 5 \\
92 2 \\
91 7 \\
90 4 \\
89 7 \\
88 2 \\
87 4 \\
86 4 \\
85 5 \\
84 6 \\
83 8 \\
82 12 \\
81 7 \\
80 8 \\
79 4 \\
78 4 \\
77 4 \\
76 3 \\
75 6 \\
74 11 \\
73 6 \\
72 9 \\
71 7 \\
70 5 \\
69 10 \\
68 9 \\
67 4 \\
66 5 \\
65 3 \\
64 8 \\
63 13 \\
62 6 \\
61 4 \\
60 4 \\
59 8 \\
58 3 \\
57 6 \\
56 7 \\
55 5 \\
54 14 \\
53 4 \\
52 6 \\
51 4 \\
50 7 \\
49 6 \\
48 2 \\
47 5 \\
46 3 \\
45 6 \\
44 2 \\
43 5 \\
42 4 \\
41 5 \\
40 3 \\
39 7 \\
38 4 \\
37 2 \\
36 5 \\
35 10 \\
34 8 \\
33 9 \\
32 9 \\
31 11 \\
30 14 \\
29 5 \\
28 4 \\
27 8 \\
26 2 \\
25 3 \\
24 5 \\
23 3 \\
22 7 \\
21 4 \\
20 3 \\
19 3 \\
18 3 \\
17 6 \\
16 5 \\
15 7 \\
14 7 \\
13 5 \\
12 3 \\
11 6 \\
10 4 \\
9 13 \\
8 5 \\
7 8 \\
6 5 \\
5 6 \\
4 11 \\
3 5 \\
2 10 \\
1 3 \\
};

\addplot [
color=blue,
dash pattern=on 2pt off 2pt on 9pt off 2pt,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 940.4\\
2 950.28\\
3 713.32\\
4 515.5\\
5 253.91\\
6 170.87\\
7 134.38\\
8 111.02\\
9 113.49\\
10 72.44\\
11 63.71\\
12 61.95\\
13 107.28\\
14 76.29\\
15 69.08\\
16 70.91\\
17 76.78\\
18 66.7\\
19 66.8\\
20 62.89\\
21 60.81\\
22 73.71\\
23 72.27\\
24 60.36\\
25 60.99\\
26 53.69\\
27 53.3\\
28 53.53\\
29 70.46\\
30 59.1\\
31 77.35\\
32 52.83\\
33 71.77\\
34 45.59\\
35 60.37\\
36 56.4\\
37 87.23\\
38 51.42\\
39 59.5\\
40 52.46\\
41 58.36\\
42 54.39\\
43 55.11\\
44 54.58\\
45 52.96\\
46 47.76\\
47 63.18\\
48 55.53\\
49 58.01\\
50 66.13\\
51 55.88\\
52 53.49\\
53 55.06\\
54 53.93\\
55 55.14\\
56 57.13\\
57 58.44\\
58 56.08\\
59 53.99\\
60 66.24\\
61 57.35\\
62 58.89\\
63 55.92\\
64 51.61\\
65 56.19\\
66 54.64\\
67 58.98\\
68 53.35\\
69 48.96\\
70 59.48\\
71 51.57\\
72 52.73\\
73 51.16\\
74 52.9\\
75 65.74\\
76 51.72\\
77 57.75\\
78 56.24\\
79 56.13\\
80 45.16\\
81 50.97\\
82 53.17\\
83 55.69\\
84 47.27\\
85 51.97\\
86 51.22\\
87 53.42\\
88 53.63\\
89 60.54\\
90 66.42\\
91 53.66\\
92 53.03\\
93 55.58\\
94 50.49\\
95 53.56\\
96 48.42\\
97 53.83\\
98 53.79\\
99 52.77\\
100 53.83\\
101 50.9\\
102 54.81\\
103 55.32\\
104 58.73\\
105 59.63\\
106 55.49\\
107 58.91\\
108 55.61\\
109 52.6\\
110 45.65\\
111 53.83\\
112 57.26\\
113 47.44\\
114 54.17\\
115 49.41\\
116 50.21\\
117 52.91\\
118 52.34\\
119 47.52\\
120 56.94\\
121 54.37\\
122 48.98\\
123 51.85\\
124 48.91\\
125 57.08\\
126 57.17\\
127 51.78\\
128 55.98\\
129 47.69\\
130 57.09\\
131 50.69\\
132 53.82\\
133 52.97\\
134 54.99\\
135 52.12\\
136 53.89\\
137 50.25\\
138 54.38\\
139 54.63\\
140 60.7\\
141 57.16\\
142 52.07\\
143 57.6\\
144 52.73\\
145 57.84\\
146 51.07\\
147 53.35\\
148 45.08\\
149 52.64\\
150 50.75\\
151 55.36\\
152 48.04\\
153 49.07\\
154 53.67\\
155 50.54\\
156 55\\
157 51.62\\
158 55.16\\
159 51.85\\
160 53.09\\
161 49.7\\
162 57.5\\
163 53.89\\
164 51.84\\
165 51.96\\
166 53.05\\
167 50.73\\
168 54.07\\
169 51.68\\
170 56.21\\
171 53.12\\
172 52.22\\
173 49.87\\
174 51.04\\
175 49.86\\
176 53.2\\
177 53.72\\
178 55.62\\
179 49.68\\
180 53.75\\
181 55.65\\
182 49.07\\
183 53.87\\
184 49.95\\
185 50.98\\
186 52.66\\
187 50.71\\
188 58.34\\
189 55.45\\
190 56.42\\
191 54.28\\
192 65.49\\
193 49.07\\
194 52.92\\
195 53.14\\
196 49.24\\
197 55.66\\
198 51.78\\
199 55.05\\
200 53.04\\
201 63.67\\
202 49.02\\
203 61\\
204 54.94\\
205 50.48\\
206 49.82\\
207 48.57\\
208 45.56\\
209 52.2\\
210 53.44\\
211 51.35\\
212 48.31\\
213 54.51\\
214 52.84\\
215 49.95\\
216 50.79\\
217 59.37\\
218 54.99\\
219 57.48\\
220 53.26\\
221 53.19\\
222 51.62\\
223 54.6\\
224 52.08\\
225 52.17\\
226 53.31\\
227 49.42\\
228 49.86\\
229 54.9\\
230 51.25\\
231 52.41\\
232 52.16\\
233 59.49\\
234 50.98\\
235 53.7\\
236 48.66\\
237 53.27\\
238 58.61\\
239 51.2\\
240 56.94\\
241 58.26\\
242 50.72\\
243 55.24\\
244 48.81\\
245 51.26\\
246 50.28\\
247 51.79\\
248 58.23\\
249 50.93\\
250 57.76\\
251 45.36\\
252 50.95\\
253 57.01\\
254 52.79\\
255 51.88\\
256 58.03\\
257 53.19\\
258 53.46\\
259 55.84\\
260 47.02\\
261 56.15\\
262 52.66\\
263 54.21\\
264 51.81\\
265 56.67\\
266 54.03\\
267 55.46\\
268 59.67\\
269 53.57\\
270 48.8\\
271 50.38\\
272 54.19\\
273 56.26\\
274 52.96\\
275 51.51\\
276 55.27\\
277 49.86\\
278 51.27\\
279 49.56\\
280 53.75\\
281 54.58\\
282 61.07\\
283 54.89\\
284 52.93\\
285 52.99\\
286 52.99\\
287 53.79\\
288 47.08\\
289 54.19\\
290 54.35\\
291 56.06\\
292 52.43\\
293 48.17\\
294 52.9\\
295 51.07\\
296 53.72\\
297 49.98\\
298 52.64\\
299 50.56\\
300 54.63\\
301 51.48\\
302 51.39\\
303 52.59\\
304 51.98\\
305 54.39\\
306 53.71\\
307 51.25\\
308 48.27\\
309 61.22\\
310 55.39\\
311 53.54\\
312 49.67\\
313 54.96\\
314 56.35\\
315 53.75\\
316 50.19\\
317 50.57\\
318 55.05\\
319 46.62\\
320 52.2\\
321 50.02\\
322 52.75\\
323 64.38\\
324 51.85\\
325 56.72\\
326 62.37\\
327 50.25\\
328 49.48\\
329 51.53\\
330 51.93\\
331 46.09\\
332 47.91\\
333 47.31\\
334 54.89\\
335 51.76\\
336 50.67\\
337 53.68\\
338 55.4\\
339 49.91\\
340 50.17\\
341 52.1\\
342 50.67\\
343 50.27\\
344 52.58\\
345 52.72\\
346 52.56\\
347 55.33\\
348 49.56\\
349 53.88\\
350 53.89\\
351 49.47\\
352 52.84\\
353 51.84\\
354 51.25\\
355 50.83\\
356 54.81\\
357 55.69\\
358 59.79\\
359 57.46\\
360 51.1\\
361 55.23\\
362 46.44\\
363 52.63\\
364 54.18\\
365 50.71\\
366 54.25\\
367 52.43\\
368 52.59\\
369 62.58\\
370 50.58\\
371 48.68\\
372 55.35\\
373 55.94\\
374 61.23\\
375 53.16\\
376 52.7\\
377 49.84\\
378 53.66\\
379 53.48\\
380 54.38\\
381 52.71\\
382 49.34\\
383 47.86\\
384 54.15\\
385 50.92\\
386 50.6\\
387 56.05\\
388 61.92\\
389 49.94\\
390 51.73\\
391 50.85\\
392 49.7\\
393 50.15\\
394 46.94\\
395 53.17\\
396 53.03\\
397 53.07\\
398 54.2\\
399 51.3\\
400 50.32\\
401 53.61\\
402 50.03\\
403 52.39\\
404 55.03\\
405 50.16\\
406 51.54\\
407 55.01\\
408 53.21\\
409 65.34\\
410 55.93\\
411 55.6\\
412 54.3\\
413 55.51\\
414 48.32\\
415 55.44\\
416 54.58\\
417 48.53\\
418 54.36\\
419 48.19\\
420 49.07\\
421 52.73\\
422 48.89\\
423 54.36\\
424 52.55\\
425 59.32\\
426 48.27\\
427 49.01\\
428 51.39\\
429 53.36\\
430 53.59\\
431 51\\
432 52.52\\
433 53.68\\
434 49.32\\
435 52.59\\
436 54.02\\
437 49.8\\
438 54.23\\
439 51.33\\
440 50.76\\
441 50.39\\
442 52.21\\
443 49.71\\
444 51.87\\
445 53.63\\
446 50.96\\
447 52.71\\
448 47.41\\
449 46.18\\
450 51.89\\
451 49.56\\
452 61.99\\
453 53.54\\
454 48.84\\
455 53.65\\
456 48.33\\
457 54\\
458 53.77\\
459 51.46\\
460 54.02\\
461 51.49\\
462 51.37\\
463 53.86\\
464 52.65\\
465 57.73\\
466 51.96\\
467 53.3\\
468 51.96\\
469 54.1\\
470 50.11\\
471 52.99\\
472 50.29\\
473 51.63\\
474 53.24\\
475 50.14\\
476 53.49\\
477 46.86\\
478 49.31\\
479 53.88\\
480 49.89\\
481 52.54\\
482 49.32\\
483 50.74\\
484 53.18\\
485 50.69\\
486 48.13\\
487 54.13\\
488 50.04\\
489 51.08\\
490 49.75\\
491 53\\
492 50.64\\
493 50.26\\
494 52.49\\
495 54.35\\
496 54.51\\
497 51.92\\
498 58.35\\
499 50.58\\
500 55.3\\
501 50.75\\
502 56.7\\
503 57.7\\
504 48.9\\
505 50.55\\
506 53.52\\
507 48.57\\
508 51.47\\
509 47.99\\
510 58.5\\
511 46.25\\
512 51.64\\
513 53.2\\
514 51.95\\
515 58.41\\
516 58.98\\
517 58.54\\
518 54.53\\
519 49.36\\
520 61.2\\
521 53.7\\
522 55.6\\
523 51.37\\
524 55.16\\
525 58.61\\
526 52.06\\
527 51.46\\
528 56.18\\
529 54.55\\
530 51.12\\
531 45.24\\
532 47.7\\
533 51.02\\
534 51.4\\
535 53.11\\
536 54.75\\
537 57.71\\
538 54.43\\
539 54.39\\
540 50.78\\
541 50.9\\
542 52.95\\
543 53.55\\
544 60.25\\
545 50.1\\
546 46.36\\
547 51.65\\
548 53.87\\
549 53.44\\
550 52.7\\
551 54.28\\
552 54.86\\
553 51.71\\
554 54.35\\
555 42.44\\
556 52.5\\
557 51.39\\
558 51.09\\
559 47.66\\
560 52.55\\
561 54.81\\
562 52.12\\
563 48.82\\
564 48.15\\
565 48.28\\
566 57.23\\
567 58.13\\
568 50.85\\
569 54.53\\
570 52.44\\
571 54.02\\
572 53.67\\
573 54.03\\
574 56.17\\
575 51.87\\
576 47.22\\
577 51.62\\
578 52.91\\
579 49.92\\
580 54.15\\
581 52.33\\
582 55.11\\
583 55.2\\
584 57.1\\
585 51.18\\
586 51.87\\
587 50.04\\
588 54.44\\
589 51.92\\
590 50.34\\
591 55.04\\
592 52.2\\
593 49.81\\
594 53\\
595 52.56\\
596 47.57\\
597 49.15\\
598 56.99\\
599 46.71\\
600 50.61\\
601 53.5\\
602 53.52\\
603 52.02\\
604 49.98\\
605 50.74\\
606 47.12\\
607 51.03\\
608 50.08\\
609 49.99\\
610 51.72\\
611 50.11\\
612 53.19\\
613 53.02\\
614 57.61\\
615 56.85\\
616 49.46\\
617 59.16\\
618 49.43\\
619 52.39\\
620 52.15\\
621 55.36\\
622 48.15\\
623 49.01\\
624 55.71\\
625 51.65\\
626 50.75\\
627 47.85\\
628 52.55\\
629 53.97\\
630 52.88\\
631 56.52\\
632 53.03\\
633 53.17\\
634 53.42\\
635 51.41\\
636 53.95\\
637 48.45\\
638 54.86\\
639 47.85\\
640 48.83\\
641 58.7\\
642 57.09\\
643 49.02\\
644 53.61\\
645 51.53\\
646 53.21\\
647 52.51\\
648 49.73\\
649 54.94\\
650 50.71\\
651 55.27\\
652 47.77\\
653 49.51\\
654 56.72\\
655 47.55\\
656 56.15\\
657 59.46\\
658 52.97\\
659 49.78\\
660 53.71\\
661 50.83\\
662 54.31\\
663 51.11\\
664 61.47\\
665 54.07\\
666 55.25\\
667 51.55\\
668 52.47\\
669 47.76\\
670 46.9\\
671 51.76\\
672 48.82\\
673 44.97\\
674 50.77\\
675 50.43\\
676 47.18\\
677 58.27\\
678 50.21\\
679 49.92\\
680 53.09\\
681 49.59\\
682 57.16\\
683 49.66\\
684 50.96\\
685 58.77\\
686 50.89\\
687 52.35\\
688 50.14\\
689 48.32\\
690 50.48\\
691 51.93\\
692 50.49\\
693 52.11\\
694 52.37\\
695 54.84\\
696 47.58\\
697 48.2\\
698 55.3\\
699 49.4\\
700 51.85\\
701 53.13\\
702 48.26\\
703 51.49\\
704 50.24\\
705 47.55\\
706 49.99\\
707 47.69\\
708 49.48\\
709 47.53\\
710 53.31\\
711 48.83\\
712 46.34\\
713 52.9\\
714 49.16\\
715 56.17\\
716 54.16\\
717 54.98\\
718 51.59\\
719 46.12\\
720 51.15\\
721 52.51\\
722 54.11\\
723 50.32\\
724 53.72\\
725 50.57\\
726 51.32\\
727 51.49\\
728 55.05\\
729 49.33\\
730 45.86\\
731 50.57\\
732 52.18\\
733 55.01\\
734 57.34\\
735 51.98\\
736 59.76\\
737 49.25\\
738 54.89\\
739 52.31\\
740 46.65\\
741 49.59\\
742 51.03\\
743 51.21\\
744 54.86\\
745 52.26\\
746 51.44\\
747 49.95\\
748 53.93\\
749 52.34\\
750 46.77\\
751 52.11\\
752 47\\
753 57.32\\
754 50.28\\
755 50.31\\
756 45.26\\
757 54.9\\
758 54.67\\
759 54.82\\
760 55.12\\
761 53.4\\
762 56.02\\
763 54.53\\
764 50.71\\
765 47.07\\
766 51.98\\
767 50.73\\
768 54.95\\
769 49.37\\
770 46.12\\
771 51.71\\
772 52.49\\
773 56.03\\
774 50.54\\
775 54.62\\
776 49.4\\
777 55.52\\
778 53.27\\
779 44.17\\
780 50.59\\
781 52.89\\
782 49.24\\
783 49.78\\
784 51.42\\
785 53.13\\
786 50.1\\
787 48.5\\
788 50.12\\
789 43.66\\
790 66.1\\
791 53.6\\
792 54.81\\
793 54.41\\
794 48.93\\
795 49.42\\
796 52.1\\
797 50.45\\
798 55.05\\
799 57.1\\
800 53.95\\
801 50.81\\
802 54.71\\
803 55.23\\
804 52.18\\
805 55.28\\
806 52.11\\
807 43.97\\
808 50.43\\
809 54.51\\
810 51.07\\
811 50.86\\
812 56.51\\
813 47.99\\
814 49.59\\
815 53.08\\
816 55.66\\
817 53.91\\
818 56.42\\
819 55.37\\
820 44.23\\
821 51.24\\
822 54.6\\
823 51.17\\
824 50.19\\
825 56.46\\
826 56.96\\
827 55.97\\
828 51.5\\
829 50.96\\
830 49.83\\
831 49.4\\
832 48.07\\
833 49.53\\
834 53.91\\
835 52.16\\
836 49.4\\
837 49.28\\
838 51.17\\
839 52.35\\
840 46.59\\
841 51.22\\
842 57.66\\
843 54.88\\
844 50.07\\
845 55.24\\
846 46.76\\
847 53.61\\
848 47.27\\
849 47.86\\
850 51.52\\
851 49.09\\
852 54.56\\
853 47.27\\
854 44.87\\
855 47.88\\
856 48.85\\
857 48.48\\
858 54.35\\
859 58.38\\
860 49.43\\
861 52.4\\
862 52.98\\
863 47.49\\
864 50.61\\
865 56.35\\
866 52.12\\
867 52.75\\
868 58.78\\
869 50.3\\
870 52.77\\
871 55.21\\
872 51.07\\
873 50.33\\
874 48.59\\
875 51.09\\
876 53.38\\
877 62.68\\
878 53.28\\
879 51.39\\
880 53.34\\
881 49.13\\
882 49.15\\
883 52.07\\
884 50.1\\
885 55.14\\
886 55.33\\
887 57.07\\
888 49.66\\
889 53.74\\
890 46.84\\
891 56.68\\
892 48.03\\
893 56.52\\
894 54.98\\
895 54.93\\
896 53.79\\
897 49.51\\
898 53.92\\
899 48.75\\
900 50.29\\
901 51.75\\
902 53\\
903 46.28\\
904 57.54\\
905 57.69\\
906 49.75\\
907 50.61\\
908 52.65\\
909 51\\
910 54.81\\
911 53.05\\
912 44.21\\
913 51.06\\
914 60.46\\
915 53.54\\
916 54.38\\
917 51.95\\
918 53.97\\
919 54.44\\
920 66.77\\
921 52.86\\
922 49.65\\
923 60.78\\
924 52.37\\
925 65.3\\
926 52.21\\
927 50.81\\
928 49.28\\
929 55.41\\
930 47.68\\
931 51.99\\
932 49.35\\
933 47.83\\
934 47.86\\
935 48.85\\
936 54.59\\
937 51.05\\
938 55.9\\
939 50.25\\
940 45.1\\
941 54.18\\
942 50.88\\
943 52.23\\
944 49.1\\
945 55.3\\
946 49.1\\
947 49.61\\
948 49.91\\
949 48.57\\
950 47.59\\
951 55.08\\
952 49.64\\
953 61.3\\
954 47.13\\
955 61.54\\
956 47.25\\
957 57.53\\
958 54.79\\
959 51.4\\
960 52.07\\
961 55.19\\
962 66.47\\
963 53.96\\
964 47.16\\
965 51.3\\
966 52.31\\
967 56.43\\
968 47.27\\
969 53.28\\
970 55.91\\
971 50.71\\
972 49.97\\
973 52.28\\
974 49.08\\
975 48.04\\
976 63.93\\
977 48.85\\
978 55.41\\
979 51.71\\
980 46.3\\
981 50.48\\
982 56.59\\
983 48.08\\
984 51.23\\
985 51.76\\
986 48.2\\
987 50.39\\
988 50.13\\
989 54.97\\
990 46.82\\
991 53.49\\
992 49.29\\
993 52.34\\
994 47.74\\
995 55.09\\
996 53.98\\
997 55.99\\
998 49.09\\
999 53.8\\
1000 55.28\\
};
\addplot [
color=blue,
line width=1.5pt,
only marks,
mark=asterisk,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,72.44) +- (0.0,20.0711838182914)(20,62.89) +- (0.0,10.1136647083149)(30,59.1) +- (0.0,7.41656929664386)(40,52.46) +- (0.0,5.88461291848006)(50,66.13) +- (0.0,19.9756184248509)(60,66.24) +- (0.0,19.9356308994243)(70,59.48) +- (0.0,6.17842354650374)(80,45.16) +- (0.0,5.87245603864491)(90,66.42) +- (0.0,19.6737216322844)(100,53.83) +- (0.0,6.02371558914435)(100,53.83) +- (0.0,6.02371558914435)(150,50.75) +- (0.0,5.95588184641686)(200,53.04) +- (0.0,6.03478794033489)(250,57.76) +- (0.0,6.90205872843429)(300,54.63) +- (0.0,6.22326484583864)(350,53.89) +- (0.0,7.13013558058368)(400,50.32) +- (0.0,6.57599916559312)(450,51.89) +- (0.0,6.28027659914035)(500,55.3) +- (0.0,6.93960360650808)(550,52.7) +- (0.0,5.7974692818281)(600,50.61) +- (0.0,5.30414905212252)(650,50.71) +- (0.0,5.54938260299053)(700,51.85) +- (0.0,7.38528883702632)(750,46.77) +- (0.0,5.04483526345127)(800,53.95) +- (0.0,6.03751917965644)(850,51.52) +- (0.0,6.33999697333737)(900,50.29) +- (0.0,5.91688730962782)(950,47.59) +- (0.0,5.26699534161749)(1000,55.28) +- (0.0,5.75178067753048)};

\addplot[solid,fill=blue,opacity=2.000000e-01,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
1 1000 \\
2 1000 \\
3 1000 \\
4 1000 \\
5 1000 \\
6 1000 \\
7 851 \\
8 277 \\
9 869 \\
10 140 \\
11 139 \\
12 143 \\
13 448 \\
14 139 \\
15 143 \\
16 146 \\
17 132 \\
18 144 \\
19 145 \\
20 117 \\
21 124 \\
22 154 \\
23 137 \\
24 125 \\
25 127 \\
26 106 \\
27 107 \\
28 122 \\
29 113 \\
30 138 \\
31 146 \\
32 120 \\
33 137 \\
34 104 \\
35 116 \\
36 105 \\
37 143 \\
38 111 \\
39 118 \\
40 109 \\
41 139 \\
42 116 \\
43 111 \\
44 126 \\
45 116 \\
46 98 \\
47 124 \\
48 112 \\
49 145 \\
50 133 \\
51 127 \\
52 131 \\
53 119 \\
54 128 \\
55 116 \\
56 107 \\
57 112 \\
58 119 \\
59 106 \\
60 142 \\
61 112 \\
62 134 \\
63 133 \\
64 108 \\
65 115 \\
66 122 \\
67 111 \\
68 136 \\
69 107 \\
70 115 \\
71 113 \\
72 103 \\
73 106 \\
74 109 \\
75 105 \\
76 111 \\
77 131 \\
78 136 \\
79 126 \\
80 106 \\
81 94 \\
82 105 \\
83 114 \\
84 113 \\
85 107 \\
86 109 \\
87 103 \\
88 107 \\
89 144 \\
90 112 \\
91 107 \\
92 117 \\
93 117 \\
94 97 \\
95 114 \\
96 109 \\
97 119 \\
98 130 \\
99 117 \\
100 114 \\
101 104 \\
102 106 \\
103 109 \\
104 114 \\
105 125 \\
106 115 \\
107 147 \\
108 113 \\
109 111 \\
110 96 \\
111 108 \\
112 126 \\
113 112 \\
114 109 \\
115 112 \\
116 100 \\
117 108 \\
118 108 \\
119 100 \\
120 114 \\
121 129 \\
122 109 \\
123 105 \\
124 102 \\
125 113 \\
126 111 \\
127 112 \\
128 116 \\
129 96 \\
130 104 \\
131 111 \\
132 108 \\
133 113 \\
134 113 \\
135 117 \\
136 105 \\
137 105 \\
138 107 \\
139 117 \\
140 109 \\
141 111 \\
142 109 \\
143 111 \\
144 114 \\
145 132 \\
146 107 \\
147 119 \\
148 81 \\
149 108 \\
150 116 \\
151 144 \\
152 99 \\
153 115 \\
154 106 \\
155 110 \\
156 110 \\
157 97 \\
158 109 \\
159 122 \\
160 108 \\
161 103 \\
162 109 \\
163 119 \\
164 105 \\
165 110 \\
166 110 \\
167 106 \\
168 105 \\
169 99 \\
170 116 \\
171 115 \\
172 105 \\
173 111 \\
174 104 \\
175 109 \\
176 117 \\
177 122 \\
178 127 \\
179 101 \\
180 107 \\
181 113 \\
182 109 \\
183 112 \\
184 110 \\
185 106 \\
186 112 \\
187 106 \\
188 116 \\
189 116 \\
190 112 \\
191 115 \\
192 134 \\
193 114 \\
194 114 \\
195 102 \\
196 98 \\
197 113 \\
198 119 \\
199 113 \\
200 112 \\
201 120 \\
202 109 \\
203 104 \\
204 116 \\
205 119 \\
206 101 \\
207 99 \\
208 106 \\
209 102 \\
210 102 \\
211 114 \\
212 115 \\
213 102 \\
214 100 \\
215 111 \\
216 104 \\
217 116 \\
218 121 \\
219 116 \\
220 105 \\
221 111 \\
222 107 \\
223 111 \\
224 105 \\
225 109 \\
226 107 \\
227 105 \\
228 110 \\
229 116 \\
230 115 \\
231 116 \\
232 119 \\
233 111 \\
234 112 \\
235 109 \\
236 107 \\
237 122 \\
238 124 \\
239 107 \\
240 129 \\
241 114 \\
242 108 \\
243 111 \\
244 104 \\
245 102 \\
246 105 \\
247 117 \\
248 115 \\
249 112 \\
250 132 \\
251 83 \\
252 101 \\
253 109 \\
254 107 \\
255 108 \\
256 125 \\
257 125 \\
258 112 \\
259 110 \\
260 89 \\
261 106 \\
262 112 \\
263 112 \\
264 120 \\
265 112 \\
266 117 \\
267 109 \\
268 129 \\
269 109 \\
270 109 \\
271 112 \\
272 108 \\
273 107 \\
274 112 \\
275 104 \\
276 118 \\
277 105 \\
278 118 \\
279 106 \\
280 107 \\
281 111 \\
282 130 \\
283 108 \\
284 101 \\
285 112 \\
286 118 \\
287 108 \\
288 101 \\
289 113 \\
290 117 \\
291 110 \\
292 110 \\
293 99 \\
294 111 \\
295 102 \\
296 110 \\
297 122 \\
298 110 \\
299 100 \\
300 109 \\
301 110 \\
302 108 \\
303 107 \\
304 103 \\
305 105 \\
306 111 \\
307 109 \\
308 100 \\
309 137 \\
310 113 \\
311 108 \\
312 109 \\
313 116 \\
314 118 \\
315 105 \\
316 106 \\
317 107 \\
318 107 \\
319 89 \\
320 102 \\
321 106 \\
322 109 \\
323 111 \\
324 111 \\
325 110 \\
326 123 \\
327 100 \\
328 103 \\
329 108 \\
330 104 \\
331 107 \\
332 110 \\
333 100 \\
334 133 \\
335 105 \\
336 116 \\
337 114 \\
338 106 \\
339 100 \\
340 103 \\
341 117 \\
342 108 \\
343 103 \\
344 126 \\
345 107 \\
346 109 \\
347 110 \\
348 105 \\
349 122 \\
350 131 \\
351 103 \\
352 117 \\
353 116 \\
354 101 \\
355 106 \\
356 115 \\
357 106 \\
358 127 \\
359 112 \\
360 121 \\
361 110 \\
362 95 \\
363 107 \\
364 108 \\
365 104 \\
366 107 \\
367 107 \\
368 106 \\
369 148 \\
370 107 \\
371 103 \\
372 122 \\
373 111 \\
374 145 \\
375 109 \\
376 107 \\
377 103 \\
378 123 \\
379 111 \\
380 135 \\
381 115 \\
382 101 \\
383 118 \\
384 112 \\
385 126 \\
386 105 \\
387 115 \\
388 106 \\
389 110 \\
390 106 \\
391 101 \\
392 109 \\
393 110 \\
394 100 \\
395 123 \\
396 111 \\
397 108 \\
398 111 \\
399 99 \\
400 113 \\
401 115 \\
402 101 \\
403 108 \\
404 109 \\
405 99 \\
406 105 \\
407 127 \\
408 117 \\
409 127 \\
410 134 \\
411 109 \\
412 113 \\
413 106 \\
414 103 \\
415 115 \\
416 110 \\
417 110 \\
418 105 \\
419 107 \\
420 108 \\
421 108 \\
422 95 \\
423 116 \\
424 135 \\
425 136 \\
426 101 \\
427 107 \\
428 112 \\
429 118 \\
430 110 \\
431 107 \\
432 112 \\
433 108 \\
434 102 \\
435 102 \\
436 127 \\
437 107 \\
438 122 \\
439 105 \\
440 109 \\
441 109 \\
442 120 \\
443 108 \\
444 104 \\
445 129 \\
446 102 \\
447 108 \\
448 109 \\
449 103 \\
450 107 \\
451 109 \\
452 124 \\
453 107 \\
454 102 \\
455 111 \\
456 99 \\
457 115 \\
458 114 \\
459 106 \\
460 129 \\
461 109 \\
462 130 \\
463 111 \\
464 113 \\
465 123 \\
466 112 \\
467 95 \\
468 109 \\
469 106 \\
470 110 \\
471 113 \\
472 105 \\
473 106 \\
474 117 \\
475 98 \\
476 115 \\
477 100 \\
478 93 \\
479 130 \\
480 108 \\
481 106 \\
482 108 \\
483 122 \\
484 103 \\
485 118 \\
486 113 \\
487 116 \\
488 120 \\
489 108 \\
490 104 \\
491 109 \\
492 92 \\
493 110 \\
494 105 \\
495 106 \\
496 110 \\
497 109 \\
498 126 \\
499 99 \\
500 117 \\
501 101 \\
502 100 \\
503 112 \\
504 111 \\
505 104 \\
506 116 \\
507 109 \\
508 111 \\
509 97 \\
510 134 \\
511 92 \\
512 106 \\
513 100 \\
514 107 \\
515 131 \\
516 109 \\
517 111 \\
518 116 \\
519 118 \\
520 107 \\
521 111 \\
522 109 \\
523 113 \\
524 111 \\
525 136 \\
526 113 \\
527 103 \\
528 122 \\
529 117 \\
530 102 \\
531 98 \\
532 96 \\
533 113 \\
534 114 \\
535 124 \\
536 110 \\
537 106 \\
538 111 \\
539 112 \\
540 106 \\
541 105 \\
542 111 \\
543 109 \\
544 120 \\
545 109 \\
546 106 \\
547 110 \\
548 113 \\
549 96 \\
550 106 \\
551 107 \\
552 115 \\
553 128 \\
554 116 \\
555 84 \\
556 108 \\
557 102 \\
558 107 \\
559 103 \\
560 106 \\
561 110 \\
562 112 \\
563 110 \\
564 106 \\
565 93 \\
566 118 \\
567 113 \\
568 111 \\
569 108 \\
570 104 \\
571 103 \\
572 107 \\
573 114 \\
574 119 \\
575 124 \\
576 93 \\
577 109 \\
578 121 \\
579 124 \\
580 93 \\
581 109 \\
582 98 \\
583 111 \\
584 118 \\
585 103 \\
586 107 \\
587 106 \\
588 107 \\
589 116 \\
590 111 \\
591 104 \\
592 107 \\
593 94 \\
594 111 \\
595 111 \\
596 94 \\
597 85 \\
598 110 \\
599 92 \\
600 97 \\
601 105 \\
602 114 \\
603 111 \\
604 110 \\
605 116 \\
606 107 \\
607 112 \\
608 98 \\
609 111 \\
610 110 \\
611 108 \\
612 112 \\
613 114 \\
614 111 \\
615 114 \\
616 120 \\
617 136 \\
618 107 \\
619 108 \\
620 120 \\
621 107 \\
622 108 \\
623 96 \\
624 108 \\
625 134 \\
626 112 \\
627 95 \\
628 100 \\
629 117 \\
630 106 \\
631 93 \\
632 99 \\
633 101 \\
634 111 \\
635 112 \\
636 110 \\
637 103 \\
638 120 \\
639 105 \\
640 102 \\
641 114 \\
642 113 \\
643 117 \\
644 103 \\
645 109 \\
646 112 \\
647 109 \\
648 108 \\
649 111 \\
650 101 \\
651 133 \\
652 125 \\
653 103 \\
654 107 \\
655 111 \\
656 106 \\
657 107 \\
658 115 \\
659 111 \\
660 100 \\
661 108 \\
662 104 \\
663 120 \\
664 115 \\
665 115 \\
666 121 \\
667 112 \\
668 111 \\
669 94 \\
670 100 \\
671 112 \\
672 108 \\
673 106 \\
674 120 \\
675 111 \\
676 106 \\
677 117 \\
678 117 \\
679 111 \\
680 110 \\
681 114 \\
682 107 \\
683 104 \\
684 98 \\
685 119 \\
686 116 \\
687 110 \\
688 109 \\
689 102 \\
690 114 \\
691 107 \\
692 114 \\
693 101 \\
694 105 \\
695 117 \\
696 93 \\
697 104 \\
698 120 \\
699 115 \\
700 105 \\
701 109 \\
702 105 \\
703 138 \\
704 99 \\
705 96 \\
706 100 \\
707 106 \\
708 107 \\
709 89 \\
710 106 \\
711 104 \\
712 100 \\
713 123 \\
714 107 \\
715 115 \\
716 110 \\
717 125 \\
718 94 \\
719 102 \\
720 112 \\
721 110 \\
722 104 \\
723 107 \\
724 110 \\
725 108 \\
726 110 \\
727 112 \\
728 115 \\
729 104 \\
730 101 \\
731 109 \\
732 100 \\
733 130 \\
734 110 \\
735 111 \\
736 113 \\
737 110 \\
738 125 \\
739 106 \\
740 99 \\
741 121 \\
742 122 \\
743 106 \\
744 112 \\
745 116 \\
746 111 \\
747 110 \\
748 121 \\
749 102 \\
750 81 \\
751 110 \\
752 107 \\
753 129 \\
754 120 \\
755 110 \\
756 100 \\
757 109 \\
758 124 \\
759 107 \\
760 118 \\
761 116 \\
762 143 \\
763 109 \\
764 105 \\
765 101 \\
766 101 \\
767 109 \\
768 119 \\
769 110 \\
770 109 \\
771 113 \\
772 115 \\
773 128 \\
774 110 \\
775 113 \\
776 113 \\
777 111 \\
778 114 \\
779 106 \\
780 109 \\
781 115 \\
782 112 \\
783 106 \\
784 109 \\
785 114 \\
786 108 \\
787 112 \\
788 108 \\
789 95 \\
790 116 \\
791 109 \\
792 108 \\
793 105 \\
794 108 \\
795 106 \\
796 114 \\
797 122 \\
798 109 \\
799 115 \\
800 109 \\
801 111 \\
802 115 \\
803 105 \\
804 100 \\
805 115 \\
806 111 \\
807 99 \\
808 101 \\
809 109 \\
810 112 \\
811 111 \\
812 115 \\
813 103 \\
814 96 \\
815 115 \\
816 103 \\
817 110 \\
818 112 \\
819 112 \\
820 100 \\
821 112 \\
822 122 \\
823 104 \\
824 111 \\
825 110 \\
826 104 \\
827 120 \\
828 107 \\
829 121 \\
830 94 \\
831 99 \\
832 96 \\
833 114 \\
834 128 \\
835 106 \\
836 107 \\
837 105 \\
838 106 \\
839 111 \\
840 124 \\
841 111 \\
842 111 \\
843 108 \\
844 109 \\
845 116 \\
846 91 \\
847 119 \\
848 91 \\
849 103 \\
850 109 \\
851 104 \\
852 141 \\
853 106 \\
854 100 \\
855 100 \\
856 106 \\
857 105 \\
858 119 \\
859 117 \\
860 107 \\
861 113 \\
862 108 \\
863 106 \\
864 106 \\
865 128 \\
866 106 \\
867 104 \\
868 148 \\
869 99 \\
870 101 \\
871 109 \\
872 112 \\
873 109 \\
874 108 \\
875 104 \\
876 112 \\
877 109 \\
878 103 \\
879 121 \\
880 107 \\
881 101 \\
882 114 \\
883 108 \\
884 107 \\
885 138 \\
886 101 \\
887 111 \\
888 103 \\
889 113 \\
890 87 \\
891 131 \\
892 101 \\
893 113 \\
894 108 \\
895 112 \\
896 117 \\
897 106 \\
898 124 \\
899 96 \\
900 108 \\
901 109 \\
902 103 \\
903 89 \\
904 130 \\
905 124 \\
906 100 \\
907 119 \\
908 114 \\
909 111 \\
910 117 \\
911 105 \\
912 92 \\
913 100 \\
914 112 \\
915 110 \\
916 103 \\
917 119 \\
918 117 \\
919 140 \\
920 125 \\
921 111 \\
922 100 \\
923 100 \\
924 104 \\
925 112 \\
926 113 \\
927 103 \\
928 87 \\
929 104 \\
930 102 \\
931 100 \\
932 107 \\
933 107 \\
934 101 \\
935 97 \\
936 111 \\
937 113 \\
938 110 \\
939 105 \\
940 108 \\
941 100 \\
942 101 \\
943 118 \\
944 108 \\
945 112 \\
946 95 \\
947 109 \\
948 109 \\
949 113 \\
950 95 \\
951 108 \\
952 101 \\
953 138 \\
954 111 \\
955 145 \\
956 94 \\
957 105 \\
958 120 \\
959 111 \\
960 101 \\
961 106 \\
962 114 \\
963 106 \\
964 102 \\
965 118 \\
966 106 \\
967 116 \\
968 117 \\
969 110 \\
970 118 \\
971 127 \\
972 112 \\
973 111 \\
974 105 \\
975 109 \\
976 124 \\
977 103 \\
978 128 \\
979 105 \\
980 98 \\
981 105 \\
982 115 \\
983 100 \\
984 115 \\
985 102 \\
986 122 \\
987 102 \\
988 102 \\
989 112 \\
990 104 \\
991 112 \\
992 111 \\
993 98 \\
994 96 \\
995 111 \\
996 135 \\
997 112 \\
998 90 \\
999 101 \\
1000 110 \\
1000 12 \\
999 6 \\
998 8 \\
997 8 \\
996 5 \\
995 7 \\
994 4 \\
993 7 \\
992 3 \\
991 4 \\
990 6 \\
989 9 \\
988 6 \\
987 4 \\
986 5 \\
985 4 \\
984 6 \\
983 2 \\
982 5 \\
981 6 \\
980 4 \\
979 3 \\
978 4 \\
977 6 \\
976 7 \\
975 3 \\
974 3 \\
973 2 \\
972 6 \\
971 2 \\
970 4 \\
969 6 \\
968 4 \\
967 6 \\
966 7 \\
965 5 \\
964 3 \\
963 8 \\
962 2 \\
961 11 \\
960 4 \\
959 6 \\
958 4 \\
957 12 \\
956 6 \\
955 3 \\
954 2 \\
953 9 \\
952 5 \\
951 8 \\
950 6 \\
949 4 \\
948 3 \\
947 7 \\
946 5 \\
945 3 \\
944 3 \\
943 5 \\
942 4 \\
941 6 \\
940 4 \\
939 4 \\
938 5 \\
937 5 \\
936 5 \\
935 3 \\
934 4 \\
933 3 \\
932 4 \\
931 5 \\
930 4 \\
929 3 \\
928 6 \\
927 6 \\
926 4 \\
925 6 \\
924 7 \\
923 6 \\
922 7 \\
921 5 \\
920 7 \\
919 6 \\
918 4 \\
917 3 \\
916 8 \\
915 5 \\
914 4 \\
913 4 \\
912 3 \\
911 5 \\
910 4 \\
909 4 \\
908 6 \\
907 5 \\
906 3 \\
905 9 \\
904 9 \\
903 5 \\
902 11 \\
901 6 \\
900 11 \\
899 4 \\
898 3 \\
897 4 \\
896 3 \\
895 8 \\
894 3 \\
893 5 \\
892 4 \\
891 15 \\
890 7 \\
889 4 \\
888 5 \\
887 4 \\
886 18 \\
885 4 \\
884 4 \\
883 2 \\
882 3 \\
881 4 \\
880 7 \\
879 3 \\
878 8 \\
877 7 \\
876 7 \\
875 5 \\
874 3 \\
873 3 \\
872 3 \\
871 6 \\
870 9 \\
869 12 \\
868 9 \\
867 4 \\
866 7 \\
865 9 \\
864 3 \\
863 3 \\
862 5 \\
861 5 \\
860 5 \\
859 8 \\
858 3 \\
857 3 \\
856 4 \\
855 4 \\
854 4 \\
853 3 \\
852 3 \\
851 6 \\
850 4 \\
849 4 \\
848 7 \\
847 3 \\
846 5 \\
845 8 \\
844 4 \\
843 6 \\
842 9 \\
841 4 \\
840 4 \\
839 6 \\
838 6 \\
837 6 \\
836 3 \\
835 11 \\
834 5 \\
833 3 \\
832 5 \\
831 3 \\
830 8 \\
829 5 \\
828 11 \\
827 4 \\
826 6 \\
825 4 \\
824 7 \\
823 6 \\
822 4 \\
821 5 \\
820 4 \\
819 9 \\
818 16 \\
817 6 \\
816 9 \\
815 6 \\
814 7 \\
813 4 \\
812 9 \\
811 4 \\
810 6 \\
809 4 \\
808 5 \\
807 1 \\
806 5 \\
805 5 \\
804 4 \\
803 6 \\
802 6 \\
801 4 \\
800 8 \\
799 10 \\
798 10 \\
797 4 \\
796 4 \\
795 2 \\
794 4 \\
793 4 \\
792 11 \\
791 7 \\
790 4 \\
789 2 \\
788 3 \\
787 5 \\
786 2 \\
785 7 \\
784 3 \\
783 6 \\
782 4 \\
781 5 \\
780 3 \\
779 4 \\
778 6 \\
777 11 \\
776 5 \\
775 5 \\
774 5 \\
773 4 \\
772 3 \\
771 5 \\
770 3 \\
769 4 \\
768 5 \\
767 2 \\
766 6 \\
765 8 \\
764 10 \\
763 3 \\
762 6 \\
761 7 \\
760 3 \\
759 8 \\
758 6 \\
757 6 \\
756 3 \\
755 4 \\
754 3 \\
753 3 \\
752 6 \\
751 7 \\
750 3 \\
749 5 \\
748 6 \\
747 4 \\
746 6 \\
745 4 \\
744 8 \\
743 6 \\
742 4 \\
741 4 \\
740 4 \\
739 4 \\
738 10 \\
737 1 \\
736 11 \\
735 4 \\
734 9 \\
733 4 \\
732 5 \\
731 5 \\
730 3 \\
729 3 \\
728 2 \\
727 4 \\
726 3 \\
725 5 \\
724 9 \\
723 4 \\
722 10 \\
721 3 \\
720 4 \\
719 6 \\
718 5 \\
717 6 \\
716 12 \\
715 11 \\
714 4 \\
713 6 \\
712 4 \\
711 2 \\
710 3 \\
709 5 \\
708 3 \\
707 2 \\
706 4 \\
705 4 \\
704 10 \\
703 4 \\
702 4 \\
701 8 \\
700 4 \\
699 5 \\
698 5 \\
697 5 \\
696 4 \\
695 11 \\
694 4 \\
693 5 \\
692 3 \\
691 5 \\
690 3 \\
689 5 \\
688 4 \\
687 7 \\
686 7 \\
685 9 \\
684 6 \\
683 6 \\
682 7 \\
681 5 \\
680 4 \\
679 8 \\
678 6 \\
677 14 \\
676 7 \\
675 4 \\
674 3 \\
673 6 \\
672 6 \\
671 6 \\
670 6 \\
669 3 \\
668 4 \\
667 3 \\
666 4 \\
665 3 \\
664 4 \\
663 7 \\
662 5 \\
661 6 \\
660 5 \\
659 2 \\
658 6 \\
657 13 \\
656 9 \\
655 3 \\
654 11 \\
653 2 \\
652 7 \\
651 7 \\
650 10 \\
649 5 \\
648 3 \\
647 3 \\
646 5 \\
645 7 \\
644 5 \\
643 6 \\
642 8 \\
641 7 \\
640 5 \\
639 5 \\
638 4 \\
637 3 \\
636 8 \\
635 3 \\
634 8 \\
633 4 \\
632 9 \\
631 11 \\
630 3 \\
629 4 \\
628 8 \\
627 6 \\
626 4 \\
625 4 \\
624 7 \\
623 7 \\
622 6 \\
621 3 \\
620 5 \\
619 6 \\
618 5 \\
617 10 \\
616 3 \\
615 11 \\
614 10 \\
613 3 \\
612 6 \\
611 6 \\
610 4 \\
609 3 \\
608 5 \\
607 4 \\
606 2 \\
605 6 \\
604 4 \\
603 5 \\
602 3 \\
601 3 \\
600 7 \\
599 4 \\
598 11 \\
597 3 \\
596 4 \\
595 9 \\
594 11 \\
593 5 \\
592 6 \\
591 11 \\
590 2 \\
589 4 \\
588 9 \\
587 7 \\
586 3 \\
585 8 \\
584 9 \\
583 6 \\
582 19 \\
581 2 \\
580 9 \\
579 6 \\
578 5 \\
577 5 \\
576 5 \\
575 8 \\
574 7 \\
573 5 \\
572 4 \\
571 4 \\
570 6 \\
569 3 \\
568 4 \\
567 6 \\
566 6 \\
565 4 \\
564 5 \\
563 6 \\
562 10 \\
561 12 \\
560 6 \\
559 5 \\
558 4 \\
557 6 \\
556 4 \\
555 6 \\
554 4 \\
553 4 \\
552 4 \\
551 6 \\
550 6 \\
549 6 \\
548 3 \\
547 6 \\
546 3 \\
545 5 \\
544 4 \\
543 8 \\
542 8 \\
541 7 \\
540 4 \\
539 8 \\
538 4 \\
537 9 \\
536 6 \\
535 6 \\
534 2 \\
533 5 \\
532 2 \\
531 4 \\
530 5 \\
529 5 \\
528 6 \\
527 5 \\
526 6 \\
525 6 \\
524 4 \\
523 3 \\
522 7 \\
521 6 \\
520 7 \\
519 2 \\
518 3 \\
517 11 \\
516 4 \\
515 4 \\
514 5 \\
513 6 \\
512 7 \\
511 3 \\
510 9 \\
509 5 \\
508 4 \\
507 4 \\
506 4 \\
505 2 \\
504 5 \\
503 5 \\
502 6 \\
501 6 \\
500 7 \\
499 5 \\
498 6 \\
497 10 \\
496 8 \\
495 12 \\
494 6 \\
493 3 \\
492 5 \\
491 6 \\
490 3 \\
489 5 \\
488 4 \\
487 7 \\
486 4 \\
485 6 \\
484 11 \\
483 3 \\
482 2 \\
481 6 \\
480 8 \\
479 4 \\
478 5 \\
477 5 \\
476 4 \\
475 8 \\
474 5 \\
473 6 \\
472 3 \\
471 4 \\
470 5 \\
469 6 \\
468 4 \\
467 8 \\
466 4 \\
465 10 \\
464 2 \\
463 12 \\
462 8 \\
461 4 \\
460 7 \\
459 6 \\
458 5 \\
457 12 \\
456 4 \\
455 5 \\
454 7 \\
453 7 \\
452 10 \\
451 2 \\
450 7 \\
449 4 \\
448 2 \\
447 8 \\
446 9 \\
445 3 \\
444 6 \\
443 5 \\
442 4 \\
441 4 \\
440 3 \\
439 12 \\
438 6 \\
437 4 \\
436 8 \\
435 5 \\
434 3 \\
433 6 \\
432 3 \\
431 7 \\
430 3 \\
429 9 \\
428 2 \\
427 6 \\
426 5 \\
425 9 \\
424 7 \\
423 4 \\
422 7 \\
421 2 \\
420 2 \\
419 2 \\
418 9 \\
417 3 \\
416 4 \\
415 5 \\
414 4 \\
413 5 \\
412 7 \\
411 9 \\
410 8 \\
409 15 \\
408 5 \\
407 5 \\
406 5 \\
405 6 \\
404 8 \\
403 3 \\
402 8 \\
401 4 \\
400 5 \\
399 6 \\
398 6 \\
397 8 \\
396 4 \\
395 3 \\
394 4 \\
393 4 \\
392 5 \\
391 7 \\
390 9 \\
389 4 \\
388 5 \\
387 5 \\
386 7 \\
385 4 \\
384 5 \\
383 6 \\
382 3 \\
381 3 \\
380 8 \\
379 9 \\
378 3 \\
377 5 \\
376 7 \\
375 6 \\
374 4 \\
373 6 \\
372 7 \\
371 8 \\
370 8 \\
369 11 \\
368 6 \\
367 4 \\
366 6 \\
365 5 \\
364 4 \\
363 4 \\
362 4 \\
361 3 \\
360 2 \\
359 7 \\
358 10 \\
357 3 \\
356 4 \\
355 6 \\
354 7 \\
353 5 \\
352 5 \\
351 4 \\
350 4 \\
349 5 \\
348 5 \\
347 3 \\
346 3 \\
345 4 \\
344 7 \\
343 6 \\
342 5 \\
341 5 \\
340 8 \\
339 3 \\
338 9 \\
337 3 \\
336 4 \\
335 3 \\
334 3 \\
333 4 \\
332 2 \\
331 6 \\
330 6 \\
329 3 \\
328 1 \\
327 4 \\
326 3 \\
325 4 \\
324 5 \\
323 5 \\
322 3 \\
321 5 \\
320 5 \\
319 2 \\
318 12 \\
317 6 \\
316 4 \\
315 7 \\
314 5 \\
313 6 \\
312 2 \\
311 8 \\
310 7 \\
309 9 \\
308 5 \\
307 5 \\
306 6 \\
305 6 \\
304 6 \\
303 7 \\
302 3 \\
301 9 \\
300 6 \\
299 8 \\
298 4 \\
297 4 \\
296 5 \\
295 7 \\
294 3 \\
293 5 \\
292 9 \\
291 10 \\
290 7 \\
289 4 \\
288 5 \\
287 4 \\
286 6 \\
285 11 \\
284 7 \\
283 4 \\
282 5 \\
281 12 \\
280 7 \\
279 3 \\
278 3 \\
277 4 \\
276 7 \\
275 6 \\
274 4 \\
273 2 \\
272 11 \\
271 2 \\
270 4 \\
269 5 \\
268 5 \\
267 7 \\
266 10 \\
265 4 \\
264 6 \\
263 8 \\
262 3 \\
261 7 \\
260 2 \\
259 7 \\
258 3 \\
257 3 \\
256 6 \\
255 5 \\
254 3 \\
253 10 \\
252 9 \\
251 6 \\
250 9 \\
249 6 \\
248 4 \\
247 11 \\
246 5 \\
245 6 \\
244 5 \\
243 6 \\
242 2 \\
241 5 \\
240 6 \\
239 4 \\
238 9 \\
237 6 \\
236 6 \\
235 3 \\
234 3 \\
233 4 \\
232 7 \\
231 3 \\
230 3 \\
229 4 \\
228 3 \\
227 5 \\
226 9 \\
225 9 \\
224 6 \\
223 5 \\
222 6 \\
221 3 \\
220 13 \\
219 8 \\
218 4 \\
217 9 \\
216 6 \\
215 3 \\
214 8 \\
213 4 \\
212 3 \\
211 4 \\
210 5 \\
209 5 \\
208 4 \\
207 3 \\
206 3 \\
205 6 \\
204 6 \\
203 3 \\
202 5 \\
201 6 \\
200 4 \\
199 4 \\
198 3 \\
197 4 \\
196 3 \\
195 6 \\
194 9 \\
193 7 \\
192 6 \\
191 7 \\
190 4 \\
189 8 \\
188 15 \\
187 2 \\
186 4 \\
185 5 \\
184 2 \\
183 3 \\
182 4 \\
181 8 \\
180 5 \\
179 6 \\
178 6 \\
177 8 \\
176 3 \\
175 4 \\
174 3 \\
173 5 \\
172 5 \\
171 9 \\
170 7 \\
169 6 \\
168 6 \\
167 4 \\
166 6 \\
165 3 \\
164 7 \\
163 6 \\
162 6 \\
161 3 \\
160 4 \\
159 2 \\
158 8 \\
157 5 \\
156 6 \\
155 2 \\
154 11 \\
153 2 \\
152 4 \\
151 5 \\
150 9 \\
149 3 \\
148 3 \\
147 4 \\
146 5 \\
145 2 \\
144 5 \\
143 9 \\
142 4 \\
141 7 \\
140 4 \\
139 8 \\
138 5 \\
137 9 \\
136 2 \\
135 8 \\
134 7 \\
133 2 \\
132 3 \\
131 5 \\
130 2 \\
129 4 \\
128 3 \\
127 7 \\
126 5 \\
125 8 \\
124 4 \\
123 4 \\
122 5 \\
121 4 \\
120 6 \\
119 4 \\
118 10 \\
117 4 \\
116 4 \\
115 1 \\
114 5 \\
113 3 \\
112 3 \\
111 4 \\
110 3 \\
109 9 \\
108 6 \\
107 5 \\
106 10 \\
105 5 \\
104 7 \\
103 12 \\
102 13 \\
101 6 \\
100 6 \\
99 7 \\
98 6 \\
97 4 \\
96 3 \\
95 5 \\
94 11 \\
93 4 \\
92 3 \\
91 4 \\
90 9 \\
89 7 \\
88 5 \\
87 7 \\
86 4 \\
85 4 \\
84 4 \\
83 3 \\
82 4 \\
81 6 \\
80 3 \\
79 5 \\
78 4 \\
77 4 \\
76 5 \\
75 7 \\
74 2 \\
73 6 \\
72 4 \\
71 5 \\
70 7 \\
69 4 \\
68 4 \\
67 12 \\
66 3 \\
65 3 \\
64 4 \\
63 6 \\
62 2 \\
61 4 \\
60 8 \\
59 7 \\
58 6 \\
57 10 \\
56 18 \\
55 4 \\
54 6 \\
53 5 \\
52 5 \\
51 3 \\
50 5 \\
49 8 \\
48 7 \\
47 7 \\
46 2 \\
45 3 \\
44 3 \\
43 4 \\
42 4 \\
41 8 \\
40 3 \\
39 9 \\
38 1 \\
37 5 \\
36 5 \\
35 3 \\
34 5 \\
33 13 \\
32 4 \\
31 7 \\
30 3 \\
29 8 \\
28 5 \\
27 3 \\
26 5 \\
25 4 \\
24 9 \\
23 4 \\
22 8 \\
21 4 \\
20 9 \\
19 3 \\
18 3 \\
17 3 \\
16 4 \\
15 8 \\
14 4 \\
13 9 \\
12 8 \\
11 6 \\
10 6 \\
9 6 \\
8 5 \\
7 5 \\
6 5 \\
5 6 \\
4 5 \\
3 3 \\
2 10 \\
1 9 \\
};

\end{axis}
\end{tikzpicture}%

==> figures/Pendulum_Offline_GP_LBRL.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{semilogxaxis}[%
legend columns=-1,
legend entries={CTBRL, LBRL, LSPI, GPRL},
legend to name=leg:offline,
title={Pendulum},
width=0.4\columnwidth,
scale only axis,
xmin=10,
xmax=1000,
ymin=0,
ymax=3100
]
\addplot [
color=green!50!black,
%dashed,
dash pattern=on 8pt off 2pt on 8pt off 2pt,
line width=2.0pt
]
table[row sep=crcr]{
10 2586.83251\\
20 2970.14087\\
30 3000\\
40 3000\\
50 3000\\
100 3000\\
150 3000\\
200 3000\\
250 3000\\
300 3000\\
350 3000\\
400 3000\\
450 3000\\
500 3000\\
550 3000\\
600 3000\\
650 3000\\
700 3000\\
750 3000\\
800 3000\\
850 3000\\
900 3000\\
950 3000\\
1000 3000\\
};
\addplot [
color=green!50!black,
line width=1.0pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,2586.83251) +- (0.0,204.401760563742)(20,2970.14087) +- (0.0,59.246991905623)(30,3000) +- (0.0,0)(40,3000) +- (0.0,0)(50,3000) +- (0.0,0)(100,3000) +- (0.0,0)(150,3000) +- (0.0,0)(200,3000) +- (0.0,0)(250,3000) +- (0.0,0)(300,3000) +- (0.0,0)(350,3000) +- (0.0,0)(400,3000) +- (0.0,0)(450,3000) +- (0.0,0)(500,3000) +- (0.0,0)(550,3000) +- (0.0,0)(600,3000) +- (0.0,0)(650,3000) +- (0.0,0)(700,3000) +- (0.0,0)(750,3000) +- (0.0,0)(800,3000) +- (0.0,0)(850,3000) +- (0.0,0)(900,3000) +- (0.0,0)(950,3000) +- (0.0,0)(1000,3000) +- (0.0,0)};

\addplot[solid,fill=green!50!black,opacity=2.000000e-01,draw=green!50!black,forget plot]
table[row sep=crcr]{
x y\\
10 3000 \\
20 3000 \\
30 3000 \\
40 3000 \\
50 3000 \\
100 3000 \\
150 3000 \\
200 3000 \\
250 3000 \\
300 3000 \\
350 3000 \\
400 3000 \\
450 3000 \\
500 3000 \\
550 3000 \\
600 3000 \\
650 3000 \\
700 3000 \\
750 3000 \\
800 3000 \\
850 3000 \\
900 3000 \\
950 3000 \\
1000 3000 \\
1000 3000 \\
950 3000 \\
900 3000 \\
850 3000 \\
800 3000 \\
750 3000 \\
700 3000 \\
650 3000 \\
600 3000 \\
550 3000 \\
500 3000 \\
450 3000 \\
400 3000 \\
350 3000 \\
300 3000 \\
250 3000 \\
200 3000 \\
150 3000 \\
100 3000 \\
50 3000 \\
40 3000 \\
30 3000 \\
20 3000 \\
10 11.298 \\
};


\addplot [
color=cyan,
dotted,
line width=2.0pt
]
table[row sep=crcr]{
10 123.88523\\
20 342.52202\\
30 956.25758\\
40 1643.15867\\
50 2187.41577\\
100 2960.22154\\
150 2987.77889\\
200 2999.213\\
250 2999.89718\\
300 2999.97106\\
350 3000\\
400 2999.98596\\
450 3000\\
500 3000\\
550 3000\\
600 3000\\
650 3000\\
700 3000\\
750 3000\\
800 3000\\
850 3000\\
900 3000\\
950 3000\\
1000 2999.97571\\
};
\addplot [
color=cyan,
line width=1.0pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,123.88523) +- (0.0,61.1619462895461)(20,342.52202) +- (0.0,105.492360493034)(30,956.25758) +- (0.0,168.390647069662)(40,1643.15867) +- (0.0,186.486365867352)(50,2187.41577) +- (0.0,153.195679963919)(100,2960.22154) +- (0.0,13.0920403811924)(150,2987.77889) +- (0.0,9.13939630676259)(200,2999.213) +- (0.0,0.380578503243214)(250,2999.89718) +- (0.0,0.127225259274383)(300,2999.97106) +- (0.0,0.0574232385788491)(350,3000) +- (0.0,0)(400,2999.98596) +- (0.0,0.0278584060001776)(450,3000) +- (0.0,0)(500,3000) +- (0.0,0)(550,3000) +- (0.0,0)(600,3000) +- (0.0,0)(650,3000) +- (0.0,0)(700,3000) +- (0.0,0)(750,3000) +- (0.0,0)(800,3000) +- (0.0,0)(850,3000) +- (0.0,0)(900,3000) +- (0.0,0)(950,3000) +- (0.0,0)(1000,2999.97571) +- (0.0,0.0481966297538747)};

\addplot[solid,fill=cyan,opacity=2.000000e-01,draw=cyan,forget plot]
table[row sep=crcr]{
x y\\
10 604.047 \\
20 1892.441 \\
30 2779.38 \\
40 2979.974 \\
50 2986.343 \\
100 3000 \\
150 3000 \\
200 3000 \\
250 3000 \\
300 3000 \\
350 3000 \\
400 3000 \\
450 3000 \\
500 3000 \\
550 3000 \\
600 3000 \\
650 3000 \\
700 3000 \\
750 3000 \\
800 3000 \\
850 3000 \\
900 3000 \\
950 3000 \\
1000 3000 \\
1000 3000 \\
950 3000 \\
900 3000 \\
850 3000 \\
800 3000 \\
750 3000 \\
700 3000 \\
650 3000 \\
600 3000 \\
550 3000 \\
500 3000 \\
450 3000 \\
400 3000 \\
350 3000 \\
300 3000 \\
250 3000 \\
200 2994.702 \\
150 2960.292 \\
100 2812.21 \\
50 474.952 \\
40 111.24 \\
30 70.955 \\
20 33.348 \\
10 14.141 \\
};

\addplot [
color=red,
solid,
line width=1.5pt
]
table[row sep=crcr]{
10 201.20145\\
20 407.62562\\
30 686.50382\\
40 1023.7691\\
50 1072.35869\\
100 1668.19503\\
150 1564.48683\\
200 1804.66971\\
250 2173.93693\\
300 1942.55423\\
350 2212.71597\\
400 2228.47637\\
450 2100.54835\\
500 2086.56334\\
550 2139.3581\\
600 2199.40759\\
650 2252.0236\\
700 2174.93242\\
750 2284.40855\\
800 2296.377\\
850 2397.1201\\
900 2444.22461\\
950 2380.22252\\
1000 2462.47889\\
};
\addplot [
color=red,
line width=1.0pt,
only marks,
mark=asterisk,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,201.20145) +- (0.0,139.031246177603)(20,407.62562) +- (0.0,185.647000204433)(30,686.50382) +- (0.0,233.063464444597)(40,1023.7691) +- (0.0,268.078977788974)(50,1072.35869) +- (0.0,267.269688786894)(100,1668.19503) +- (0.0,275.042791437383)(150,1564.48683) +- (0.0,273.079596793041)(200,1804.66971) +- (0.0,274.951951754127)(250,2173.93693) +- (0.0,239.18438246924)(300,1942.55423) +- (0.0,259.734751639558)(350,2212.71597) +- (0.0,241.777891440222)(400,2228.47637) +- (0.0,223.417945151487)(450,2100.54835) +- (0.0,245.990357108326)(500,2086.56334) +- (0.0,241.28875074745)(550,2139.3581) +- (0.0,238.593516106546)(600,2199.40759) +- (0.0,219.359588789437)(650,2252.0236) +- (0.0,214.480682120049)(700,2174.93242) +- (0.0,227.710473514836)(750,2284.40855) +- (0.0,209.88666534321)(800,2296.377) +- (0.0,216.719723613883)(850,2397.1201) +- (0.0,196.122321921655)(900,2444.22461) +- (0.0,178.734178048265)(950,2380.22252) +- (0.0,192.340811980663)(1000,2462.47889) +- (0.0,185.244612944156)};

\addplot[solid,fill=red,opacity=2.000000e-01,draw=red,forget plot]
table[row sep=crcr]{
x y\\
10 2633.189 \\
20 3000 \\
30 3000 \\
40 3000 \\
50 3000 \\
100 3000 \\
150 3000 \\
200 3000 \\
250 3000 \\
300 3000 \\
350 3000 \\
400 3000 \\
450 3000 \\
500 3000 \\
550 3000 \\
600 3000 \\
650 3000 \\
700 3000 \\
750 3000 \\
800 3000 \\
850 3000 \\
900 3000 \\
950 3000 \\
1000 3000 \\
1000 226.084 \\
950 141.679 \\
900 286.822 \\
850 204.906 \\
800 141.285 \\
750 114.836 \\
700 77.07 \\
650 153.447 \\
600 102.694 \\
550 83.371 \\
500 64.69 \\
450 85.678 \\
400 64.751 \\
350 37.459 \\
300 21.458 \\
250 29.448 \\
200 21.625 \\
150 16.795 \\
100 5.175 \\
50 6 \\
40 7.17 \\
30 8.037 \\
20 5.301 \\
10 5 \\
};

\addplot [
color=blue,
dash pattern=on 2pt off 2pt on 9pt off 2pt,
line width=2.0pt
]
table[row sep=crcr]{
10 1501.15241\\
20 2970.01618\\
30 2998.58864\\
40 3000\\
50 3000\\
100 3000\\
150 3000\\
200 3000\\
250 3000\\
300 3000\\
350 3000\\
400 3000\\
450 3000\\
500 3000\\
550 3000\\
600 3000\\
650 3000\\
700 3000\\
750 3000\\
800 3000\\
850 3000\\
900 3000\\
950 3000\\
1000 3000\\
};
\addplot [
color=blue,
line width=0.5pt,
only marks,
mark=square,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,1501.15241) +- (0.0,240.074136641562)(20,2970.01618) +- (0.0,32.4260371541864)(30,2998.58864) +- (0.0,2.3895590831653)(40,3000) +- (0.0,0)(50,3000) +- (0.0,0)(100,3000) +- (0.0,0)(150,3000) +- (0.0,0)(200,3000) +- (0.0,0)(250,3000) +- (0.0,0)(300,3000) +- (0.0,0)(350,3000) +- (0.0,0)(400,3000) +- (0.0,0)(450,3000) +- (0.0,0)(500,3000) +- (0.0,0)(550,3000) +- (0.0,0)(600,3000) +- (0.0,0)(650,3000) +- (0.0,0)(700,3000) +- (0.0,0)(750,3000) +- (0.0,0)(800,3000) +- (0.0,0)(850,3000) +- (0.0,0)(900,3000) +- (0.0,0)(950,3000) +- (0.0,0)(1000,3000) +- (0.0,0)};

\addplot[solid,fill=blue,opacity=2.000000e-01,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
10 3000 \\
20 3000 \\
30 3000 \\
40 3000 \\
50 3000 \\
100 3000 \\
150 3000 \\
200 3000 \\
250 3000 \\
300 3000 \\
350 3000 \\
400 3000 \\
450 3000 \\
500 3000 \\
550 3000 \\
600 3000 \\
650 3000 \\
700 3000 \\
750 3000 \\
800 3000 \\
850 3000 \\
900 3000 \\
950 3000 \\
1000 3000 \\
1000 3000 \\
950 3000 \\
900 3000 \\
850 3000 \\
800 3000 \\
750 3000 \\
700 3000 \\
650 3000 \\
600 3000 \\
550 3000 \\
500 3000 \\
450 3000 \\
400 3000 \\
350 3000 \\
300 3000 \\
250 3000 \\
200 3000 \\
150 3000 \\
100 3000 \\
50 3000 \\
40 3000 \\
30 3000 \\
20 2927.038 \\
10 44.008 \\
};

\end{semilogxaxis}
\end{tikzpicture}%


==> figures/Pendulum_Online_GP_LBRL.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
area legend,
scale only axis,
title={Pendulum},
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
ymin=0,
ymax=3100,
xlabel={Number of Episodes (Rollouts)},
title={Pendulum}
]
\addplot [
color=green!50!black,
dashed,
%dashed,
dash pattern=on 8pt off 2pt on 8pt off 2pt,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 7.63\\
2 9.13\\
3 8.82\\
4 487.21\\
5 2371.9\\
6 3000\\
7 3000\\
8 2999.2\\
9 3000\\
10 3000\\
11 3000\\
12 3000\\
13 3000\\
14 3000\\
15 3000\\
16 3000\\
17 3000\\
18 3000\\
19 3000\\
20 3000\\
21 3000\\
22 3000\\
23 3000\\
24 3000\\
25 3000\\
26 3000\\
27 3000\\
28 3000\\
29 3000\\
30 3000\\
31 3000\\
32 3000\\
33 3000\\
34 3000\\
35 3000\\
36 3000\\
37 3000\\
38 3000\\
39 3000\\
40 3000\\
41 3000\\
42 3000\\
43 3000\\
44 3000\\
45 3000\\
46 3000\\
47 3000\\
48 3000\\
49 3000\\
50 3000\\
51 3000\\
52 3000\\
53 3000\\
54 3000\\
55 3000\\
56 3000\\
57 3000\\
58 3000\\
59 3000\\
60 3000\\
61 3000\\
62 3000\\
63 3000\\
64 3000\\
65 3000\\
66 3000\\
67 3000\\
68 3000\\
69 3000\\
70 3000\\
71 3000\\
72 3000\\
73 3000\\
74 3000\\
75 3000\\
76 3000\\
77 3000\\
78 3000\\
79 3000\\
80 3000\\
81 3000\\
82 3000\\
83 3000\\
84 3000\\
85 3000\\
86 3000\\
87 3000\\
88 3000\\
89 3000\\
90 3000\\
91 3000\\
92 3000\\
93 3000\\
94 3000\\
95 3000\\
96 3000\\
97 3000\\
98 3000\\
99 3000\\
100 3000\\
101 3000\\
102 3000\\
103 3000\\
104 3000\\
105 3000\\
106 3000\\
107 3000\\
108 3000\\
109 3000\\
110 3000\\
111 3000\\
112 3000\\
113 3000\\
114 3000\\
115 3000\\
116 3000\\
117 3000\\
118 3000\\
119 3000\\
120 3000\\
121 3000\\
122 3000\\
123 3000\\
124 3000\\
125 3000\\
126 3000\\
127 3000\\
128 3000\\
129 3000\\
130 3000\\
131 3000\\
132 3000\\
133 3000\\
134 3000\\
135 3000\\
136 3000\\
137 3000\\
138 3000\\
139 3000\\
140 3000\\
141 3000\\
142 3000\\
143 3000\\
144 3000\\
145 3000\\
146 3000\\
147 3000\\
148 3000\\
149 3000\\
150 3000\\
151 3000\\
152 3000\\
153 3000\\
154 3000\\
155 3000\\
156 3000\\
157 3000\\
158 3000\\
159 3000\\
160 3000\\
161 3000\\
162 3000\\
163 3000\\
164 3000\\
165 3000\\
166 3000\\
167 3000\\
168 3000\\
169 3000\\
170 3000\\
171 3000\\
172 3000\\
173 3000\\
174 3000\\
175 3000\\
176 3000\\
177 3000\\
178 3000\\
179 3000\\
180 3000\\
181 3000\\
182 3000\\
183 3000\\
184 3000\\
185 3000\\
186 3000\\
187 3000\\
188 3000\\
189 3000\\
190 3000\\
191 3000\\
192 3000\\
193 3000\\
194 3000\\
195 3000\\
196 3000\\
197 3000\\
198 3000\\
199 3000\\
200 3000\\
201 3000\\
202 3000\\
203 3000\\
204 3000\\
205 3000\\
206 3000\\
207 3000\\
208 3000\\
209 3000\\
210 3000\\
211 3000\\
212 3000\\
213 3000\\
214 3000\\
215 3000\\
216 3000\\
217 3000\\
218 3000\\
219 3000\\
220 3000\\
221 3000\\
222 3000\\
223 3000\\
224 3000\\
225 3000\\
226 3000\\
227 3000\\
228 3000\\
229 3000\\
230 3000\\
231 3000\\
232 3000\\
233 3000\\
234 3000\\
235 3000\\
236 3000\\
237 3000\\
238 3000\\
239 3000\\
240 3000\\
241 3000\\
242 3000\\
243 3000\\
244 3000\\
245 3000\\
246 3000\\
247 3000\\
248 3000\\
249 3000\\
250 3000\\
251 3000\\
252 3000\\
253 3000\\
254 3000\\
255 3000\\
256 3000\\
257 3000\\
258 3000\\
259 3000\\
260 3000\\
261 3000\\
262 3000\\
263 3000\\
264 3000\\
265 3000\\
266 3000\\
267 3000\\
268 3000\\
269 3000\\
270 3000\\
271 3000\\
272 3000\\
273 3000\\
274 3000\\
275 3000\\
276 3000\\
277 3000\\
278 3000\\
279 3000\\
280 3000\\
281 3000\\
282 3000\\
283 3000\\
284 3000\\
285 3000\\
286 3000\\
287 3000\\
288 3000\\
289 3000\\
290 3000\\
291 3000\\
292 3000\\
293 3000\\
294 3000\\
295 3000\\
296 3000\\
297 3000\\
298 3000\\
299 3000\\
300 3000\\
301 3000\\
302 3000\\
303 3000\\
304 3000\\
305 3000\\
306 3000\\
307 3000\\
308 3000\\
309 3000\\
310 3000\\
311 3000\\
312 3000\\
313 3000\\
314 3000\\
315 3000\\
316 3000\\
317 3000\\
318 3000\\
319 3000\\
320 3000\\
321 3000\\
322 3000\\
323 3000\\
324 3000\\
325 3000\\
326 3000\\
327 3000\\
328 3000\\
329 3000\\
330 3000\\
331 3000\\
332 3000\\
333 3000\\
334 3000\\
335 3000\\
336 3000\\
337 3000\\
338 3000\\
339 3000\\
340 3000\\
341 3000\\
342 3000\\
343 3000\\
344 3000\\
345 3000\\
346 3000\\
347 3000\\
348 3000\\
349 3000\\
350 3000\\
351 3000\\
352 3000\\
353 3000\\
354 3000\\
355 3000\\
356 3000\\
357 3000\\
358 3000\\
359 3000\\
360 3000\\
361 3000\\
362 3000\\
363 3000\\
364 3000\\
365 3000\\
366 3000\\
367 3000\\
368 3000\\
369 3000\\
370 3000\\
371 3000\\
372 3000\\
373 3000\\
374 3000\\
375 3000\\
376 3000\\
377 3000\\
378 3000\\
379 3000\\
380 3000\\
381 3000\\
382 3000\\
383 3000\\
384 3000\\
385 3000\\
386 3000\\
387 3000\\
388 3000\\
389 3000\\
390 3000\\
391 3000\\
392 3000\\
393 3000\\
394 3000\\
395 3000\\
396 3000\\
397 3000\\
398 3000\\
399 3000\\
400 3000\\
401 3000\\
402 3000\\
403 3000\\
404 3000\\
405 3000\\
406 3000\\
407 3000\\
408 3000\\
409 3000\\
410 3000\\
411 3000\\
412 3000\\
413 3000\\
414 3000\\
415 3000\\
416 3000\\
417 3000\\
418 3000\\
419 3000\\
420 3000\\
421 3000\\
422 3000\\
423 3000\\
424 3000\\
425 3000\\
426 3000\\
427 3000\\
428 3000\\
429 3000\\
430 3000\\
431 3000\\
432 3000\\
433 3000\\
434 3000\\
435 3000\\
436 3000\\
437 3000\\
438 3000\\
439 3000\\
440 3000\\
441 3000\\
442 3000\\
443 3000\\
444 3000\\
445 3000\\
446 3000\\
447 3000\\
448 3000\\
449 3000\\
450 3000\\
451 3000\\
452 3000\\
453 3000\\
454 3000\\
455 3000\\
456 3000\\
457 3000\\
458 3000\\
459 3000\\
460 3000\\
461 3000\\
462 3000\\
463 3000\\
464 3000\\
465 3000\\
466 3000\\
467 3000\\
468 3000\\
469 3000\\
470 3000\\
471 3000\\
472 3000\\
473 3000\\
474 3000\\
475 3000\\
476 3000\\
477 3000\\
478 3000\\
479 3000\\
480 3000\\
481 3000\\
482 3000\\
483 3000\\
484 3000\\
485 3000\\
486 3000\\
487 3000\\
488 3000\\
489 3000\\
490 3000\\
491 3000\\
492 3000\\
493 3000\\
494 3000\\
495 3000\\
496 3000\\
497 3000\\
498 3000\\
499 3000\\
500 3000\\
501 3000\\
502 3000\\
503 3000\\
504 3000\\
505 3000\\
506 3000\\
507 3000\\
508 3000\\
509 3000\\
510 3000\\
511 3000\\
512 3000\\
513 3000\\
514 3000\\
515 3000\\
516 3000\\
517 3000\\
518 3000\\
519 3000\\
520 3000\\
521 3000\\
522 3000\\
523 3000\\
524 3000\\
525 3000\\
526 3000\\
527 3000\\
528 3000\\
529 3000\\
530 3000\\
531 3000\\
532 3000\\
533 3000\\
534 3000\\
535 3000\\
536 3000\\
537 3000\\
538 3000\\
539 3000\\
540 3000\\
541 3000\\
542 3000\\
543 3000\\
544 3000\\
545 3000\\
546 3000\\
547 3000\\
548 3000\\
549 3000\\
550 3000\\
551 3000\\
552 3000\\
553 3000\\
554 3000\\
555 3000\\
556 3000\\
557 3000\\
558 3000\\
559 3000\\
560 3000\\
561 3000\\
562 3000\\
563 3000\\
564 3000\\
565 3000\\
566 3000\\
567 3000\\
568 3000\\
569 3000\\
570 3000\\
571 3000\\
572 3000\\
573 3000\\
574 3000\\
575 3000\\
576 3000\\
577 3000\\
578 3000\\
579 3000\\
580 3000\\
581 3000\\
582 3000\\
583 3000\\
584 3000\\
585 3000\\
586 3000\\
587 3000\\
588 3000\\
589 3000\\
590 3000\\
591 3000\\
592 3000\\
593 3000\\
594 3000\\
595 3000\\
596 3000\\
597 3000\\
598 3000\\
599 3000\\
600 3000\\
601 3000\\
602 3000\\
603 3000\\
604 3000\\
605 3000\\
606 3000\\
607 3000\\
608 3000\\
609 3000\\
610 3000\\
611 3000\\
612 3000\\
613 3000\\
614 3000\\
615 3000\\
616 3000\\
617 3000\\
618 3000\\
619 3000\\
620 3000\\
621 3000\\
622 3000\\
623 3000\\
624 3000\\
625 3000\\
626 3000\\
627 3000\\
628 3000\\
629 3000\\
630 3000\\
631 3000\\
632 3000\\
633 3000\\
634 3000\\
635 3000\\
636 3000\\
637 3000\\
638 3000\\
639 3000\\
640 3000\\
641 3000\\
642 3000\\
643 3000\\
644 3000\\
645 3000\\
646 3000\\
647 3000\\
648 3000\\
649 3000\\
650 3000\\
651 3000\\
652 3000\\
653 3000\\
654 3000\\
655 3000\\
656 3000\\
657 3000\\
658 3000\\
659 3000\\
660 3000\\
661 3000\\
662 3000\\
663 3000\\
664 3000\\
665 3000\\
666 3000\\
667 3000\\
668 3000\\
669 3000\\
670 3000\\
671 3000\\
672 3000\\
673 3000\\
674 3000\\
675 3000\\
676 3000\\
677 3000\\
678 3000\\
679 3000\\
680 3000\\
681 3000\\
682 3000\\
683 3000\\
684 3000\\
685 3000\\
686 3000\\
687 3000\\
688 3000\\
689 3000\\
690 3000\\
691 3000\\
692 3000\\
693 3000\\
694 3000\\
695 3000\\
696 3000\\
697 3000\\
698 3000\\
699 3000\\
700 3000\\
701 3000\\
702 3000\\
703 3000\\
704 3000\\
705 3000\\
706 3000\\
707 3000\\
708 3000\\
709 3000\\
710 3000\\
711 3000\\
712 3000\\
713 3000\\
714 3000\\
715 3000\\
716 3000\\
717 3000\\
718 3000\\
719 3000\\
720 3000\\
721 3000\\
722 3000\\
723 3000\\
724 3000\\
725 3000\\
726 3000\\
727 3000\\
728 3000\\
729 3000\\
730 3000\\
731 3000\\
732 3000\\
733 3000\\
734 3000\\
735 3000\\
736 3000\\
737 3000\\
738 3000\\
739 3000\\
740 3000\\
741 3000\\
742 3000\\
743 3000\\
744 3000\\
745 3000\\
746 3000\\
747 3000\\
748 3000\\
749 3000\\
750 3000\\
751 3000\\
752 3000\\
753 3000\\
754 3000\\
755 3000\\
756 3000\\
757 3000\\
758 3000\\
759 3000\\
760 3000\\
761 3000\\
762 3000\\
763 3000\\
764 3000\\
765 3000\\
766 3000\\
767 3000\\
768 3000\\
769 3000\\
770 3000\\
771 3000\\
772 3000\\
773 3000\\
774 3000\\
775 3000\\
776 3000\\
777 3000\\
778 3000\\
779 3000\\
780 3000\\
781 3000\\
782 3000\\
783 3000\\
784 3000\\
785 3000\\
786 3000\\
787 3000\\
788 3000\\
789 3000\\
790 3000\\
791 3000\\
792 3000\\
793 3000\\
794 3000\\
795 3000\\
796 3000\\
797 3000\\
798 3000\\
799 3000\\
800 3000\\
801 3000\\
802 3000\\
803 3000\\
804 3000\\
805 3000\\
806 3000\\
807 3000\\
808 3000\\
809 3000\\
810 3000\\
811 3000\\
812 3000\\
813 3000\\
814 3000\\
815 3000\\
816 3000\\
817 3000\\
818 3000\\
819 3000\\
820 3000\\
821 3000\\
822 3000\\
823 3000\\
824 3000\\
825 3000\\
826 3000\\
827 3000\\
828 3000\\
829 3000\\
830 3000\\
831 3000\\
832 3000\\
833 3000\\
834 3000\\
835 3000\\
836 3000\\
837 3000\\
838 3000\\
839 3000\\
840 3000\\
841 3000\\
842 3000\\
843 3000\\
844 3000\\
845 3000\\
846 3000\\
847 3000\\
848 3000\\
849 3000\\
850 3000\\
851 3000\\
852 3000\\
853 3000\\
854 3000\\
855 3000\\
856 3000\\
857 3000\\
858 3000\\
859 3000\\
860 3000\\
861 3000\\
862 3000\\
863 3000\\
864 3000\\
865 3000\\
866 3000\\
867 3000\\
868 3000\\
869 3000\\
870 3000\\
871 3000\\
872 3000\\
873 3000\\
874 3000\\
875 3000\\
876 3000\\
877 3000\\
878 3000\\
879 3000\\
880 3000\\
881 3000\\
882 3000\\
883 3000\\
884 3000\\
885 3000\\
886 3000\\
887 3000\\
888 3000\\
889 3000\\
890 3000\\
891 3000\\
892 3000\\
893 3000\\
894 3000\\
895 3000\\
896 3000\\
897 3000\\
898 3000\\
899 3000\\
900 3000\\
901 3000\\
902 3000\\
903 3000\\
904 3000\\
905 3000\\
906 3000\\
907 3000\\
908 3000\\
909 3000\\
910 3000\\
911 3000\\
912 3000\\
913 3000\\
914 3000\\
915 3000\\
916 3000\\
917 3000\\
918 3000\\
919 3000\\
920 3000\\
921 3000\\
922 3000\\
923 3000\\
924 3000\\
925 3000\\
926 3000\\
927 3000\\
928 3000\\
929 3000\\
930 3000\\
931 3000\\
932 3000\\
933 3000\\
934 3000\\
935 3000\\
936 3000\\
937 3000\\
938 3000\\
939 3000\\
940 3000\\
941 3000\\
942 3000\\
943 3000\\
944 3000\\
945 3000\\
946 3000\\
947 3000\\
948 3000\\
949 3000\\
950 3000\\
951 3000\\
952 3000\\
953 3000\\
954 3000\\
955 3000\\
956 3000\\
957 3000\\
958 3000\\
959 3000\\
960 3000\\
961 3000\\
962 3000\\
963 3000\\
964 3000\\
965 3000\\
966 3000\\
967 3000\\
968 3000\\
969 3000\\
970 3000\\
971 3000\\
972 3000\\
973 3000\\
974 3000\\
975 3000\\
976 3000\\
977 3000\\
978 3000\\
979 3000\\
980 3000\\
981 3000\\
982 3000\\
983 3000\\
984 3000\\
985 3000\\
986 3000\\
987 3000\\
988 3000\\
989 3000\\
990 3000\\
991 3000\\
992 3000\\
993 3000\\
994 3000\\
995 3000\\
996 3000\\
997 3000\\
998 3000\\
999 3000\\
1000 3000\\
};
\addplot [
color=green!50!black,
line width=1.5pt,
only marks,
mark=o,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,3000) +- (0.0,0)(20,3000) +- (0.0,0)(30,3000) +- (0.0,0)(40,3000) +- (0.0,0)(50,3000) +- (0.0,0)(60,3000) +- (0.0,0)(70,3000) +- (0.0,0)(80,3000) +- (0.0,0)(90,3000) +- (0.0,0)(100,3000) +- (0.0,0)(100,3000) +- (0.0,0)(150,3000) +- (0.0,0)(200,3000) +- (0.0,0)(250,3000) +- (0.0,0)(300,3000) +- (0.0,0)(350,3000) +- (0.0,0)(400,3000) +- (0.0,0)(450,3000) +- (0.0,0)(500,3000) +- (0.0,0)(550,3000) +- (0.0,0)(600,3000) +- (0.0,0)(650,3000) +- (0.0,0)(700,3000) +- (0.0,0)(750,3000) +- (0.0,0)(800,3000) +- (0.0,0)(850,3000) +- (0.0,0)(900,3000) +- (0.0,0)(950,3000) +- (0.0,0)(1000,3000) +- (0.0,0)};

\addplot[solid,fill=green!50!black,opacity=2.000000e-01,draw=green!50!black,forget plot]
table[row sep=crcr]{
x y\\
1 9 \\
2 11 \\
3 9 \\
4 11 \\
5 3000 \\
6 3000 \\
7 3000 \\
8 3000 \\
9 3000 \\
10 3000 \\
11 3000 \\
12 3000 \\
13 3000 \\
14 3000 \\
15 3000 \\
16 3000 \\
17 3000 \\
18 3000 \\
19 3000 \\
20 3000 \\
21 3000 \\
22 3000 \\
23 3000 \\
24 3000 \\
25 3000 \\
26 3000 \\
27 3000 \\
28 3000 \\
29 3000 \\
30 3000 \\
31 3000 \\
32 3000 \\
33 3000 \\
34 3000 \\
35 3000 \\
36 3000 \\
37 3000 \\
38 3000 \\
39 3000 \\
40 3000 \\
41 3000 \\
42 3000 \\
43 3000 \\
44 3000 \\
45 3000 \\
46 3000 \\
47 3000 \\
48 3000 \\
49 3000 \\
50 3000 \\
51 3000 \\
52 3000 \\
53 3000 \\
54 3000 \\
55 3000 \\
56 3000 \\
57 3000 \\
58 3000 \\
59 3000 \\
60 3000 \\
61 3000 \\
62 3000 \\
63 3000 \\
64 3000 \\
65 3000 \\
66 3000 \\
67 3000 \\
68 3000 \\
69 3000 \\
70 3000 \\
71 3000 \\
72 3000 \\
73 3000 \\
74 3000 \\
75 3000 \\
76 3000 \\
77 3000 \\
78 3000 \\
79 3000 \\
80 3000 \\
81 3000 \\
82 3000 \\
83 3000 \\
84 3000 \\
85 3000 \\
86 3000 \\
87 3000 \\
88 3000 \\
89 3000 \\
90 3000 \\
91 3000 \\
92 3000 \\
93 3000 \\
94 3000 \\
95 3000 \\
96 3000 \\
97 3000 \\
98 3000 \\
99 3000 \\
100 3000 \\
101 3000 \\
102 3000 \\
103 3000 \\
104 3000 \\
105 3000 \\
106 3000 \\
107 3000 \\
108 3000 \\
109 3000 \\
110 3000 \\
111 3000 \\
112 3000 \\
113 3000 \\
114 3000 \\
115 3000 \\
116 3000 \\
117 3000 \\
118 3000 \\
119 3000 \\
120 3000 \\
121 3000 \\
122 3000 \\
123 3000 \\
124 3000 \\
125 3000 \\
126 3000 \\
127 3000 \\
128 3000 \\
129 3000 \\
130 3000 \\
131 3000 \\
132 3000 \\
133 3000 \\
134 3000 \\
135 3000 \\
136 3000 \\
137 3000 \\
138 3000 \\
139 3000 \\
140 3000 \\
141 3000 \\
142 3000 \\
143 3000 \\
144 3000 \\
145 3000 \\
146 3000 \\
147 3000 \\
148 3000 \\
149 3000 \\
150 3000 \\
151 3000 \\
152 3000 \\
153 3000 \\
154 3000 \\
155 3000 \\
156 3000 \\
157 3000 \\
158 3000 \\
159 3000 \\
160 3000 \\
161 3000 \\
162 3000 \\
163 3000 \\
164 3000 \\
165 3000 \\
166 3000 \\
167 3000 \\
168 3000 \\
169 3000 \\
170 3000 \\
171 3000 \\
172 3000 \\
173 3000 \\
174 3000 \\
175 3000 \\
176 3000 \\
177 3000 \\
178 3000 \\
179 3000 \\
180 3000 \\
181 3000 \\
182 3000 \\
183 3000 \\
184 3000 \\
185 3000 \\
186 3000 \\
187 3000 \\
188 3000 \\
189 3000 \\
190 3000 \\
191 3000 \\
192 3000 \\
193 3000 \\
194 3000 \\
195 3000 \\
196 3000 \\
197 3000 \\
198 3000 \\
199 3000 \\
200 3000 \\
201 3000 \\
202 3000 \\
203 3000 \\
204 3000 \\
205 3000 \\
206 3000 \\
207 3000 \\
208 3000 \\
209 3000 \\
210 3000 \\
211 3000 \\
212 3000 \\
213 3000 \\
214 3000 \\
215 3000 \\
216 3000 \\
217 3000 \\
218 3000 \\
219 3000 \\
220 3000 \\
221 3000 \\
222 3000 \\
223 3000 \\
224 3000 \\
225 3000 \\
226 3000 \\
227 3000 \\
228 3000 \\
229 3000 \\
230 3000 \\
231 3000 \\
232 3000 \\
233 3000 \\
234 3000 \\
235 3000 \\
236 3000 \\
237 3000 \\
238 3000 \\
239 3000 \\
240 3000 \\
241 3000 \\
242 3000 \\
243 3000 \\
244 3000 \\
245 3000 \\
246 3000 \\
247 3000 \\
248 3000 \\
249 3000 \\
250 3000 \\
251 3000 \\
252 3000 \\
253 3000 \\
254 3000 \\
255 3000 \\
256 3000 \\
257 3000 \\
258 3000 \\
259 3000 \\
260 3000 \\
261 3000 \\
262 3000 \\
263 3000 \\
264 3000 \\
265 3000 \\
266 3000 \\
267 3000 \\
268 3000 \\
269 3000 \\
270 3000 \\
271 3000 \\
272 3000 \\
273 3000 \\
274 3000 \\
275 3000 \\
276 3000 \\
277 3000 \\
278 3000 \\
279 3000 \\
280 3000 \\
281 3000 \\
282 3000 \\
283 3000 \\
284 3000 \\
285 3000 \\
286 3000 \\
287 3000 \\
288 3000 \\
289 3000 \\
290 3000 \\
291 3000 \\
292 3000 \\
293 3000 \\
294 3000 \\
295 3000 \\
296 3000 \\
297 3000 \\
298 3000 \\
299 3000 \\
300 3000 \\
301 3000 \\
302 3000 \\
303 3000 \\
304 3000 \\
305 3000 \\
306 3000 \\
307 3000 \\
308 3000 \\
309 3000 \\
310 3000 \\
311 3000 \\
312 3000 \\
313 3000 \\
314 3000 \\
315 3000 \\
316 3000 \\
317 3000 \\
318 3000 \\
319 3000 \\
320 3000 \\
321 3000 \\
322 3000 \\
323 3000 \\
324 3000 \\
325 3000 \\
326 3000 \\
327 3000 \\
328 3000 \\
329 3000 \\
330 3000 \\
331 3000 \\
332 3000 \\
333 3000 \\
334 3000 \\
335 3000 \\
336 3000 \\
337 3000 \\
338 3000 \\
339 3000 \\
340 3000 \\
341 3000 \\
342 3000 \\
343 3000 \\
344 3000 \\
345 3000 \\
346 3000 \\
347 3000 \\
348 3000 \\
349 3000 \\
350 3000 \\
351 3000 \\
352 3000 \\
353 3000 \\
354 3000 \\
355 3000 \\
356 3000 \\
357 3000 \\
358 3000 \\
359 3000 \\
360 3000 \\
361 3000 \\
362 3000 \\
363 3000 \\
364 3000 \\
365 3000 \\
366 3000 \\
367 3000 \\
368 3000 \\
369 3000 \\
370 3000 \\
371 3000 \\
372 3000 \\
373 3000 \\
374 3000 \\
375 3000 \\
376 3000 \\
377 3000 \\
378 3000 \\
379 3000 \\
380 3000 \\
381 3000 \\
382 3000 \\
383 3000 \\
384 3000 \\
385 3000 \\
386 3000 \\
387 3000 \\
388 3000 \\
389 3000 \\
390 3000 \\
391 3000 \\
392 3000 \\
393 3000 \\
394 3000 \\
395 3000 \\
396 3000 \\
397 3000 \\
398 3000 \\
399 3000 \\
400 3000 \\
401 3000 \\
402 3000 \\
403 3000 \\
404 3000 \\
405 3000 \\
406 3000 \\
407 3000 \\
408 3000 \\
409 3000 \\
410 3000 \\
411 3000 \\
412 3000 \\
413 3000 \\
414 3000 \\
415 3000 \\
416 3000 \\
417 3000 \\
418 3000 \\
419 3000 \\
420 3000 \\
421 3000 \\
422 3000 \\
423 3000 \\
424 3000 \\
425 3000 \\
426 3000 \\
427 3000 \\
428 3000 \\
429 3000 \\
430 3000 \\
431 3000 \\
432 3000 \\
433 3000 \\
434 3000 \\
435 3000 \\
436 3000 \\
437 3000 \\
438 3000 \\
439 3000 \\
440 3000 \\
441 3000 \\
442 3000 \\
443 3000 \\
444 3000 \\
445 3000 \\
446 3000 \\
447 3000 \\
448 3000 \\
449 3000 \\
450 3000 \\
451 3000 \\
452 3000 \\
453 3000 \\
454 3000 \\
455 3000 \\
456 3000 \\
457 3000 \\
458 3000 \\
459 3000 \\
460 3000 \\
461 3000 \\
462 3000 \\
463 3000 \\
464 3000 \\
465 3000 \\
466 3000 \\
467 3000 \\
468 3000 \\
469 3000 \\
470 3000 \\
471 3000 \\
472 3000 \\
473 3000 \\
474 3000 \\
475 3000 \\
476 3000 \\
477 3000 \\
478 3000 \\
479 3000 \\
480 3000 \\
481 3000 \\
482 3000 \\
483 3000 \\
484 3000 \\
485 3000 \\
486 3000 \\
487 3000 \\
488 3000 \\
489 3000 \\
490 3000 \\
491 3000 \\
492 3000 \\
493 3000 \\
494 3000 \\
495 3000 \\
496 3000 \\
497 3000 \\
498 3000 \\
499 3000 \\
500 3000 \\
501 3000 \\
502 3000 \\
503 3000 \\
504 3000 \\
505 3000 \\
506 3000 \\
507 3000 \\
508 3000 \\
509 3000 \\
510 3000 \\
511 3000 \\
512 3000 \\
513 3000 \\
514 3000 \\
515 3000 \\
516 3000 \\
517 3000 \\
518 3000 \\
519 3000 \\
520 3000 \\
521 3000 \\
522 3000 \\
523 3000 \\
524 3000 \\
525 3000 \\
526 3000 \\
527 3000 \\
528 3000 \\
529 3000 \\
530 3000 \\
531 3000 \\
532 3000 \\
533 3000 \\
534 3000 \\
535 3000 \\
536 3000 \\
537 3000 \\
538 3000 \\
539 3000 \\
540 3000 \\
541 3000 \\
542 3000 \\
543 3000 \\
544 3000 \\
545 3000 \\
546 3000 \\
547 3000 \\
548 3000 \\
549 3000 \\
550 3000 \\
551 3000 \\
552 3000 \\
553 3000 \\
554 3000 \\
555 3000 \\
556 3000 \\
557 3000 \\
558 3000 \\
559 3000 \\
560 3000 \\
561 3000 \\
562 3000 \\
563 3000 \\
564 3000 \\
565 3000 \\
566 3000 \\
567 3000 \\
568 3000 \\
569 3000 \\
570 3000 \\
571 3000 \\
572 3000 \\
573 3000 \\
574 3000 \\
575 3000 \\
576 3000 \\
577 3000 \\
578 3000 \\
579 3000 \\
580 3000 \\
581 3000 \\
582 3000 \\
583 3000 \\
584 3000 \\
585 3000 \\
586 3000 \\
587 3000 \\
588 3000 \\
589 3000 \\
590 3000 \\
591 3000 \\
592 3000 \\
593 3000 \\
594 3000 \\
595 3000 \\
596 3000 \\
597 3000 \\
598 3000 \\
599 3000 \\
600 3000 \\
601 3000 \\
602 3000 \\
603 3000 \\
604 3000 \\
605 3000 \\
606 3000 \\
607 3000 \\
608 3000 \\
609 3000 \\
610 3000 \\
611 3000 \\
612 3000 \\
613 3000 \\
614 3000 \\
615 3000 \\
616 3000 \\
617 3000 \\
618 3000 \\
619 3000 \\
620 3000 \\
621 3000 \\
622 3000 \\
623 3000 \\
624 3000 \\
625 3000 \\
626 3000 \\
627 3000 \\
628 3000 \\
629 3000 \\
630 3000 \\
631 3000 \\
632 3000 \\
633 3000 \\
634 3000 \\
635 3000 \\
636 3000 \\
637 3000 \\
638 3000 \\
639 3000 \\
640 3000 \\
641 3000 \\
642 3000 \\
643 3000 \\
644 3000 \\
645 3000 \\
646 3000 \\
647 3000 \\
648 3000 \\
649 3000 \\
650 3000 \\
651 3000 \\
652 3000 \\
653 3000 \\
654 3000 \\
655 3000 \\
656 3000 \\
657 3000 \\
658 3000 \\
659 3000 \\
660 3000 \\
661 3000 \\
662 3000 \\
663 3000 \\
664 3000 \\
665 3000 \\
666 3000 \\
667 3000 \\
668 3000 \\
669 3000 \\
670 3000 \\
671 3000 \\
672 3000 \\
673 3000 \\
674 3000 \\
675 3000 \\
676 3000 \\
677 3000 \\
678 3000 \\
679 3000 \\
680 3000 \\
681 3000 \\
682 3000 \\
683 3000 \\
684 3000 \\
685 3000 \\
686 3000 \\
687 3000 \\
688 3000 \\
689 3000 \\
690 3000 \\
691 3000 \\
692 3000 \\
693 3000 \\
694 3000 \\
695 3000 \\
696 3000 \\
697 3000 \\
698 3000 \\
699 3000 \\
700 3000 \\
701 3000 \\
702 3000 \\
703 3000 \\
704 3000 \\
705 3000 \\
706 3000 \\
707 3000 \\
708 3000 \\
709 3000 \\
710 3000 \\
711 3000 \\
712 3000 \\
713 3000 \\
714 3000 \\
715 3000 \\
716 3000 \\
717 3000 \\
718 3000 \\
719 3000 \\
720 3000 \\
721 3000 \\
722 3000 \\
723 3000 \\
724 3000 \\
725 3000 \\
726 3000 \\
727 3000 \\
728 3000 \\
729 3000 \\
730 3000 \\
731 3000 \\
732 3000 \\
733 3000 \\
734 3000 \\
735 3000 \\
736 3000 \\
737 3000 \\
738 3000 \\
739 3000 \\
740 3000 \\
741 3000 \\
742 3000 \\
743 3000 \\
744 3000 \\
745 3000 \\
746 3000 \\
747 3000 \\
748 3000 \\
749 3000 \\
750 3000 \\
751 3000 \\
752 3000 \\
753 3000 \\
754 3000 \\
755 3000 \\
756 3000 \\
757 3000 \\
758 3000 \\
759 3000 \\
760 3000 \\
761 3000 \\
762 3000 \\
763 3000 \\
764 3000 \\
765 3000 \\
766 3000 \\
767 3000 \\
768 3000 \\
769 3000 \\
770 3000 \\
771 3000 \\
772 3000 \\
773 3000 \\
774 3000 \\
775 3000 \\
776 3000 \\
777 3000 \\
778 3000 \\
779 3000 \\
780 3000 \\
781 3000 \\
782 3000 \\
783 3000 \\
784 3000 \\
785 3000 \\
786 3000 \\
787 3000 \\
788 3000 \\
789 3000 \\
790 3000 \\
791 3000 \\
792 3000 \\
793 3000 \\
794 3000 \\
795 3000 \\
796 3000 \\
797 3000 \\
798 3000 \\
799 3000 \\
800 3000 \\
801 3000 \\
802 3000 \\
803 3000 \\
804 3000 \\
805 3000 \\
806 3000 \\
807 3000 \\
808 3000 \\
809 3000 \\
810 3000 \\
811 3000 \\
812 3000 \\
813 3000 \\
814 3000 \\
815 3000 \\
816 3000 \\
817 3000 \\
818 3000 \\
819 3000 \\
820 3000 \\
821 3000 \\
822 3000 \\
823 3000 \\
824 3000 \\
825 3000 \\
826 3000 \\
827 3000 \\
828 3000 \\
829 3000 \\
830 3000 \\
831 3000 \\
832 3000 \\
833 3000 \\
834 3000 \\
835 3000 \\
836 3000 \\
837 3000 \\
838 3000 \\
839 3000 \\
840 3000 \\
841 3000 \\
842 3000 \\
843 3000 \\
844 3000 \\
845 3000 \\
846 3000 \\
847 3000 \\
848 3000 \\
849 3000 \\
850 3000 \\
851 3000 \\
852 3000 \\
853 3000 \\
854 3000 \\
855 3000 \\
856 3000 \\
857 3000 \\
858 3000 \\
859 3000 \\
860 3000 \\
861 3000 \\
862 3000 \\
863 3000 \\
864 3000 \\
865 3000 \\
866 3000 \\
867 3000 \\
868 3000 \\
869 3000 \\
870 3000 \\
871 3000 \\
872 3000 \\
873 3000 \\
874 3000 \\
875 3000 \\
876 3000 \\
877 3000 \\
878 3000 \\
879 3000 \\
880 3000 \\
881 3000 \\
882 3000 \\
883 3000 \\
884 3000 \\
885 3000 \\
886 3000 \\
887 3000 \\
888 3000 \\
889 3000 \\
890 3000 \\
891 3000 \\
892 3000 \\
893 3000 \\
894 3000 \\
895 3000 \\
896 3000 \\
897 3000 \\
898 3000 \\
899 3000 \\
900 3000 \\
901 3000 \\
902 3000 \\
903 3000 \\
904 3000 \\
905 3000 \\
906 3000 \\
907 3000 \\
908 3000 \\
909 3000 \\
910 3000 \\
911 3000 \\
912 3000 \\
913 3000 \\
914 3000 \\
915 3000 \\
916 3000 \\
917 3000 \\
918 3000 \\
919 3000 \\
920 3000 \\
921 3000 \\
922 3000 \\
923 3000 \\
924 3000 \\
925 3000 \\
926 3000 \\
927 3000 \\
928 3000 \\
929 3000 \\
930 3000 \\
931 3000 \\
932 3000 \\
933 3000 \\
934 3000 \\
935 3000 \\
936 3000 \\
937 3000 \\
938 3000 \\
939 3000 \\
940 3000 \\
941 3000 \\
942 3000 \\
943 3000 \\
944 3000 \\
945 3000 \\
946 3000 \\
947 3000 \\
948 3000 \\
949 3000 \\
950 3000 \\
951 3000 \\
952 3000 \\
953 3000 \\
954 3000 \\
955 3000 \\
956 3000 \\
957 3000 \\
958 3000 \\
959 3000 \\
960 3000 \\
961 3000 \\
962 3000 \\
963 3000 \\
964 3000 \\
965 3000 \\
966 3000 \\
967 3000 \\
968 3000 \\
969 3000 \\
970 3000 \\
971 3000 \\
972 3000 \\
973 3000 \\
974 3000 \\
975 3000 \\
976 3000 \\
977 3000 \\
978 3000 \\
979 3000 \\
980 3000 \\
981 3000 \\
982 3000 \\
983 3000 \\
984 3000 \\
985 3000 \\
986 3000 \\
987 3000 \\
988 3000 \\
989 3000 \\
990 3000 \\
991 3000 \\
992 3000 \\
993 3000 \\
994 3000 \\
995 3000 \\
996 3000 \\
997 3000 \\
998 3000 \\
999 3000 \\
1000 3000 \\
1000 3000 \\
999 3000 \\
998 3000 \\
997 3000 \\
996 3000 \\
995 3000 \\
994 3000 \\
993 3000 \\
992 3000 \\
991 3000 \\
990 3000 \\
989 3000 \\
988 3000 \\
987 3000 \\
986 3000 \\
985 3000 \\
984 3000 \\
983 3000 \\
982 3000 \\
981 3000 \\
980 3000 \\
979 3000 \\
978 3000 \\
977 3000 \\
976 3000 \\
975 3000 \\
974 3000 \\
973 3000 \\
972 3000 \\
971 3000 \\
970 3000 \\
969 3000 \\
968 3000 \\
967 3000 \\
966 3000 \\
965 3000 \\
964 3000 \\
963 3000 \\
962 3000 \\
961 3000 \\
960 3000 \\
959 3000 \\
958 3000 \\
957 3000 \\
956 3000 \\
955 3000 \\
954 3000 \\
953 3000 \\
952 3000 \\
951 3000 \\
950 3000 \\
949 3000 \\
948 3000 \\
947 3000 \\
946 3000 \\
945 3000 \\
944 3000 \\
943 3000 \\
942 3000 \\
941 3000 \\
940 3000 \\
939 3000 \\
938 3000 \\
937 3000 \\
936 3000 \\
935 3000 \\
934 3000 \\
933 3000 \\
932 3000 \\
931 3000 \\
930 3000 \\
929 3000 \\
928 3000 \\
927 3000 \\
926 3000 \\
925 3000 \\
924 3000 \\
923 3000 \\
922 3000 \\
921 3000 \\
920 3000 \\
919 3000 \\
918 3000 \\
917 3000 \\
916 3000 \\
915 3000 \\
914 3000 \\
913 3000 \\
912 3000 \\
911 3000 \\
910 3000 \\
909 3000 \\
908 3000 \\
907 3000 \\
906 3000 \\
905 3000 \\
904 3000 \\
903 3000 \\
902 3000 \\
901 3000 \\
900 3000 \\
899 3000 \\
898 3000 \\
897 3000 \\
896 3000 \\
895 3000 \\
894 3000 \\
893 3000 \\
892 3000 \\
891 3000 \\
890 3000 \\
889 3000 \\
888 3000 \\
887 3000 \\
886 3000 \\
885 3000 \\
884 3000 \\
883 3000 \\
882 3000 \\
881 3000 \\
880 3000 \\
879 3000 \\
878 3000 \\
877 3000 \\
876 3000 \\
875 3000 \\
874 3000 \\
873 3000 \\
872 3000 \\
871 3000 \\
870 3000 \\
869 3000 \\
868 3000 \\
867 3000 \\
866 3000 \\
865 3000 \\
864 3000 \\
863 3000 \\
862 3000 \\
861 3000 \\
860 3000 \\
859 3000 \\
858 3000 \\
857 3000 \\
856 3000 \\
855 3000 \\
854 3000 \\
853 3000 \\
852 3000 \\
851 3000 \\
850 3000 \\
849 3000 \\
848 3000 \\
847 3000 \\
846 3000 \\
845 3000 \\
844 3000 \\
843 3000 \\
842 3000 \\
841 3000 \\
840 3000 \\
839 3000 \\
838 3000 \\
837 3000 \\
836 3000 \\
835 3000 \\
834 3000 \\
833 3000 \\
832 3000 \\
831 3000 \\
830 3000 \\
829 3000 \\
828 3000 \\
827 3000 \\
826 3000 \\
825 3000 \\
824 3000 \\
823 3000 \\
822 3000 \\
821 3000 \\
820 3000 \\
819 3000 \\
818 3000 \\
817 3000 \\
816 3000 \\
815 3000 \\
814 3000 \\
813 3000 \\
812 3000 \\
811 3000 \\
810 3000 \\
809 3000 \\
808 3000 \\
807 3000 \\
806 3000 \\
805 3000 \\
804 3000 \\
803 3000 \\
802 3000 \\
801 3000 \\
800 3000 \\
799 3000 \\
798 3000 \\
797 3000 \\
796 3000 \\
795 3000 \\
794 3000 \\
793 3000 \\
792 3000 \\
791 3000 \\
790 3000 \\
789 3000 \\
788 3000 \\
787 3000 \\
786 3000 \\
785 3000 \\
784 3000 \\
783 3000 \\
782 3000 \\
781 3000 \\
780 3000 \\
779 3000 \\
778 3000 \\
777 3000 \\
776 3000 \\
775 3000 \\
774 3000 \\
773 3000 \\
772 3000 \\
771 3000 \\
770 3000 \\
769 3000 \\
768 3000 \\
767 3000 \\
766 3000 \\
765 3000 \\
764 3000 \\
763 3000 \\
762 3000 \\
761 3000 \\
760 3000 \\
759 3000 \\
758 3000 \\
757 3000 \\
756 3000 \\
755 3000 \\
754 3000 \\
753 3000 \\
752 3000 \\
751 3000 \\
750 3000 \\
749 3000 \\
748 3000 \\
747 3000 \\
746 3000 \\
745 3000 \\
744 3000 \\
743 3000 \\
742 3000 \\
741 3000 \\
740 3000 \\
739 3000 \\
738 3000 \\
737 3000 \\
736 3000 \\
735 3000 \\
734 3000 \\
733 3000 \\
732 3000 \\
731 3000 \\
730 3000 \\
729 3000 \\
728 3000 \\
727 3000 \\
726 3000 \\
725 3000 \\
724 3000 \\
723 3000 \\
722 3000 \\
721 3000 \\
720 3000 \\
719 3000 \\
718 3000 \\
717 3000 \\
716 3000 \\
715 3000 \\
714 3000 \\
713 3000 \\
712 3000 \\
711 3000 \\
710 3000 \\
709 3000 \\
708 3000 \\
707 3000 \\
706 3000 \\
705 3000 \\
704 3000 \\
703 3000 \\
702 3000 \\
701 3000 \\
700 3000 \\
699 3000 \\
698 3000 \\
697 3000 \\
696 3000 \\
695 3000 \\
694 3000 \\
693 3000 \\
692 3000 \\
691 3000 \\
690 3000 \\
689 3000 \\
688 3000 \\
687 3000 \\
686 3000 \\
685 3000 \\
684 3000 \\
683 3000 \\
682 3000 \\
681 3000 \\
680 3000 \\
679 3000 \\
678 3000 \\
677 3000 \\
676 3000 \\
675 3000 \\
674 3000 \\
673 3000 \\
672 3000 \\
671 3000 \\
670 3000 \\
669 3000 \\
668 3000 \\
667 3000 \\
666 3000 \\
665 3000 \\
664 3000 \\
663 3000 \\
662 3000 \\
661 3000 \\
660 3000 \\
659 3000 \\
658 3000 \\
657 3000 \\
656 3000 \\
655 3000 \\
654 3000 \\
653 3000 \\
652 3000 \\
651 3000 \\
650 3000 \\
649 3000 \\
648 3000 \\
647 3000 \\
646 3000 \\
645 3000 \\
644 3000 \\
643 3000 \\
642 3000 \\
641 3000 \\
640 3000 \\
639 3000 \\
638 3000 \\
637 3000 \\
636 3000 \\
635 3000 \\
634 3000 \\
633 3000 \\
632 3000 \\
631 3000 \\
630 3000 \\
629 3000 \\
628 3000 \\
627 3000 \\
626 3000 \\
625 3000 \\
624 3000 \\
623 3000 \\
622 3000 \\
621 3000 \\
620 3000 \\
619 3000 \\
618 3000 \\
617 3000 \\
616 3000 \\
615 3000 \\
614 3000 \\
613 3000 \\
612 3000 \\
611 3000 \\
610 3000 \\
609 3000 \\
608 3000 \\
607 3000 \\
606 3000 \\
605 3000 \\
604 3000 \\
603 3000 \\
602 3000 \\
601 3000 \\
600 3000 \\
599 3000 \\
598 3000 \\
597 3000 \\
596 3000 \\
595 3000 \\
594 3000 \\
593 3000 \\
592 3000 \\
591 3000 \\
590 3000 \\
589 3000 \\
588 3000 \\
587 3000 \\
586 3000 \\
585 3000 \\
584 3000 \\
583 3000 \\
582 3000 \\
581 3000 \\
580 3000 \\
579 3000 \\
578 3000 \\
577 3000 \\
576 3000 \\
575 3000 \\
574 3000 \\
573 3000 \\
572 3000 \\
571 3000 \\
570 3000 \\
569 3000 \\
568 3000 \\
567 3000 \\
566 3000 \\
565 3000 \\
564 3000 \\
563 3000 \\
562 3000 \\
561 3000 \\
560 3000 \\
559 3000 \\
558 3000 \\
557 3000 \\
556 3000 \\
555 3000 \\
554 3000 \\
553 3000 \\
552 3000 \\
551 3000 \\
550 3000 \\
549 3000 \\
548 3000 \\
547 3000 \\
546 3000 \\
545 3000 \\
544 3000 \\
543 3000 \\
542 3000 \\
541 3000 \\
540 3000 \\
539 3000 \\
538 3000 \\
537 3000 \\
536 3000 \\
535 3000 \\
534 3000 \\
533 3000 \\
532 3000 \\
531 3000 \\
530 3000 \\
529 3000 \\
528 3000 \\
527 3000 \\
526 3000 \\
525 3000 \\
524 3000 \\
523 3000 \\
522 3000 \\
521 3000 \\
520 3000 \\
519 3000 \\
518 3000 \\
517 3000 \\
516 3000 \\
515 3000 \\
514 3000 \\
513 3000 \\
512 3000 \\
511 3000 \\
510 3000 \\
509 3000 \\
508 3000 \\
507 3000 \\
506 3000 \\
505 3000 \\
504 3000 \\
503 3000 \\
502 3000 \\
501 3000 \\
500 3000 \\
499 3000 \\
498 3000 \\
497 3000 \\
496 3000 \\
495 3000 \\
494 3000 \\
493 3000 \\
492 3000 \\
491 3000 \\
490 3000 \\
489 3000 \\
488 3000 \\
487 3000 \\
486 3000 \\
485 3000 \\
484 3000 \\
483 3000 \\
482 3000 \\
481 3000 \\
480 3000 \\
479 3000 \\
478 3000 \\
477 3000 \\
476 3000 \\
475 3000 \\
474 3000 \\
473 3000 \\
472 3000 \\
471 3000 \\
470 3000 \\
469 3000 \\
468 3000 \\
467 3000 \\
466 3000 \\
465 3000 \\
464 3000 \\
463 3000 \\
462 3000 \\
461 3000 \\
460 3000 \\
459 3000 \\
458 3000 \\
457 3000 \\
456 3000 \\
455 3000 \\
454 3000 \\
453 3000 \\
452 3000 \\
451 3000 \\
450 3000 \\
449 3000 \\
448 3000 \\
447 3000 \\
446 3000 \\
445 3000 \\
444 3000 \\
443 3000 \\
442 3000 \\
441 3000 \\
440 3000 \\
439 3000 \\
438 3000 \\
437 3000 \\
436 3000 \\
435 3000 \\
434 3000 \\
433 3000 \\
432 3000 \\
431 3000 \\
430 3000 \\
429 3000 \\
428 3000 \\
427 3000 \\
426 3000 \\
425 3000 \\
424 3000 \\
423 3000 \\
422 3000 \\
421 3000 \\
420 3000 \\
419 3000 \\
418 3000 \\
417 3000 \\
416 3000 \\
415 3000 \\
414 3000 \\
413 3000 \\
412 3000 \\
411 3000 \\
410 3000 \\
409 3000 \\
408 3000 \\
407 3000 \\
406 3000 \\
405 3000 \\
404 3000 \\
403 3000 \\
402 3000 \\
401 3000 \\
400 3000 \\
399 3000 \\
398 3000 \\
397 3000 \\
396 3000 \\
395 3000 \\
394 3000 \\
393 3000 \\
392 3000 \\
391 3000 \\
390 3000 \\
389 3000 \\
388 3000 \\
387 3000 \\
386 3000 \\
385 3000 \\
384 3000 \\
383 3000 \\
382 3000 \\
381 3000 \\
380 3000 \\
379 3000 \\
378 3000 \\
377 3000 \\
376 3000 \\
375 3000 \\
374 3000 \\
373 3000 \\
372 3000 \\
371 3000 \\
370 3000 \\
369 3000 \\
368 3000 \\
367 3000 \\
366 3000 \\
365 3000 \\
364 3000 \\
363 3000 \\
362 3000 \\
361 3000 \\
360 3000 \\
359 3000 \\
358 3000 \\
357 3000 \\
356 3000 \\
355 3000 \\
354 3000 \\
353 3000 \\
352 3000 \\
351 3000 \\
350 3000 \\
349 3000 \\
348 3000 \\
347 3000 \\
346 3000 \\
345 3000 \\
344 3000 \\
343 3000 \\
342 3000 \\
341 3000 \\
340 3000 \\
339 3000 \\
338 3000 \\
337 3000 \\
336 3000 \\
335 3000 \\
334 3000 \\
333 3000 \\
332 3000 \\
331 3000 \\
330 3000 \\
329 3000 \\
328 3000 \\
327 3000 \\
326 3000 \\
325 3000 \\
324 3000 \\
323 3000 \\
322 3000 \\
321 3000 \\
320 3000 \\
319 3000 \\
318 3000 \\
317 3000 \\
316 3000 \\
315 3000 \\
314 3000 \\
313 3000 \\
312 3000 \\
311 3000 \\
310 3000 \\
309 3000 \\
308 3000 \\
307 3000 \\
306 3000 \\
305 3000 \\
304 3000 \\
303 3000 \\
302 3000 \\
301 3000 \\
300 3000 \\
299 3000 \\
298 3000 \\
297 3000 \\
296 3000 \\
295 3000 \\
294 3000 \\
293 3000 \\
292 3000 \\
291 3000 \\
290 3000 \\
289 3000 \\
288 3000 \\
287 3000 \\
286 3000 \\
285 3000 \\
284 3000 \\
283 3000 \\
282 3000 \\
281 3000 \\
280 3000 \\
279 3000 \\
278 3000 \\
277 3000 \\
276 3000 \\
275 3000 \\
274 3000 \\
273 3000 \\
272 3000 \\
271 3000 \\
270 3000 \\
269 3000 \\
268 3000 \\
267 3000 \\
266 3000 \\
265 3000 \\
264 3000 \\
263 3000 \\
262 3000 \\
261 3000 \\
260 3000 \\
259 3000 \\
258 3000 \\
257 3000 \\
256 3000 \\
255 3000 \\
254 3000 \\
253 3000 \\
252 3000 \\
251 3000 \\
250 3000 \\
249 3000 \\
248 3000 \\
247 3000 \\
246 3000 \\
245 3000 \\
244 3000 \\
243 3000 \\
242 3000 \\
241 3000 \\
240 3000 \\
239 3000 \\
238 3000 \\
237 3000 \\
236 3000 \\
235 3000 \\
234 3000 \\
233 3000 \\
232 3000 \\
231 3000 \\
230 3000 \\
229 3000 \\
228 3000 \\
227 3000 \\
226 3000 \\
225 3000 \\
224 3000 \\
223 3000 \\
222 3000 \\
221 3000 \\
220 3000 \\
219 3000 \\
218 3000 \\
217 3000 \\
216 3000 \\
215 3000 \\
214 3000 \\
213 3000 \\
212 3000 \\
211 3000 \\
210 3000 \\
209 3000 \\
208 3000 \\
207 3000 \\
206 3000 \\
205 3000 \\
204 3000 \\
203 3000 \\
202 3000 \\
201 3000 \\
200 3000 \\
199 3000 \\
198 3000 \\
197 3000 \\
196 3000 \\
195 3000 \\
194 3000 \\
193 3000 \\
192 3000 \\
191 3000 \\
190 3000 \\
189 3000 \\
188 3000 \\
187 3000 \\
186 3000 \\
185 3000 \\
184 3000 \\
183 3000 \\
182 3000 \\
181 3000 \\
180 3000 \\
179 3000 \\
178 3000 \\
177 3000 \\
176 3000 \\
175 3000 \\
174 3000 \\
173 3000 \\
172 3000 \\
171 3000 \\
170 3000 \\
169 3000 \\
168 3000 \\
167 3000 \\
166 3000 \\
165 3000 \\
164 3000 \\
163 3000 \\
162 3000 \\
161 3000 \\
160 3000 \\
159 3000 \\
158 3000 \\
157 3000 \\
156 3000 \\
155 3000 \\
154 3000 \\
153 3000 \\
152 3000 \\
151 3000 \\
150 3000 \\
149 3000 \\
148 3000 \\
147 3000 \\
146 3000 \\
145 3000 \\
144 3000 \\
143 3000 \\
142 3000 \\
141 3000 \\
140 3000 \\
139 3000 \\
138 3000 \\
137 3000 \\
136 3000 \\
135 3000 \\
134 3000 \\
133 3000 \\
132 3000 \\
131 3000 \\
130 3000 \\
129 3000 \\
128 3000 \\
127 3000 \\
126 3000 \\
125 3000 \\
124 3000 \\
123 3000 \\
122 3000 \\
121 3000 \\
120 3000 \\
119 3000 \\
118 3000 \\
117 3000 \\
116 3000 \\
115 3000 \\
114 3000 \\
113 3000 \\
112 3000 \\
111 3000 \\
110 3000 \\
109 3000 \\
108 3000 \\
107 3000 \\
106 3000 \\
105 3000 \\
104 3000 \\
103 3000 \\
102 3000 \\
101 3000 \\
100 3000 \\
99 3000 \\
98 3000 \\
97 3000 \\
96 3000 \\
95 3000 \\
94 3000 \\
93 3000 \\
92 3000 \\
91 3000 \\
90 3000 \\
89 3000 \\
88 3000 \\
87 3000 \\
86 3000 \\
85 3000 \\
84 3000 \\
83 3000 \\
82 3000 \\
81 3000 \\
80 3000 \\
79 3000 \\
78 3000 \\
77 3000 \\
76 3000 \\
75 3000 \\
74 3000 \\
73 3000 \\
72 3000 \\
71 3000 \\
70 3000 \\
69 3000 \\
68 3000 \\
67 3000 \\
66 3000 \\
65 3000 \\
64 3000 \\
63 3000 \\
62 3000 \\
61 3000 \\
60 3000 \\
59 3000 \\
58 3000 \\
57 3000 \\
56 3000 \\
55 3000 \\
54 3000 \\
53 3000 \\
52 3000 \\
51 3000 \\
50 3000 \\
49 3000 \\
48 3000 \\
47 3000 \\
46 3000 \\
45 3000 \\
44 3000 \\
43 3000 \\
42 3000 \\
41 3000 \\
40 3000 \\
39 3000 \\
38 3000 \\
37 3000 \\
36 3000 \\
35 3000 \\
34 3000 \\
33 3000 \\
32 3000 \\
31 3000 \\
30 3000 \\
29 3000 \\
28 3000 \\
27 3000 \\
26 3000 \\
25 3000 \\
24 3000 \\
23 3000 \\
22 3000 \\
21 3000 \\
20 3000 \\
19 3000 \\
18 3000 \\
17 3000 \\
16 3000 \\
15 3000 \\
14 3000 \\
13 3000 \\
12 3000 \\
11 3000 \\
10 3000 \\
9 3000 \\
8 3000 \\
7 3000 \\
6 3000 \\
5 6 \\
4 6 \\
3 6 \\
2 6 \\
1 5 \\
};

\addplot [
color=cyan,
dotted,
line width=2.0pt
]
table{
1 5
2 7.89
3 7.78
4 8.55
5 39.18
6 69.98
7 159.08
8 190.13
9 311.03
10 458.13
11 609.16
12 699.72
13 756.41
14 846.12
15 847.59
16 905.91
17 907.69
18 937.24
19 938.86
20 1001.48
21 1089.6
22 1208.98
23 1240.92
24 1358.2
25 1386.85
26 1477.25
27 1534.77
28 1565.01
29 1565.94
30 1595.91
31 1625.81
32 1686.4
33 1687.1
34 1777.06
35 1866.08
36 1955.3
37 2013.97
38 2013.81
39 2014.66
40 2014.1
41 2045.2
42 2135.56
43 2133.83
44 2136.95
45 2164.22
46 2224.34
47 2285.25
48 2315.56
49 2346.01
50 2374.19
51 2403.58
52 2435.51
53 2522.04
54 2554
55 2581.69
56 2581.59
57 2581.57
58 2582.39
59 2582.35
60 2582.9
61 2581.55
62 2582.42
63 2581.78
64 2584.89
65 2613.37
66 2614.57
67 2671.93
68 2672.13
69 2703.68
70 2731.99
71 2731.93
72 2732.18
73 2734.55
74 2762.32
75 2791.26
76 2820.82
77 2820.78
78 2821
79 2851.24
80 2880.32
81 2880.38
82 2880.57
83 2880.67
84 2880.38
85 2880.43
86 2888.18
87 2910.19
88 2910.27
89 2910.25
90 2910.25
91 2910.53
92 2910.71
93 2911.08
94 2911.66
95 2940.12
96 2940.16
97 2940.33
98 2940.14
99 2940.34
100 2940.15
101 2940.18
102 2940.13
103 2940.12
104 2940.2
105 2940.27
106 2940.17
107 2940.3
108 2940.3
109 2940.13
110 2940.31
111 2940.13
112 2940.3
113 2940.23
114 2940.48
115 2940.15
116 2940.14
117 2940.17
118 2940.18
119 2940.7
120 2940.74
121 2970.06
122 2970.06
123 2970.06
124 2970.06
125 2970.06
126 2970.06
127 2970.07
128 2970.06
129 2970.06
130 2970.06
131 2970.06
132 2970.06
133 2970.06
134 2970.06
135 2970.06
136 2970.06
137 2970.06
138 2970.06
139 2970.06
140 2970.06
141 2970.06
142 2970.06
143 2970.06
144 2970.06
145 2970.06
146 2970.06
147 2970.06
148 2970.06
149 2970.06
150 2970.06
151 2970.06
152 2970.06
153 2970.06
154 2970.06
155 2970.06
156 2970.07
157 2970.07
158 2970.06
159 2970.06
160 2970.07
161 2970.06
162 2970.07
163 2970.06
164 2970.06
165 2970.06
166 2970.06
167 2970.07
168 2970.06
169 2970.06
170 2970.06
171 2970.06
172 2970.06
173 2970.06
174 2970.06
175 2970.06
176 2970.06
177 2970.07
178 2970.06
179 2970.06
180 2970.06
181 2970.06
182 2970.06
183 2970.06
184 2970.06
185 2970.06
186 2970.06
187 2970.06
188 2970.06
189 2970.06
190 2970.06
191 2970.06
192 2970.06
193 2970.06
194 2970.06
195 2970.06
196 2970.06
197 2970.06
198 2970.06
199 2970.06
200 2970.06
201 2970.06
202 2970.06
203 2970.07
204 2970.06
205 2970.06
206 2970.07
207 2970.07
208 2970.06
209 2970.06
210 2970.06
211 2970.07
212 2970.06
213 2970.06
214 2970.06
215 2970.07
216 2970.06
217 2970.07
218 2970.07
219 2970.06
220 2970.06
221 2970.06
222 2970.06
223 2970.06
224 2970.06
225 2970.06
226 2970.06
227 2970.06
228 2970.06
229 2970.06
230 2970.05
231 2970.06
232 2970.06
233 2970.06
234 2970.06
235 2970.06
236 2970.06
237 2970.06
238 2970.07
239 2970.06
240 2970.05
241 2970.06
242 2970.06
243 2970.06
244 2970.06
245 2970.07
246 2970.06
247 2970.06
248 2970.06
249 2970.06
250 2970.06
251 2970.06
252 2970.06
253 2970.06
254 2970.07
255 2970.06
256 2970.06
257 2970.06
258 2970.06
259 2970.06
260 2970.06
261 2970.06
262 2970.06
263 2970.06
264 2970.07
265 2970.06
266 2970.06
267 2970.06
268 2970.06
269 2970.06
270 2970.06
271 2970.06
272 2970.06
273 2970.06
274 2970.06
275 2970.06
276 2970.06
277 2970.06
278 2970.06
279 2970.06
280 2970.06
281 2970.06
282 2970.06
283 2970.07
284 2970.06
285 2970.06
286 2970.06
287 2970.06
288 2970.06
289 2970.06
290 2970.07
291 2970.07
292 2970.06
293 2970.07
294 2970.06
295 2970.06
296 2970.06
297 2970.06
298 2970.06
299 2970.06
300 2970.06
301 2970.06
302 2970.06
303 2970.06
304 2970.06
305 2970.06
306 2970.06
307 2970.06
308 2970.07
309 2970.06
310 2970.06
311 2970.06
312 2970.06
313 2970.06
314 2970.06
315 2970.06
316 2970.06
317 2970.07
318 2970.07
319 2970.06
320 2970.06
321 2970.07
322 2970.06
323 2970.06
324 2970.06
325 2970.06
326 2970.06
327 2970.06
328 2970.07
329 2970.07
330 2970.06
331 2970.06
332 2970.06
333 2970.06
334 2970.06
335 2970.07
336 2970.06
337 2970.06
338 2970.06
339 2970.06
340 2970.06
341 2970.06
342 2970.06
343 2970.07
344 2970.06
345 2970.06
346 2970.07
347 2970.06
348 2970.07
349 2970.07
350 2970.06
351 2970.06
352 2970.07
353 2970.06
354 2970.06
355 2970.06
356 2970.06
357 2970.06
358 2970.06
359 2970.06
360 2970.06
361 2970.06
362 2970.06
363 2970.06
364 2970.06
365 2970.06
366 2970.06
367 2970.06
368 2970.06
369 2970.06
370 2970.06
371 2970.06
372 2970.07
373 2970.06
374 2970.06
375 2970.06
376 2970.07
377 2970.06
378 2970.07
379 2970.07
380 2970.06
381 2970.06
382 2970.07
383 2970.06
384 2970.06
385 2970.06
386 2970.06
387 2970.06
388 2970.06
389 2970.06
390 2970.07
391 2970.06
392 2970.06
393 2970.06
394 2970.05
395 2970.07
396 2970.06
397 2970.06
398 2970.06
399 2970.06
400 2970.06
401 2970.06
402 2970.06
403 2970.06
404 2970.07
405 2970.07
406 2970.06
407 2970.06
408 2970.06
409 2970.08
410 2970.06
411 2970.06
412 2970.06
413 2970.06
414 2970.06
415 2970.07
416 2970.06
417 2970.07
418 2970.06
419 2970.06
420 2970.06
421 2970.06
422 2970.07
423 2970.06
424 2970.06
425 2970.06
426 2970.06
427 2970.07
428 2970.07
429 2970.06
430 2970.07
431 2970.07
432 2970.07
433 2970.07
434 2970.07
435 2970.06
436 2970.07
437 2970.07
438 2970.07
439 2970.06
440 2970.07
441 2970.07
442 2970.06
443 2970.06
444 2970.07
445 2970.06
446 2970.06
447 2970.07
448 2970.06
449 2970.06
450 2970.06
451 2970.07
452 2970.06
453 2970.06
454 2970.06
455 2970.07
456 2970.06
457 2970.06
458 2970.06
459 2970.06
460 2970.06
461 2970.06
462 2970.07
463 2970.06
464 2970.06
465 2970.06
466 2970.07
467 2970.06
468 2970.06
469 2970.06
470 2970.06
471 2970.06
472 2970.06
473 2970.07
474 2970.06
475 2970.07
476 2970.07
477 2970.07
478 2970.06
479 2970.07
480 2970.06
481 2970.06
482 2970.07
483 2970.08
484 2970.07
485 2970.06
486 2970.06
487 2970.07
488 2970.07
489 2970.06
490 2970.07
491 2970.07
492 2970.07
493 2970.06
494 2970.06
495 2970.06
496 2970.07
497 2970.06
498 2970.06
499 2970.07
500 2970.07
501 2970.07
502 2970.06
503 2970.08
504 2970.07
505 2970.06
506 2970.07
507 2970.06
508 2970.06
509 2970.07
510 2970.07
511 2970.07
512 2970.06
513 2970.07
514 2970.07
515 2970.07
516 2970.07
517 2970.06
518 2970.06
519 2970.06
520 2970.07
521 2970.07
522 2970.07
523 2970.07
524 2970.06
525 2970.07
526 2970.07
527 2970.06
528 2970.06
529 2970.07
530 2970.07
531 2970.06
532 2970.06
533 2970.06
534 2970.06
535 2970.06
536 2970.07
537 2970.06
538 2970.07
539 2970.08
540 2970.06
541 2970.06
542 2970.06
543 2970.07
544 2970.06
545 2970.07
546 2970.06
547 2970.06
548 2970.08
549 2970.08
550 2970.06
551 2970.06
552 2970.06
553 2970.07
554 2970.07
555 2970.07
556 2970.07
557 2970.07
558 2970.06
559 2970.08
560 2970.08
561 2970.06
562 2970.06
563 2970.06
564 2970.07
565 2970.06
566 2970.06
567 2970.06
568 2970.06
569 2970.06
570 2970.06
571 2970.06
572 2970.07
573 2970.07
574 2970.06
575 2970.07
576 2970.06
577 2970.08
578 2970.06
579 2970.06
580 2970.06
581 2970.07
582 2970.07
583 2970.07
584 2970.06
585 2970.07
586 2970.06
587 2970.07
588 2970.06
589 2970.07
590 2970.06
591 2970.06
592 2970.06
593 2970.07
594 2970.06
595 2970.07
596 2970.06
597 2970.07
598 2970.06
599 2970.07
600 2970.06
601 2970.07
602 2970.06
603 2970.07
604 2970.07
605 2970.07
606 2970.07
607 2970.06
608 2970.08
609 2970.07
610 2970.06
611 2970.06
612 2970.07
613 2970.06
614 2970.06
615 2970.07
616 2970.07
617 2970.06
618 2970.07
619 2970.07
620 2970.07
621 2970.07
622 2970.06
623 2970.07
624 2970.06
625 2970.07
626 2970.06
627 2970.07
628 2970.06
629 2970.06
630 2970.07
631 2970.08
632 2970.06
633 2970.07
634 2970.07
635 2970.07
636 2970.07
637 2970.06
638 2970.06
639 2970.06
640 2970.07
641 2970.07
642 2970.06
643 2970.07
644 2970.07
645 2970.06
646 2970.07
647 2970.06
648 2970.07
649 2970.06
650 2970.08
651 2970.06
652 2970.07
653 2970.06
654 2970.07
655 2970.07
656 2970.06
657 2970.07
658 2970.06
659 2970.07
660 2970.07
661 2970.07
662 2970.06
663 2970.08
664 2970.07
665 2970.07
666 2970.06
667 2970.07
668 2970.07
669 2970.07
670 2970.08
671 2970.07
672 2970.07
673 2970.07
674 2970.07
675 2970.07
676 2970.07
677 2970.07
678 2970.06
679 2970.07
680 2970.08
681 2970.07
682 2970.08
683 2970.06
684 2970.07
685 2970.07
686 2970.07
687 2970.06
688 2970.07
689 2970.06
690 2970.06
691 2970.07
692 2970.07
693 2970.07
694 2970.07
695 2970.07
696 2970.08
697 2970.09
698 2970.07
699 2970.07
700 2970.08
701 2970.07
702 2970.07
703 2970.09
704 2970.07
705 2970.08
706 2970.07
707 2970.07
708 2970.06
709 2970.06
710 2970.07
711 2970.08
712 2970.06
713 2970.07
714 2970.06
715 2970.07
716 2970.08
717 2970.06
718 2970.08
719 2970.07
720 2970.08
721 2970.07
722 2970.08
723 2970.08
724 2970.08
725 2970.09
726 2970.08
727 2970.06
728 2970.06
729 2970.09
730 2970.07
731 2970.07
732 2970.08
733 2970.08
734 2970.07
735 2970.07
736 2970.07
737 2970.08
738 2970.06
739 2970.09
740 2970.07
741 2970.07
742 2970.07
743 2970.07
744 2970.08
745 2970.08
746 2970.07
747 2970.09
748 2970.09
749 2970.07
750 2970.08
751 2970.09
752 2970.07
753 2970.08
754 2970.08
755 2970.07
756 2970.06
757 2970.06
758 2970.07
759 2970.07
760 2970.09
761 2970.08
762 2970.07
763 2970.07
764 2970.07
765 2970.08
766 2970.08
767 2970.07
768 2970.08
769 2970.07
770 2970.08
771 2970.06
772 2970.08
773 2970.1
774 2970.08
775 2970.07
776 2970.07
777 2970.09
778 2970.09
779 2970.1
780 2970.09
781 2970.09
782 2970.1
783 2970.07
784 2970.09
785 2970.08
786 2970.08
787 2970.08
788 2970.07
789 2970.09
790 2970.08
791 2970.08
792 2970.1
793 2970.08
794 2970.08
795 2970.09
796 2970.09
797 2970.1
798 2970.09
799 2970.09
800 2970.09
801 2970.08
802 2970.11
803 2970.08
804 2970.08
805 2970.09
806 2970.1
807 2970.08
808 2970.1
809 2970.07
810 2970.1
811 2970.08
812 2970.09
813 2970.08
814 2970.08
815 2970.09
816 2970.09
817 2970.08
818 2970.09
819 2970.08
820 2970.09
821 2970.11
822 2970.1
823 2970.1
824 2970.09
825 2970.09
826 2970.09
827 2970.12
828 2970.08
829 2970.1
830 2970.09
831 2970.1
832 2970.09
833 2970.12
834 2970.1
835 2970.09
836 2970.09
837 2970.1
838 2970.11
839 2970.1
840 2970.16
841 2970.1
842 2970.09
843 2970.1
844 2970.08
845 2970.11
846 2970.1
847 2970.08
848 2970.11
849 2970.23
850 2970.16
851 2970.14
852 2970.12
853 2970.15
854 2970.13
855 2970.13
856 2970.16
857 2970.47
858 2970.22
859 2971.44
860 2970.07
861 2970.13
862 2970.07
863 2970.76
864 2971.63
865 2970.16
866 2970.64
867 2970.37
868 3000
869 2974.39
870 2973.55
871 2995.5
872 3000
873 3000
874 3000
875 3000
876 3000
877 3000
878 3000
879 3000
880 3000
881 3000
882 3000
883 3000
884 3000
885 3000
886 3000
887 3000
888 3000
889 3000
890 3000
891 3000
892 3000
893 3000
894 3000
895 3000
896 3000
897 3000
898 3000
899 3000
900 3000
901 3000
902 3000
903 3000
904 3000
905 3000
906 3000
907 3000
908 3000
909 3000
910 3000
911 3000
912 3000
913 3000
914 3000
915 3000
916 3000
917 3000
918 3000
919 3000
920 3000
921 3000
922 3000
923 3000
924 3000
925 3000
926 3000
927 3000
928 3000
929 3000
930 3000
931 3000
932 3000
933 3000
934 3000
935 3000
936 3000
937 3000
938 3000
939 3000
940 3000
941 3000
942 3000
943 3000
944 3000
945 3000
946 3000
947 3000
948 3000
949 3000
950 3000
951 3000
952 3000
953 3000
954 3000
955 3000
956 3000
957 3000
958 3000
959 3000
960 3000
961 3000
962 3000
963 3000
964 3000
965 3000
966 3000
967 3000
968 3000
969 3000
970 3000
971 3000
972 3000
973 3000
974 3000
975 3000
976 3000
977 3000
978 3000
979 3000
980 3000
981 3000
982 3000
983 3000
984 3000
985 3000
986 3000
987 3000
988 3000
989 3000
990 3000
991 3000
992 3000
993 3000
994 3000
995 3000
996 3000
997 3000
998 3000
999 3000
1000 3000
};
%\addlegendentry{LBRL-LSTD};

\addplot [
color=cyan,
line width=0.0pt,
only marks,
mark=o,
mark options={scale=0.1},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,458.13) +- (0.0,212.946999486853)(20,1001.48) +- (0.0,279.796676640108)(30,1595.91) +- (0.0,297.347399231872)(40,2014.1) +- (0.0,280.148178503961)(50,2374.19) +- (0.0,242.072530681442)(100,2940.15) +- (0.0,83.5475672786606)(150,2970.06) +- (0.0,59.4074555304974)(200,2970.06) +- (0.0,59.4074555304974)(250,2970.06) +- (0.0,59.4074555304974)(300,2970.06) +- (0.0,59.4074555304974)(350,2970.06) +- (0.0,59.4074555304974)(400,2970.06) +- (0.0,59.4074555304974)(450,2970.06) +- (0.0,59.4074555304974)(500,2970.07) +- (0.0,59.3876133609815)(550,2970.06) +- (0.0,59.4074555304974)(600,2970.06) +- (0.0,59.4074555304974)(650,2970.08) +- (0.0,59.3677711914656)(700,2970.08) +- (0.0,59.3677711914656)(750,2970.08) +- (0.0,59.3677711914656)(800,2970.09) +- (0.0,59.3479290219498)(850,2970.16) +- (0.0,59.2090338353387)(900,3000) +- (0.0,0)(950,3000) +- (0.0,0)(1000,3000) +- (0.0,0)};

\addplot [fill=cyan,opacity=2.000000e-01,draw=cyan,forget plot] table{
1 5 
2 12 
3 11 
4 17 
5 19 
6 35 
7 3000 
8 3000 
9 3000 
10 3000 
11 3000 
12 3000 
13 3000 
14 3000 
15 3000 
16 3000 
17 3000 
18 3000 
19 3000 
20 3000 
21 3000 
22 3000 
23 3000 
24 3000 
25 3000 
26 3000 
27 3000 
28 3000 
29 3000 
30 3000 
31 3000 
32 3000 
33 3000 
34 3000 
35 3000 
36 3000 
37 3000 
38 3000 
39 3000 
40 3000 
41 3000 
42 3000 
43 3000 
44 3000 
45 3000 
46 3000 
47 3000 
48 3000 
49 3000 
50 3000 
51 3000 
52 3000 
53 3000 
54 3000 
55 3000 
56 3000 
57 3000 
58 3000 
59 3000 
60 3000 
61 3000 
62 3000 
63 3000 
64 3000 
65 3000 
66 3000 
67 3000 
68 3000 
69 3000 
70 3000 
71 3000 
72 3000 
73 3000 
74 3000 
75 3000 
76 3000 
77 3000 
78 3000 
79 3000 
80 3000 
81 3000 
82 3000 
83 3000 
84 3000 
85 3000 
86 3000 
87 3000 
88 3000 
89 3000 
90 3000 
91 3000 
92 3000 
93 3000 
94 3000 
95 3000 
96 3000 
97 3000 
98 3000 
99 3000 
100 3000 
101 3000 
102 3000 
103 3000 
104 3000 
105 3000 
106 3000 
107 3000 
108 3000 
109 3000 
110 3000 
111 3000 
112 3000 
113 3000 
114 3000 
115 3000 
116 3000 
117 3000 
118 3000 
119 3000 
120 3000 
121 3000 
122 3000 
123 3000 
124 3000 
125 3000 
126 3000 
127 3000 
128 3000 
129 3000 
130 3000 
131 3000 
132 3000 
133 3000 
134 3000 
135 3000 
136 3000 
137 3000 
138 3000 
139 3000 
140 3000 
141 3000 
142 3000 
143 3000 
144 3000 
145 3000 
146 3000 
147 3000 
148 3000 
149 3000 
150 3000 
151 3000 
152 3000 
153 3000 
154 3000 
155 3000 
156 3000 
157 3000 
158 3000 
159 3000 
160 3000 
161 3000 
162 3000 
163 3000 
164 3000 
165 3000 
166 3000 
167 3000 
168 3000 
169 3000 
170 3000 
171 3000 
172 3000 
173 3000 
174 3000 
175 3000 
176 3000 
177 3000 
178 3000 
179 3000 
180 3000 
181 3000 
182 3000 
183 3000 
184 3000 
185 3000 
186 3000 
187 3000 
188 3000 
189 3000 
190 3000 
191 3000 
192 3000 
193 3000 
194 3000 
195 3000 
196 3000 
197 3000 
198 3000 
199 3000 
200 3000 
201 3000 
202 3000 
203 3000 
204 3000 
205 3000 
206 3000 
207 3000 
208 3000 
209 3000 
210 3000 
211 3000 
212 3000 
213 3000 
214 3000 
215 3000 
216 3000 
217 3000 
218 3000 
219 3000 
220 3000 
221 3000 
222 3000 
223 3000 
224 3000 
225 3000 
226 3000 
227 3000 
228 3000 
229 3000 
230 3000 
231 3000 
232 3000 
233 3000 
234 3000 
235 3000 
236 3000 
237 3000 
238 3000 
239 3000 
240 3000 
241 3000 
242 3000 
243 3000 
244 3000 
245 3000 
246 3000 
247 3000 
248 3000 
249 3000 
250 3000 
251 3000 
252 3000 
253 3000 
254 3000 
255 3000 
256 3000 
257 3000 
258 3000 
259 3000 
260 3000 
261 3000 
262 3000 
263 3000 
264 3000 
265 3000 
266 3000 
267 3000 
268 3000 
269 3000 
270 3000 
271 3000 
272 3000 
273 3000 
274 3000 
275 3000 
276 3000 
277 3000 
278 3000 
279 3000 
280 3000 
281 3000 
282 3000 
283 3000 
284 3000 
285 3000 
286 3000 
287 3000 
288 3000 
289 3000 
290 3000 
291 3000 
292 3000 
293 3000 
294 3000 
295 3000 
296 3000 
297 3000 
298 3000 
299 3000 
300 3000 
301 3000 
302 3000 
303 3000 
304 3000 
305 3000 
306 3000 
307 3000 
308 3000 
309 3000 
310 3000 
311 3000 
312 3000 
313 3000 
314 3000 
315 3000 
316 3000 
317 3000 
318 3000 
319 3000 
320 3000 
321 3000 
322 3000 
323 3000 
324 3000 
325 3000 
326 3000 
327 3000 
328 3000 
329 3000 
330 3000 
331 3000 
332 3000 
333 3000 
334 3000 
335 3000 
336 3000 
337 3000 
338 3000 
339 3000 
340 3000 
341 3000 
342 3000 
343 3000 
344 3000 
345 3000 
346 3000 
347 3000 
348 3000 
349 3000 
350 3000 
351 3000 
352 3000 
353 3000 
354 3000 
355 3000 
356 3000 
357 3000 
358 3000 
359 3000 
360 3000 
361 3000 
362 3000 
363 3000 
364 3000 
365 3000 
366 3000 
367 3000 
368 3000 
369 3000 
370 3000 
371 3000 
372 3000 
373 3000 
374 3000 
375 3000 
376 3000 
377 3000 
378 3000 
379 3000 
380 3000 
381 3000 
382 3000 
383 3000 
384 3000 
385 3000 
386 3000 
387 3000 
388 3000 
389 3000 
390 3000 
391 3000 
392 3000 
393 3000 
394 3000 
395 3000 
396 3000 
397 3000 
398 3000 
399 3000 
400 3000 
401 3000 
402 3000 
403 3000 
404 3000 
405 3000 
406 3000 
407 3000 
408 3000 
409 3000 
410 3000 
411 3000 
412 3000 
413 3000 
414 3000 
415 3000 
416 3000 
417 3000 
418 3000 
419 3000 
420 3000 
421 3000 
422 3000 
423 3000 
424 3000 
425 3000 
426 3000 
427 3000 
428 3000 
429 3000 
430 3000 
431 3000 
432 3000 
433 3000 
434 3000 
435 3000 
436 3000 
437 3000 
438 3000 
439 3000 
440 3000 
441 3000 
442 3000 
443 3000 
444 3000 
445 3000 
446 3000 
447 3000 
448 3000 
449 3000 
450 3000 
451 3000 
452 3000 
453 3000 
454 3000 
455 3000 
456 3000 
457 3000 
458 3000 
459 3000 
460 3000 
461 3000 
462 3000 
463 3000 
464 3000 
465 3000 
466 3000 
467 3000 
468 3000 
469 3000 
470 3000 
471 3000 
472 3000 
473 3000 
474 3000 
475 3000 
476 3000 
477 3000 
478 3000 
479 3000 
480 3000 
481 3000 
482 3000 
483 3000 
484 3000 
485 3000 
486 3000 
487 3000 
488 3000 
489 3000 
490 3000 
491 3000 
492 3000 
493 3000 
494 3000 
495 3000 
496 3000 
497 3000 
498 3000 
499 3000 
500 3000 
501 3000 
502 3000 
503 3000 
504 3000 
505 3000 
506 3000 
507 3000 
508 3000 
509 3000 
510 3000 
511 3000 
512 3000 
513 3000 
514 3000 
515 3000 
516 3000 
517 3000 
518 3000 
519 3000 
520 3000 
521 3000 
522 3000 
523 3000 
524 3000 
525 3000 
526 3000 
527 3000 
528 3000 
529 3000 
530 3000 
531 3000 
532 3000 
533 3000 
534 3000 
535 3000 
536 3000 
537 3000 
538 3000 
539 3000 
540 3000 
541 3000 
542 3000 
543 3000 
544 3000 
545 3000 
546 3000 
547 3000 
548 3000 
549 3000 
550 3000 
551 3000 
552 3000 
553 3000 
554 3000 
555 3000 
556 3000 
557 3000 
558 3000 
559 3000 
560 3000 
561 3000 
562 3000 
563 3000 
564 3000 
565 3000 
566 3000 
567 3000 
568 3000 
569 3000 
570 3000 
571 3000 
572 3000 
573 3000 
574 3000 
575 3000 
576 3000 
577 3000 
578 3000 
579 3000 
580 3000 
581 3000 
582 3000 
583 3000 
584 3000 
585 3000 
586 3000 
587 3000 
588 3000 
589 3000 
590 3000 
591 3000 
592 3000 
593 3000 
594 3000 
595 3000 
596 3000 
597 3000 
598 3000 
599 3000 
600 3000 
601 3000 
602 3000 
603 3000 
604 3000 
605 3000 
606 3000 
607 3000 
608 3000 
609 3000 
610 3000 
611 3000 
612 3000 
613 3000 
614 3000 
615 3000 
616 3000 
617 3000 
618 3000 
619 3000 
620 3000 
621 3000 
622 3000 
623 3000 
624 3000 
625 3000 
626 3000 
627 3000 
628 3000 
629 3000 
630 3000 
631 3000 
632 3000 
633 3000 
634 3000 
635 3000 
636 3000 
637 3000 
638 3000 
639 3000 
640 3000 
641 3000 
642 3000 
643 3000 
644 3000 
645 3000 
646 3000 
647 3000 
648 3000 
649 3000 
650 3000 
651 3000 
652 3000 
653 3000 
654 3000 
655 3000 
656 3000 
657 3000 
658 3000 
659 3000 
660 3000 
661 3000 
662 3000 
663 3000 
664 3000 
665 3000 
666 3000 
667 3000 
668 3000 
669 3000 
670 3000 
671 3000 
672 3000 
673 3000 
674 3000 
675 3000 
676 3000 
677 3000 
678 3000 
679 3000 
680 3000 
681 3000 
682 3000 
683 3000 
684 3000 
685 3000 
686 3000 
687 3000 
688 3000 
689 3000 
690 3000 
691 3000 
692 3000 
693 3000 
694 3000 
695 3000 
696 3000 
697 3000 
698 3000 
699 3000 
700 3000 
701 3000 
702 3000 
703 3000 
704 3000 
705 3000 
706 3000 
707 3000 
708 3000 
709 3000 
710 3000 
711 3000 
712 3000 
713 3000 
714 3000 
715 3000 
716 3000 
717 3000 
718 3000 
719 3000 
720 3000 
721 3000 
722 3000 
723 3000 
724 3000 
725 3000 
726 3000 
727 3000 
728 3000 
729 3000 
730 3000 
731 3000 
732 3000 
733 3000 
734 3000 
735 3000 
736 3000 
737 3000 
738 3000 
739 3000 
740 3000 
741 3000 
742 3000 
743 3000 
744 3000 
745 3000 
746 3000 
747 3000 
748 3000 
749 3000 
750 3000 
751 3000 
752 3000 
753 3000 
754 3000 
755 3000 
756 3000 
757 3000 
758 3000 
759 3000 
760 3000 
761 3000 
762 3000 
763 3000 
764 3000 
765 3000 
766 3000 
767 3000 
768 3000 
769 3000 
770 3000 
771 3000 
772 3000 
773 3000 
774 3000 
775 3000 
776 3000 
777 3000 
778 3000 
779 3000 
780 3000 
781 3000 
782 3000 
783 3000 
784 3000 
785 3000 
786 3000 
787 3000 
788 3000 
789 3000 
790 3000 
791 3000 
792 3000 
793 3000 
794 3000 
795 3000 
796 3000 
797 3000 
798 3000 
799 3000 
800 3000 
801 3000 
802 3000 
803 3000 
804 3000 
805 3000 
806 3000 
807 3000 
808 3000 
809 3000 
810 3000 
811 3000 
812 3000 
813 3000 
814 3000 
815 3000 
816 3000 
817 3000 
818 3000 
819 3000 
820 3000 
821 3000 
822 3000 
823 3000 
824 3000 
825 3000 
826 3000 
827 3000 
828 3000 
829 3000 
830 3000 
831 3000 
832 3000 
833 3000 
834 3000 
835 3000 
836 3000 
837 3000 
838 3000 
839 3000 
840 3000 
841 3000 
842 3000 
843 3000 
844 3000 
845 3000 
846 3000 
847 3000 
848 3000 
849 3000 
850 3000 
851 3000 
852 3000 
853 3000 
854 3000 
855 3000 
856 3000 
857 3000 
858 3000 
859 3000 
860 3000 
861 3000 
862 3000 
863 3000 
864 3000 
865 3000 
866 3000 
867 3000 
868 3000 
869 3000 
870 3000 
871 3000 
872 3000 
873 3000 
874 3000 
875 3000 
876 3000 
877 3000 
878 3000 
879 3000 
880 3000 
881 3000 
882 3000 
883 3000 
884 3000 
885 3000 
886 3000 
887 3000 
888 3000 
889 3000 
890 3000 
891 3000 
892 3000 
893 3000 
894 3000 
895 3000 
896 3000 
897 3000 
898 3000 
899 3000 
900 3000 
901 3000 
902 3000 
903 3000 
904 3000 
905 3000 
906 3000 
907 3000 
908 3000 
909 3000 
910 3000 
911 3000 
912 3000 
913 3000 
914 3000 
915 3000 
916 3000 
917 3000 
918 3000 
919 3000 
920 3000 
921 3000 
922 3000 
923 3000 
924 3000 
925 3000 
926 3000 
927 3000 
928 3000 
929 3000 
930 3000 
931 3000 
932 3000 
933 3000 
934 3000 
935 3000 
936 3000 
937 3000 
938 3000 
939 3000 
940 3000 
941 3000 
942 3000 
943 3000 
944 3000 
945 3000 
946 3000 
947 3000 
948 3000 
949 3000 
950 3000 
951 3000 
952 3000 
953 3000 
954 3000 
955 3000 
956 3000 
957 3000 
958 3000 
959 3000 
960 3000 
961 3000 
962 3000 
963 3000 
964 3000 
965 3000 
966 3000 
967 3000 
968 3000 
969 3000 
970 3000 
971 3000 
972 3000 
973 3000 
974 3000 
975 3000 
976 3000 
977 3000 
978 3000 
979 3000 
980 3000 
981 3000 
982 3000 
983 3000 
984 3000 
985 3000 
986 3000 
987 3000 
988 3000 
989 3000 
990 3000 
991 3000 
992 3000 
993 3000 
994 3000 
995 3000 
996 3000 
997 3000 
998 3000 
999 3000 
1000 3000 
1000 3000 
999 3000 
998 3000 
997 3000 
996 3000 
995 3000 
994 3000 
993 3000 
992 3000 
991 3000 
990 3000 
989 3000 
988 3000 
987 3000 
986 3000 
985 3000 
984 3000 
983 3000 
982 3000 
981 3000 
980 3000 
979 3000 
978 3000 
977 3000 
976 3000 
975 3000 
974 3000 
973 3000 
972 3000 
971 3000 
970 3000 
969 3000 
968 3000 
967 3000 
966 3000 
965 3000 
964 3000 
963 3000 
962 3000 
961 3000 
960 3000 
959 3000 
958 3000 
957 3000 
956 3000 
955 3000 
954 3000 
953 3000 
952 3000 
951 3000 
950 3000 
949 3000 
948 3000 
947 3000 
946 3000 
945 3000 
944 3000 
943 3000 
942 3000 
941 3000 
940 3000 
939 3000 
938 3000 
937 3000 
936 3000 
935 3000 
934 3000 
933 3000 
932 3000 
931 3000 
930 3000 
929 3000 
928 3000 
927 3000 
926 3000 
925 3000 
924 3000 
923 3000 
922 3000 
921 3000 
920 3000 
919 3000 
918 3000 
917 3000 
916 3000 
915 3000 
914 3000 
913 3000 
912 3000 
911 3000 
910 3000 
909 3000 
908 3000 
907 3000 
906 3000 
905 3000 
904 3000 
903 3000 
902 3000 
901 3000 
900 3000 
899 3000 
898 3000 
897 3000 
896 3000 
895 3000 
894 3000 
893 3000 
892 3000 
891 3000 
890 3000 
889 3000 
888 3000 
887 3000 
886 3000 
885 3000 
884 3000 
883 3000 
882 3000 
881 3000 
880 3000 
879 3000 
878 3000 
877 3000 
876 3000 
875 3000 
874 3000 
873 3000 
872 3000 
871 3000 
870 3000 
869 3000 
868 3000 
867 3000 
866 3000 
865 3000 
864 3000 
863 3000 
862 3000 
861 3000 
860 3000 
859 3000 
858 3000 
857 3000 
856 3000 
855 3000 
854 3000 
853 3000 
852 3000 
851 3000 
850 3000 
849 3000 
848 3000 
847 3000 
846 3000 
845 3000 
844 3000 
843 3000 
842 3000 
841 3000 
840 3000 
839 3000 
838 3000 
837 3000 
836 3000 
835 3000 
834 3000 
833 3000 
832 3000 
831 3000 
830 3000 
829 3000 
828 3000 
827 3000 
826 3000 
825 3000 
824 3000 
823 3000 
822 3000 
821 3000 
820 3000 
819 3000 
818 3000 
817 3000 
816 3000 
815 3000 
814 3000 
813 3000 
812 3000 
811 3000 
810 3000 
809 3000 
808 3000 
807 3000 
806 3000 
805 3000 
804 3000 
803 3000 
802 3000 
801 3000 
800 3000 
799 3000 
798 3000 
797 3000 
796 3000 
795 3000 
794 3000 
793 3000 
792 3000 
791 3000 
790 3000 
789 3000 
788 3000 
787 3000 
786 3000 
785 3000 
784 3000 
783 3000 
782 3000 
781 3000 
780 3000 
779 3000 
778 3000 
777 3000 
776 3000 
775 3000 
774 3000 
773 3000 
772 3000 
771 3000 
770 3000 
769 3000 
768 3000 
767 3000 
766 3000 
765 3000 
764 3000 
763 3000 
762 3000 
761 3000 
760 3000 
759 3000 
758 3000 
757 3000 
756 3000 
755 3000 
754 3000 
753 3000 
752 3000 
751 3000 
750 3000 
749 3000 
748 3000 
747 3000 
746 3000 
745 3000 
744 3000 
743 3000 
742 3000 
741 3000 
740 3000 
739 3000 
738 3000 
737 3000 
736 3000 
735 3000 
734 3000 
733 3000 
732 3000 
731 3000 
730 3000 
729 3000 
728 3000 
727 3000 
726 3000 
725 3000 
724 3000 
723 3000 
722 3000 
721 3000 
720 3000 
719 3000 
718 3000 
717 3000 
716 3000 
715 3000 
714 3000 
713 3000 
712 3000 
711 3000 
710 3000 
709 3000 
708 3000 
707 3000 
706 3000 
705 3000 
704 3000 
703 3000 
702 3000 
701 3000 
700 3000 
699 3000 
698 3000 
697 3000 
696 3000 
695 3000 
694 3000 
693 3000 
692 3000 
691 3000 
690 3000 
689 3000 
688 3000 
687 3000 
686 3000 
685 3000 
684 3000 
683 3000 
682 3000 
681 3000 
680 3000 
679 3000 
678 3000 
677 3000 
676 3000 
675 3000 
674 3000 
673 3000 
672 3000 
671 3000 
670 3000 
669 3000 
668 3000 
667 3000 
666 3000 
665 3000 
664 3000 
663 3000 
662 3000 
661 3000 
660 3000 
659 3000 
658 3000 
657 3000 
656 3000 
655 3000 
654 3000 
653 3000 
652 3000 
651 3000 
650 3000 
649 3000 
648 3000 
647 3000 
646 3000 
645 3000 
644 3000 
643 3000 
642 3000 
641 3000 
640 3000 
639 3000 
638 3000 
637 3000 
636 3000 
635 3000 
634 3000 
633 3000 
632 3000 
631 3000 
630 3000 
629 3000 
628 3000 
627 3000 
626 3000 
625 3000 
624 3000 
623 3000 
622 3000 
621 3000 
620 3000 
619 3000 
618 3000 
617 3000 
616 3000 
615 3000 
614 3000 
613 3000 
612 3000 
611 3000 
610 3000 
609 3000 
608 3000 
607 3000 
606 3000 
605 3000 
604 3000 
603 3000 
602 3000 
601 3000 
600 3000 
599 3000 
598 3000 
597 3000 
596 3000 
595 3000 
594 3000 
593 3000 
592 3000 
591 3000 
590 3000 
589 3000 
588 3000 
587 3000 
586 3000 
585 3000 
584 3000 
583 3000 
582 3000 
581 3000 
580 3000 
579 3000 
578 3000 
577 3000 
576 3000 
575 3000 
574 3000 
573 3000 
572 3000 
571 3000 
570 3000 
569 3000 
568 3000 
567 3000 
566 3000 
565 3000 
564 3000 
563 3000 
562 3000 
561 3000 
560 3000 
559 3000 
558 3000 
557 3000 
556 3000 
555 3000 
554 3000 
553 3000 
552 3000 
551 3000 
550 3000 
549 3000 
548 3000 
547 3000 
546 3000 
545 3000 
544 3000 
543 3000 
542 3000 
541 3000 
540 3000 
539 3000 
538 3000 
537 3000 
536 3000 
535 3000 
534 3000 
533 3000 
532 3000 
531 3000 
530 3000 
529 3000 
528 3000 
527 3000 
526 3000 
525 3000 
524 3000 
523 3000 
522 3000 
521 3000 
520 3000 
519 3000 
518 3000 
517 3000 
516 3000 
515 3000 
514 3000 
513 3000 
512 3000 
511 3000 
510 3000 
509 3000 
508 3000 
507 3000 
506 3000 
505 3000 
504 3000 
503 3000 
502 3000 
501 3000 
500 3000 
499 3000 
498 3000 
497 3000 
496 3000 
495 3000 
494 3000 
493 3000 
492 3000 
491 3000 
490 3000 
489 3000 
488 3000 
487 3000 
486 3000 
485 3000 
484 3000 
483 3000 
482 3000 
481 3000 
480 3000 
479 3000 
478 3000 
477 3000 
476 3000 
475 3000 
474 3000 
473 3000 
472 3000 
471 3000 
470 3000 
469 3000 
468 3000 
467 3000 
466 3000 
465 3000 
464 3000 
463 3000 
462 3000 
461 3000 
460 3000 
459 3000 
458 3000 
457 3000 
456 3000 
455 3000 
454 3000 
453 3000 
452 3000 
451 3000 
450 3000 
449 3000 
448 3000 
447 3000 
446 3000 
445 3000 
444 3000 
443 3000 
442 3000 
441 3000 
440 3000 
439 3000 
438 3000 
437 3000 
436 3000 
435 3000 
434 3000 
433 3000 
432 3000 
431 3000 
430 3000 
429 3000 
428 3000 
427 3000 
426 3000 
425 3000 
424 3000 
423 3000 
422 3000 
421 3000 
420 3000 
419 3000 
418 3000 
417 3000 
416 3000 
415 3000 
414 3000 
413 3000 
412 3000 
411 3000 
410 3000 
409 3000 
408 3000 
407 3000 
406 3000 
405 3000 
404 3000 
403 3000 
402 3000 
401 3000 
400 3000 
399 3000 
398 3000 
397 3000 
396 3000 
395 3000 
394 3000 
393 3000 
392 3000 
391 3000 
390 3000 
389 3000 
388 3000 
387 3000 
386 3000 
385 3000 
384 3000 
383 3000 
382 3000 
381 3000 
380 3000 
379 3000 
378 3000 
377 3000 
376 3000 
375 3000 
374 3000 
373 3000 
372 3000 
371 3000 
370 3000 
369 3000 
368 3000 
367 3000 
366 3000 
365 3000 
364 3000 
363 3000 
362 3000 
361 3000 
360 3000 
359 3000 
358 3000 
357 3000 
356 3000 
355 3000 
354 3000 
353 3000 
352 3000 
351 3000 
350 3000 
349 3000 
348 3000 
347 3000 
346 3000 
345 3000 
344 3000 
343 3000 
342 3000 
341 3000 
340 3000 
339 3000 
338 3000 
337 3000 
336 3000 
335 3000 
334 3000 
333 3000 
332 3000 
331 3000 
330 3000 
329 3000 
328 3000 
327 3000 
326 3000 
325 3000 
324 3000 
323 3000 
322 3000 
321 3000 
320 3000 
319 3000 
318 3000 
317 3000 
316 3000 
315 3000 
314 3000 
313 3000 
312 3000 
311 3000 
310 3000 
309 3000 
308 3000 
307 3000 
306 3000 
305 3000 
304 3000 
303 3000 
302 3000 
301 3000 
300 3000 
299 3000 
298 3000 
297 3000 
296 3000 
295 3000 
294 3000 
293 3000 
292 3000 
291 3000 
290 3000 
289 3000 
288 3000 
287 3000 
286 3000 
285 3000 
284 3000 
283 3000 
282 3000 
281 3000 
280 3000 
279 3000 
278 3000 
277 3000 
276 3000 
275 3000 
274 3000 
273 3000 
272 3000 
271 3000 
270 3000 
269 3000 
268 3000 
267 3000 
266 3000 
265 3000 
264 3000 
263 3000 
262 3000 
261 3000 
260 3000 
259 3000 
258 3000 
257 3000 
256 3000 
255 3000 
254 3000 
253 3000 
252 3000 
251 3000 
250 3000 
249 3000 
248 3000 
247 3000 
246 3000 
245 3000 
244 3000 
243 3000 
242 3000 
241 3000 
240 3000 
239 3000 
238 3000 
237 3000 
236 3000 
235 3000 
234 3000 
233 3000 
232 3000 
231 3000 
230 3000 
229 3000 
228 3000 
227 3000 
226 3000 
225 3000 
224 3000 
223 3000 
222 3000 
221 3000 
220 3000 
219 3000 
218 3000 
217 3000 
216 3000 
215 3000 
214 3000 
213 3000 
212 3000 
211 3000 
210 3000 
209 3000 
208 3000 
207 3000 
206 3000 
205 3000 
204 3000 
203 3000 
202 3000 
201 3000 
200 3000 
199 3000 
198 3000 
197 3000 
196 3000 
195 3000 
194 3000 
193 3000 
192 3000 
191 3000 
190 3000 
189 3000 
188 3000 
187 3000 
186 3000 
185 3000 
184 3000 
183 3000 
182 3000 
181 3000 
180 3000 
179 3000 
178 3000 
177 3000 
176 3000 
175 3000 
174 3000 
173 3000 
172 3000 
171 3000 
170 3000 
169 3000 
168 3000 
167 3000 
166 3000 
165 3000 
164 3000 
163 3000 
162 3000 
161 3000 
160 3000 
159 3000 
158 3000 
157 3000 
156 3000 
155 3000 
154 3000 
153 3000 
152 3000 
151 3000 
150 3000 
149 3000 
148 3000 
147 3000 
146 3000 
145 3000 
144 3000 
143 3000 
142 3000 
141 3000 
140 3000 
139 3000 
138 3000 
137 3000 
136 3000 
135 3000 
134 3000 
133 3000 
132 3000 
131 3000 
130 3000 
129 3000 
128 3000 
127 3000 
126 3000 
125 3000 
124 3000 
123 3000 
122 3000 
121 3000 
120 3000 
119 3000 
118 3000 
117 3000 
116 3000 
115 3000 
114 3000 
113 3000 
112 3000 
111 3000 
110 3000 
109 3000 
108 3000 
107 3000 
106 3000 
105 3000 
104 3000 
103 3000 
102 3000 
101 3000 
100 3000 
99 3000 
98 3000 
97 3000 
96 3000 
95 3000 
94 3000 
93 3000 
92 3000 
91 3000 
90 3000 
89 3000 
88 3000 
87 3000 
86 3000 
85 3000 
84 3000 
83 3000 
82 3000 
81 3000 
80 3000 
79 60 
78 16 
77 23 
76 18 
75 26 
74 10 
73 16 
72 8 
71 11 
70 20 
69 8 
68 11 
67 9 
66 7 
65 9 
64 8 
63 7 
62 7 
61 7 
60 7 
59 8 
58 7 
57 6 
56 8 
55 8 
54 7 
53 7 
52 6 
51 7 
50 6 
49 7 
48 6 
47 6 
46 6 
45 6 
44 6 
43 6 
42 6 
41 6 
40 6 
39 6 
38 6 
37 6 
36 6 
35 6 
34 6 
33 6 
32 6 
31 6 
30 6 
29 6 
28 6 
27 6 
26 6 
25 6 
24 6 
23 6 
22 6 
21 6 
20 6 
19 6 
18 6 
17 6 
16 6 
15 6 
14 5 
13 5 
12 5 
11 5 
10 5 
9 5 
8 5 
7 5 
6 5 
5 5 
4 5 
3 5 
2 6 
1 5 
};
%\addlegendentry{LBRL-LSTD (90\% Percentile)};

\addplot [
color=red,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
1 7.53\\
2 8.6\\
3 8.56\\
4 8.89\\
5 8.57\\
6 9.26\\
7 9.11\\
8 9.96\\
9 9.64\\
10 10.24\\
11 10.54\\
12 10.7\\
13 10.78\\
14 11.25\\
15 11.57\\
16 11.49\\
17 12.12\\
18 13.07\\
19 13.63\\
20 14.07\\
21 13.67\\
22 15\\
23 15.45\\
24 15.44\\
25 15.91\\
26 16.98\\
27 18.26\\
28 19.44\\
29 19.8\\
30 20.85\\
31 29.3\\
32 57.85\\
33 59.24\\
34 91.2\\
35 129.5\\
36 157.64\\
37 268.79\\
38 455.88\\
39 456.43\\
40 539.66\\
41 724.04\\
42 850.89\\
43 891.89\\
44 1010.57\\
45 1221.97\\
46 1434.96\\
47 1595.63\\
48 1706.39\\
49 1897.02\\
50 1870.27\\
51 1971.44\\
52 2128.09\\
53 2176.35\\
54 2296.14\\
55 2338.47\\
56 2328.03\\
57 2424.15\\
58 2426.14\\
59 2468.1\\
60 2456.72\\
61 2515.21\\
62 2544.46\\
63 2545.88\\
64 2588.27\\
65 2603.78\\
66 2614.26\\
67 2643.44\\
68 2647.19\\
69 2644.04\\
70 2643.46\\
71 2644.01\\
72 2645.49\\
73 2651.35\\
74 2653.4\\
75 2643.75\\
76 2645.39\\
77 2644.73\\
78 2647.01\\
79 2677.48\\
80 2651.9\\
81 2678.21\\
82 2656.35\\
83 2644.9\\
84 2691.9\\
85 2684.11\\
86 2666.8\\
87 2658.11\\
88 2705.4\\
89 2724.61\\
90 2703.75\\
91 2715.83\\
92 2703.18\\
93 2702.77\\
94 2681.48\\
95 2702.34\\
96 2733.18\\
97 2703.45\\
98 2674.61\\
99 2733.23\\
100 2703.06\\
101 2702.87\\
102 2705.26\\
103 2732.42\\
104 2702.91\\
105 2733.4\\
106 2734.28\\
107 2733.95\\
108 2732.5\\
109 2733.99\\
110 2732.56\\
111 2732.73\\
112 2705.27\\
113 2676.05\\
114 2706.35\\
115 2732.95\\
116 2703.93\\
117 2736.98\\
118 2734.86\\
119 2703.74\\
120 2703.84\\
121 2733.38\\
122 2704.52\\
123 2676.35\\
124 2704.71\\
125 2737.98\\
126 2715.77\\
127 2783.23\\
128 2739.44\\
129 2770.65\\
130 2791.43\\
131 2770.45\\
132 2746.88\\
133 2734.53\\
134 2703.52\\
135 2755.29\\
136 2782.91\\
137 2727.37\\
138 2746.58\\
139 2747.18\\
140 2761.95\\
141 2761.51\\
142 2752.34\\
143 2740.27\\
144 2751.79\\
145 2776.87\\
146 2738.43\\
147 2762.52\\
148 2735.11\\
149 2761.55\\
150 2732.17\\
151 2778.61\\
152 2766.22\\
153 2762\\
154 2737.05\\
155 2735.27\\
156 2737.62\\
157 2773.74\\
158 2733.84\\
159 2761.69\\
160 2791.44\\
161 2791.6\\
162 2750.32\\
163 2791.48\\
164 2746.2\\
165 2761.66\\
166 2735.26\\
167 2770.18\\
168 2737.9\\
169 2791.65\\
170 2744.22\\
171 2733.77\\
172 2791.53\\
173 2761.73\\
174 2762.06\\
175 2768.06\\
176 2790.22\\
177 2753.95\\
178 2791.36\\
179 2791.84\\
180 2762\\
181 2792.02\\
182 2742.85\\
183 2762.28\\
184 2791.57\\
185 2791.9\\
186 2761.62\\
187 2791.62\\
188 2761.7\\
189 2752.28\\
190 2791.92\\
191 2760.56\\
192 2772.75\\
193 2784.46\\
194 2762.35\\
195 2791.7\\
196 2791.7\\
197 2766.1\\
198 2761.86\\
199 2792.05\\
200 2734.82\\
201 2791.64\\
202 2745.15\\
203 2791.71\\
204 2791.95\\
205 2784.61\\
206 2780.63\\
207 2791.67\\
208 2767.9\\
209 2791.96\\
210 2791.62\\
211 2793.52\\
212 2792.31\\
213 2781.64\\
214 2779.12\\
215 2792.31\\
216 2786.68\\
217 2779.74\\
218 2780.56\\
219 2762.13\\
220 2793.11\\
221 2773.23\\
222 2793.93\\
223 2791.46\\
224 2791.45\\
225 2793.05\\
226 2793.46\\
227 2792.8\\
228 2779.42\\
229 2779.74\\
230 2795.4\\
231 2791.54\\
232 2772.49\\
233 2793.08\\
234 2792.84\\
235 2761.54\\
236 2792.65\\
237 2792.67\\
238 2792.08\\
239 2792.21\\
240 2792.81\\
241 2796.27\\
242 2794.54\\
243 2770.43\\
244 2796.55\\
245 2800.77\\
246 2797.36\\
247 2821.16\\
248 2821.05\\
249 2821.19\\
250 2821.06\\
251 2821.11\\
252 2800.17\\
253 2821.19\\
254 2806.32\\
255 2821.13\\
256 2812.1\\
257 2821.07\\
258 2821.21\\
259 2821.08\\
260 2820.98\\
261 2795.96\\
262 2821.12\\
263 2770.5\\
264 2821\\
265 2821.13\\
266 2807.92\\
267 2821.08\\
268 2791.38\\
269 2821.2\\
270 2821.17\\
271 2796.56\\
272 2808.68\\
273 2821.26\\
274 2821.12\\
275 2821.15\\
276 2821.13\\
277 2816.67\\
278 2821.13\\
279 2804.38\\
280 2821.02\\
281 2821.21\\
282 2821.11\\
283 2791.2\\
284 2821.08\\
285 2821.11\\
286 2821.06\\
287 2821.21\\
288 2806.23\\
289 2821.1\\
290 2821.19\\
291 2821.14\\
292 2821.17\\
293 2779.21\\
294 2821.22\\
295 2821.1\\
296 2821.13\\
297 2821.11\\
298 2821.22\\
299 2821.21\\
300 2821.15\\
301 2808.83\\
302 2821.17\\
303 2791.38\\
304 2821.07\\
305 2821.07\\
306 2821.15\\
307 2821.11\\
308 2791.27\\
309 2821.21\\
310 2821.19\\
311 2821.1\\
312 2821.11\\
313 2791.34\\
314 2795.97\\
315 2821.09\\
316 2817.43\\
317 2821.01\\
318 2818.49\\
319 2821.03\\
320 2821.16\\
321 2821.13\\
322 2821.12\\
323 2810.2\\
324 2821.15\\
325 2791.24\\
326 2821.01\\
327 2791.28\\
328 2821.05\\
329 2821.1\\
330 2821.32\\
331 2821.08\\
332 2791.44\\
333 2821.08\\
334 2813.69\\
335 2791.28\\
336 2821.27\\
337 2821.12\\
338 2791.4\\
339 2821.33\\
340 2791.58\\
341 2821.17\\
342 2821.09\\
343 2791.29\\
344 2741.42\\
345 2791.46\\
346 2761.36\\
347 2791.24\\
348 2791.52\\
349 2821.18\\
350 2793.12\\
351 2791.15\\
352 2821.12\\
353 2821.11\\
354 2799.74\\
355 2791.32\\
356 2821.18\\
357 2761.46\\
358 2821.14\\
359 2791.23\\
360 2761.52\\
361 2779.43\\
362 2821.24\\
363 2821.12\\
364 2791.32\\
365 2821.15\\
366 2764.7\\
367 2813.07\\
368 2791.44\\
369 2805.02\\
370 2731.69\\
371 2779.09\\
372 2770.76\\
373 2791.26\\
374 2791.3\\
375 2821.1\\
376 2821.14\\
377 2821.18\\
378 2821.04\\
379 2821.07\\
380 2791.27\\
381 2821.15\\
382 2791.37\\
383 2791.27\\
384 2761.35\\
385 2821.17\\
386 2785.96\\
387 2821.24\\
388 2791.23\\
389 2791.22\\
390 2821.32\\
391 2821.21\\
392 2761.41\\
393 2791.18\\
394 2820.21\\
395 2761.63\\
396 2821.11\\
397 2796.7\\
398 2821.24\\
399 2821.11\\
400 2821.12\\
401 2821.36\\
402 2821.17\\
403 2765.91\\
404 2821.2\\
405 2791.38\\
406 2820.97\\
407 2791.55\\
408 2791.65\\
409 2761.52\\
410 2821.21\\
411 2814.89\\
412 2783.95\\
413 2791.38\\
414 2800.11\\
415 2821.3\\
416 2813.75\\
417 2791.33\\
418 2801.62\\
419 2821.09\\
420 2771.97\\
421 2799.1\\
422 2791.41\\
423 2821.46\\
424 2821.13\\
425 2768.42\\
426 2821.3\\
427 2821.36\\
428 2821.18\\
429 2821.41\\
430 2821.13\\
431 2790.73\\
432 2789.62\\
433 2791.34\\
434 2791.42\\
435 2821.02\\
436 2761.74\\
437 2784.22\\
438 2821.09\\
439 2761.77\\
440 2797.6\\
441 2761.45\\
442 2821.1\\
443 2791.32\\
444 2821.07\\
445 2791.26\\
446 2821.26\\
447 2791.24\\
448 2817.32\\
449 2774.27\\
450 2805.94\\
451 2821.28\\
452 2792.43\\
453 2791.42\\
454 2821.15\\
455 2817.75\\
456 2821.27\\
457 2791.37\\
458 2807.52\\
459 2791.3\\
460 2821.1\\
461 2821.05\\
462 2791.57\\
463 2821.27\\
464 2807.5\\
465 2821.16\\
466 2792.8\\
467 2821.1\\
468 2821.12\\
469 2791.44\\
470 2782.99\\
471 2820.58\\
472 2821.37\\
473 2787.1\\
474 2791.4\\
475 2791.61\\
476 2791.22\\
477 2821.26\\
478 2821.18\\
479 2770.66\\
480 2745.06\\
481 2791.33\\
482 2777.37\\
483 2821.1\\
484 2817.41\\
485 2796.29\\
486 2800.53\\
487 2791.37\\
488 2809.04\\
489 2743.66\\
490 2821.21\\
491 2791.32\\
492 2750.07\\
493 2805.11\\
494 2821.07\\
495 2821.21\\
496 2821.1\\
497 2809.44\\
498 2778.75\\
499 2772.61\\
500 2821.26\\
501 2795.34\\
502 2761.48\\
503 2821.19\\
504 2782.97\\
505 2815.46\\
506 2821.22\\
507 2791.44\\
508 2806.73\\
509 2743.5\\
510 2806.83\\
511 2792.39\\
512 2789.24\\
513 2811.23\\
514 2805.11\\
515 2796.54\\
516 2794.55\\
517 2790.01\\
518 2806.45\\
519 2821.11\\
520 2812.34\\
521 2791.3\\
522 2821.18\\
523 2806.25\\
524 2799.25\\
525 2821.27\\
526 2815.63\\
527 2814.71\\
528 2821.11\\
529 2764.41\\
530 2791.6\\
531 2798.06\\
532 2726.77\\
533 2821.09\\
534 2771.73\\
535 2767.82\\
536 2794.54\\
537 2784.21\\
538 2797.65\\
539 2792.45\\
540 2821.12\\
541 2762.78\\
542 2793.26\\
543 2821.19\\
544 2821.19\\
545 2821.1\\
546 2792.09\\
547 2799.61\\
548 2766.75\\
549 2752.18\\
550 2814.21\\
551 2793.65\\
552 2773.35\\
553 2821.1\\
554 2795.09\\
555 2759.45\\
556 2805.22\\
557 2821.31\\
558 2785.8\\
559 2796.13\\
560 2791.65\\
561 2789.48\\
562 2770.29\\
563 2769.24\\
564 2810.71\\
565 2809.69\\
566 2821.32\\
567 2821.58\\
568 2765.49\\
569 2752.53\\
570 2816.46\\
571 2796.57\\
572 2821.11\\
573 2818.17\\
574 2821.45\\
575 2791.55\\
576 2769.99\\
577 2792.48\\
578 2775.55\\
579 2821.6\\
580 2821.3\\
581 2791.52\\
582 2772.06\\
583 2776.35\\
584 2791.96\\
585 2781.57\\
586 2797.49\\
587 2744.78\\
588 2818.29\\
589 2776.3\\
590 2808.37\\
591 2811.61\\
592 2767.96\\
593 2799.19\\
594 2773.44\\
595 2809.83\\
596 2821.25\\
597 2782.99\\
598 2821.36\\
599 2800.79\\
600 2782.48\\
601 2791.22\\
602 2791.28\\
603 2765.38\\
604 2774.05\\
605 2821.21\\
606 2821.24\\
607 2821.26\\
608 2821.22\\
609 2821.39\\
610 2768.7\\
611 2777.49\\
612 2791.86\\
613 2764.56\\
614 2821.36\\
615 2810.87\\
616 2795.77\\
617 2798.21\\
618 2753.85\\
619 2766.31\\
620 2791.38\\
621 2803.33\\
622 2791.76\\
623 2821.33\\
624 2776.67\\
625 2800.81\\
626 2791.6\\
627 2799.06\\
628 2821.42\\
629 2788.75\\
630 2780.78\\
631 2809.4\\
632 2821.43\\
633 2787.1\\
634 2743.45\\
635 2772.51\\
636 2791.51\\
637 2808.2\\
638 2823.5\\
639 2821.44\\
640 2798.03\\
641 2824.15\\
642 2850.98\\
643 2840.03\\
644 2851.22\\
645 2805.33\\
646 2843.22\\
647 2804.2\\
648 2783.28\\
649 2808.15\\
650 2851.04\\
651 2792.6\\
652 2821.11\\
653 2799.99\\
654 2832.96\\
655 2851.69\\
656 2829.94\\
657 2850.95\\
658 2822.13\\
659 2851.4\\
660 2831.49\\
661 2844.92\\
662 2851.18\\
663 2821.87\\
664 2792.74\\
665 2851.05\\
666 2844.09\\
667 2821.94\\
668 2803.94\\
669 2852.12\\
670 2849.88\\
671 2848.69\\
672 2825.51\\
673 2837.59\\
674 2831.06\\
675 2822.32\\
676 2840.47\\
677 2851.83\\
678 2851.7\\
679 2851.07\\
680 2851.64\\
681 2777.53\\
682 2821.12\\
683 2851.68\\
684 2829.36\\
685 2851.03\\
686 2797.81\\
687 2821.14\\
688 2816.79\\
689 2797\\
690 2822.74\\
691 2850.95\\
692 2850.93\\
693 2809.1\\
694 2851.2\\
695 2835.39\\
696 2852.33\\
697 2850.24\\
698 2809.11\\
699 2763.01\\
700 2824.74\\
701 2851.53\\
702 2798.2\\
703 2786.25\\
704 2807.44\\
705 2851.41\\
706 2836.8\\
707 2837.84\\
708 2851.2\\
709 2851.08\\
710 2827.58\\
711 2796.6\\
712 2813.1\\
713 2825.89\\
714 2790.61\\
715 2851.19\\
716 2793.06\\
717 2850.81\\
718 2822.78\\
719 2799.82\\
720 2851.91\\
721 2836.25\\
722 2796.28\\
723 2850.9\\
724 2851.12\\
725 2835.98\\
726 2851.36\\
727 2793\\
728 2850.98\\
729 2820.6\\
730 2840.01\\
731 2830.93\\
732 2821.29\\
733 2824.07\\
734 2824.42\\
735 2852.21\\
736 2853.07\\
737 2821.16\\
738 2849.81\\
739 2776.37\\
740 2852.58\\
741 2821.53\\
742 2851.9\\
743 2824.46\\
744 2851.12\\
745 2778.54\\
746 2851.09\\
747 2829.32\\
748 2851.67\\
749 2851.15\\
750 2823.69\\
751 2850.98\\
752 2814.75\\
753 2851.15\\
754 2847.31\\
755 2849.8\\
756 2850.91\\
757 2837.55\\
758 2841.57\\
759 2851.2\\
760 2851.02\\
761 2812.02\\
762 2805.86\\
763 2796.43\\
764 2817.3\\
765 2851.81\\
766 2792.09\\
767 2851.02\\
768 2829.25\\
769 2850.29\\
770 2851.21\\
771 2806.35\\
772 2802.84\\
773 2830.3\\
774 2851.66\\
775 2851.21\\
776 2847.63\\
777 2841.07\\
778 2851.66\\
779 2821.35\\
780 2836.71\\
781 2835.53\\
782 2851.42\\
783 2851.54\\
784 2837.98\\
785 2792.02\\
786 2798.92\\
787 2801.65\\
788 2851\\
789 2835.83\\
790 2834.27\\
791 2787.7\\
792 2829.7\\
793 2812.11\\
794 2851.69\\
795 2851.74\\
796 2851.02\\
797 2783.15\\
798 2841.77\\
799 2851.53\\
800 2799.98\\
801 2826.59\\
802 2831.1\\
803 2794.71\\
804 2775.37\\
805 2824.21\\
806 2841.12\\
807 2844.66\\
808 2843.31\\
809 2831.55\\
810 2825.38\\
811 2844.71\\
812 2825.54\\
813 2851.22\\
814 2851.24\\
815 2822.4\\
816 2831.88\\
817 2851.84\\
818 2822.32\\
819 2803.27\\
820 2824.23\\
821 2852.03\\
822 2851.01\\
823 2814.58\\
824 2824.86\\
825 2827.62\\
826 2841.44\\
827 2792.44\\
828 2805.06\\
829 2797.23\\
830 2826.39\\
831 2825.94\\
832 2830.51\\
833 2829.31\\
834 2849.34\\
835 2837.35\\
836 2818.39\\
837 2777.42\\
838 2809.74\\
839 2806.3\\
840 2822.91\\
841 2824.85\\
842 2796.87\\
843 2851.3\\
844 2792.95\\
845 2822.04\\
846 2851.7\\
847 2827.43\\
848 2796.85\\
849 2819.53\\
850 2827.24\\
851 2827.35\\
852 2831.12\\
853 2825.62\\
854 2810.68\\
855 2851.44\\
856 2851.35\\
857 2794.22\\
858 2852.47\\
859 2810.73\\
860 2851.47\\
861 2837.41\\
862 2831.04\\
863 2836.1\\
864 2838.5\\
865 2823.23\\
866 2813\\
867 2877.96\\
868 2880.79\\
869 2849.35\\
870 2880.91\\
871 2814.93\\
872 2867.78\\
873 2847.47\\
874 2880.87\\
875 2849.46\\
876 2858.42\\
877 2850.64\\
878 2860.39\\
879 2854.81\\
880 2880.9\\
881 2831.46\\
882 2880.98\\
883 2880.96\\
884 2876.45\\
885 2851.12\\
886 2815.99\\
887 2880.82\\
888 2874.35\\
889 2848.17\\
890 2881.02\\
891 2843.29\\
892 2880.87\\
893 2831.53\\
894 2832.14\\
895 2880.83\\
896 2807.56\\
897 2872\\
898 2815.09\\
899 2845.28\\
900 2866.61\\
901 2881.03\\
902 2880.93\\
903 2858.5\\
904 2856.76\\
905 2874.26\\
906 2848.63\\
907 2873.48\\
908 2881.12\\
909 2852.38\\
910 2861.16\\
911 2850.09\\
912 2848.33\\
913 2852.5\\
914 2830.56\\
915 2806.74\\
916 2828.96\\
917 2881.13\\
918 2807.71\\
919 2805.79\\
920 2840.36\\
921 2853.26\\
922 2864.52\\
923 2881\\
924 2844.82\\
925 2841.81\\
926 2834.17\\
927 2813.87\\
928 2861.41\\
929 2868.64\\
930 2842.35\\
931 2850.1\\
932 2857.77\\
933 2860.81\\
934 2861.05\\
935 2866.54\\
936 2829.96\\
937 2864.03\\
938 2847.17\\
939 2830.93\\
940 2833.96\\
941 2861.86\\
942 2876.03\\
943 2823.32\\
944 2881.14\\
945 2849.16\\
946 2821.41\\
947 2800.17\\
948 2814.25\\
949 2812.17\\
950 2860.17\\
951 2807.79\\
952 2820.72\\
953 2812.99\\
954 2815.38\\
955 2834.63\\
956 2875.75\\
957 2854.1\\
958 2842.08\\
959 2854.95\\
960 2828.71\\
961 2844.73\\
962 2825.29\\
963 2845.1\\
964 2847.85\\
965 2816.4\\
966 2858.09\\
967 2884.57\\
968 2890.23\\
969 2862.08\\
970 2859.72\\
971 2848.61\\
972 2846.52\\
973 2835.59\\
974 2844.15\\
975 2882.26\\
976 2867.98\\
977 2867.92\\
978 2834.91\\
979 2906.32\\
980 2902.73\\
981 2831.14\\
982 2852.83\\
983 2857.98\\
984 2858.58\\
985 2873.06\\
986 2882.97\\
987 2870.21\\
988 2831.99\\
989 2907.39\\
990 2905.22\\
991 2877.76\\
992 2866.05\\
993 2887.69\\
994 2813.25\\
995 2887.77\\
996 2891.01\\
997 2907.29\\
998 2819.11\\
999 2903.16\\
1000 2877.3\\
};
\addplot [
color=red,
line width=1.5pt,
only marks,
mark=asterisk,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,10.24) +- (0.0,0.539632730218974)(20,14.07) +- (0.0,1.41497954653497)(30,20.85) +- (0.0,2.94878980448043)(40,539.66) +- (0.0,215.699560119438)(50,1870.27) +- (0.0,282.09980318159)(60,2456.72) +- (0.0,226.212327141633)(70,2643.46) +- (0.0,192.54902950144)(80,2651.9) +- (0.0,188.394856043959)(90,2703.75) +- (0.0,177.243690756854)(100,2703.06) +- (0.0,177.653552851972)(100,2703.06) +- (0.0,177.653552851972)(150,2732.17) +- (0.0,169.837680459384)(200,2734.82) +- (0.0,168.234656907713)(250,2821.06) +- (0.0,141.243276470409)(300,2821.15) +- (0.0,141.172283831635)(350,2793.12) +- (0.0,150.410358996991)(400,2821.12) +- (0.0,141.195792658294)(450,2805.94) +- (0.0,143.618916220766)(500,2821.26) +- (0.0,141.085543616492)(550,2814.21) +- (0.0,141.513407101061)(600,2782.48) +- (0.0,151.783198702705)(650,2851.04) +- (0.0,129.484741195393)(700,2824.74) +- (0.0,138.444627319872)(750,2823.69) +- (0.0,138.501170676619)(800,2799.98) +- (0.0,145.893926831438)(850,2827.24) +- (0.0,136.707877930707)(900,2866.61) +- (0.0,117.129614966665)(950,2860.17) +- (0.0,122.579980567345)(1000,2877.3) +- (0.0,112.883203691447)};

\addplot[solid,fill=red,opacity=2.000000e-01,draw=red,forget plot]
table[row sep=crcr]{
x y\\
1 11 \\
2 14 \\
3 13 \\
4 15 \\
5 13 \\
6 14 \\
7 13 \\
8 17 \\
9 15 \\
10 16 \\
11 16 \\
12 18 \\
13 18 \\
14 17 \\
15 21 \\
16 20 \\
17 22 \\
18 25 \\
19 26 \\
20 25 \\
21 24 \\
22 29 \\
23 29 \\
24 33 \\
25 35 \\
26 33 \\
27 39 \\
28 43 \\
29 38 \\
30 47 \\
31 82 \\
32 82 \\
33 101 \\
34 179 \\
35 324 \\
36 293 \\
37 3000 \\
38 3000 \\
39 3000 \\
40 3000 \\
41 3000 \\
42 3000 \\
43 3000 \\
44 3000 \\
45 3000 \\
46 3000 \\
47 3000 \\
48 3000 \\
49 3000 \\
50 3000 \\
51 3000 \\
52 3000 \\
53 3000 \\
54 3000 \\
55 3000 \\
56 3000 \\
57 3000 \\
58 3000 \\
59 3000 \\
60 3000 \\
61 3000 \\
62 3000 \\
63 3000 \\
64 3000 \\
65 3000 \\
66 3000 \\
67 3000 \\
68 3000 \\
69 3000 \\
70 3000 \\
71 3000 \\
72 3000 \\
73 3000 \\
74 3000 \\
75 3000 \\
76 3000 \\
77 3000 \\
78 3000 \\
79 3000 \\
80 3000 \\
81 3000 \\
82 3000 \\
83 3000 \\
84 3000 \\
85 3000 \\
86 3000 \\
87 3000 \\
88 3000 \\
89 3000 \\
90 3000 \\
91 3000 \\
92 3000 \\
93 3000 \\
94 3000 \\
95 3000 \\
96 3000 \\
97 3000 \\
98 3000 \\
99 3000 \\
100 3000 \\
101 3000 \\
102 3000 \\
103 3000 \\
104 3000 \\
105 3000 \\
106 3000 \\
107 3000 \\
108 3000 \\
109 3000 \\
110 3000 \\
111 3000 \\
112 3000 \\
113 3000 \\
114 3000 \\
115 3000 \\
116 3000 \\
117 3000 \\
118 3000 \\
119 3000 \\
120 3000 \\
121 3000 \\
122 3000 \\
123 3000 \\
124 3000 \\
125 3000 \\
126 3000 \\
127 3000 \\
128 3000 \\
129 3000 \\
130 3000 \\
131 3000 \\
132 3000 \\
133 3000 \\
134 3000 \\
135 3000 \\
136 3000 \\
137 3000 \\
138 3000 \\
139 3000 \\
140 3000 \\
141 3000 \\
142 3000 \\
143 3000 \\
144 3000 \\
145 3000 \\
146 3000 \\
147 3000 \\
148 3000 \\
149 3000 \\
150 3000 \\
151 3000 \\
152 3000 \\
153 3000 \\
154 3000 \\
155 3000 \\
156 3000 \\
157 3000 \\
158 3000 \\
159 3000 \\
160 3000 \\
161 3000 \\
162 3000 \\
163 3000 \\
164 3000 \\
165 3000 \\
166 3000 \\
167 3000 \\
168 3000 \\
169 3000 \\
170 3000 \\
171 3000 \\
172 3000 \\
173 3000 \\
174 3000 \\
175 3000 \\
176 3000 \\
177 3000 \\
178 3000 \\
179 3000 \\
180 3000 \\
181 3000 \\
182 3000 \\
183 3000 \\
184 3000 \\
185 3000 \\
186 3000 \\
187 3000 \\
188 3000 \\
189 3000 \\
190 3000 \\
191 3000 \\
192 3000 \\
193 3000 \\
194 3000 \\
195 3000 \\
196 3000 \\
197 3000 \\
198 3000 \\
199 3000 \\
200 3000 \\
201 3000 \\
202 3000 \\
203 3000 \\
204 3000 \\
205 3000 \\
206 3000 \\
207 3000 \\
208 3000 \\
209 3000 \\
210 3000 \\
211 3000 \\
212 3000 \\
213 3000 \\
214 3000 \\
215 3000 \\
216 3000 \\
217 3000 \\
218 3000 \\
219 3000 \\
220 3000 \\
221 3000 \\
222 3000 \\
223 3000 \\
224 3000 \\
225 3000 \\
226 3000 \\
227 3000 \\
228 3000 \\
229 3000 \\
230 3000 \\
231 3000 \\
232 3000 \\
233 3000 \\
234 3000 \\
235 3000 \\
236 3000 \\
237 3000 \\
238 3000 \\
239 3000 \\
240 3000 \\
241 3000 \\
242 3000 \\
243 3000 \\
244 3000 \\
245 3000 \\
246 3000 \\
247 3000 \\
248 3000 \\
249 3000 \\
250 3000 \\
251 3000 \\
252 3000 \\
253 3000 \\
254 3000 \\
255 3000 \\
256 3000 \\
257 3000 \\
258 3000 \\
259 3000 \\
260 3000 \\
261 3000 \\
262 3000 \\
263 3000 \\
264 3000 \\
265 3000 \\
266 3000 \\
267 3000 \\
268 3000 \\
269 3000 \\
270 3000 \\
271 3000 \\
272 3000 \\
273 3000 \\
274 3000 \\
275 3000 \\
276 3000 \\
277 3000 \\
278 3000 \\
279 3000 \\
280 3000 \\
281 3000 \\
282 3000 \\
283 3000 \\
284 3000 \\
285 3000 \\
286 3000 \\
287 3000 \\
288 3000 \\
289 3000 \\
290 3000 \\
291 3000 \\
292 3000 \\
293 3000 \\
294 3000 \\
295 3000 \\
296 3000 \\
297 3000 \\
298 3000 \\
299 3000 \\
300 3000 \\
301 3000 \\
302 3000 \\
303 3000 \\
304 3000 \\
305 3000 \\
306 3000 \\
307 3000 \\
308 3000 \\
309 3000 \\
310 3000 \\
311 3000 \\
312 3000 \\
313 3000 \\
314 3000 \\
315 3000 \\
316 3000 \\
317 3000 \\
318 3000 \\
319 3000 \\
320 3000 \\
321 3000 \\
322 3000 \\
323 3000 \\
324 3000 \\
325 3000 \\
326 3000 \\
327 3000 \\
328 3000 \\
329 3000 \\
330 3000 \\
331 3000 \\
332 3000 \\
333 3000 \\
334 3000 \\
335 3000 \\
336 3000 \\
337 3000 \\
338 3000 \\
339 3000 \\
340 3000 \\
341 3000 \\
342 3000 \\
343 3000 \\
344 3000 \\
345 3000 \\
346 3000 \\
347 3000 \\
348 3000 \\
349 3000 \\
350 3000 \\
351 3000 \\
352 3000 \\
353 3000 \\
354 3000 \\
355 3000 \\
356 3000 \\
357 3000 \\
358 3000 \\
359 3000 \\
360 3000 \\
361 3000 \\
362 3000 \\
363 3000 \\
364 3000 \\
365 3000 \\
366 3000 \\
367 3000 \\
368 3000 \\
369 3000 \\
370 3000 \\
371 3000 \\
372 3000 \\
373 3000 \\
374 3000 \\
375 3000 \\
376 3000 \\
377 3000 \\
378 3000 \\
379 3000 \\
380 3000 \\
381 3000 \\
382 3000 \\
383 3000 \\
384 3000 \\
385 3000 \\
386 3000 \\
387 3000 \\
388 3000 \\
389 3000 \\
390 3000 \\
391 3000 \\
392 3000 \\
393 3000 \\
394 3000 \\
395 3000 \\
396 3000 \\
397 3000 \\
398 3000 \\
399 3000 \\
400 3000 \\
401 3000 \\
402 3000 \\
403 3000 \\
404 3000 \\
405 3000 \\
406 3000 \\
407 3000 \\
408 3000 \\
409 3000 \\
410 3000 \\
411 3000 \\
412 3000 \\
413 3000 \\
414 3000 \\
415 3000 \\
416 3000 \\
417 3000 \\
418 3000 \\
419 3000 \\
420 3000 \\
421 3000 \\
422 3000 \\
423 3000 \\
424 3000 \\
425 3000 \\
426 3000 \\
427 3000 \\
428 3000 \\
429 3000 \\
430 3000 \\
431 3000 \\
432 3000 \\
433 3000 \\
434 3000 \\
435 3000 \\
436 3000 \\
437 3000 \\
438 3000 \\
439 3000 \\
440 3000 \\
441 3000 \\
442 3000 \\
443 3000 \\
444 3000 \\
445 3000 \\
446 3000 \\
447 3000 \\
448 3000 \\
449 3000 \\
450 3000 \\
451 3000 \\
452 3000 \\
453 3000 \\
454 3000 \\
455 3000 \\
456 3000 \\
457 3000 \\
458 3000 \\
459 3000 \\
460 3000 \\
461 3000 \\
462 3000 \\
463 3000 \\
464 3000 \\
465 3000 \\
466 3000 \\
467 3000 \\
468 3000 \\
469 3000 \\
470 3000 \\
471 3000 \\
472 3000 \\
473 3000 \\
474 3000 \\
475 3000 \\
476 3000 \\
477 3000 \\
478 3000 \\
479 3000 \\
480 3000 \\
481 3000 \\
482 3000 \\
483 3000 \\
484 3000 \\
485 3000 \\
486 3000 \\
487 3000 \\
488 3000 \\
489 3000 \\
490 3000 \\
491 3000 \\
492 3000 \\
493 3000 \\
494 3000 \\
495 3000 \\
496 3000 \\
497 3000 \\
498 3000 \\
499 3000 \\
500 3000 \\
501 3000 \\
502 3000 \\
503 3000 \\
504 3000 \\
505 3000 \\
506 3000 \\
507 3000 \\
508 3000 \\
509 3000 \\
510 3000 \\
511 3000 \\
512 3000 \\
513 3000 \\
514 3000 \\
515 3000 \\
516 3000 \\
517 3000 \\
518 3000 \\
519 3000 \\
520 3000 \\
521 3000 \\
522 3000 \\
523 3000 \\
524 3000 \\
525 3000 \\
526 3000 \\
527 3000 \\
528 3000 \\
529 3000 \\
530 3000 \\
531 3000 \\
532 3000 \\
533 3000 \\
534 3000 \\
535 3000 \\
536 3000 \\
537 3000 \\
538 3000 \\
539 3000 \\
540 3000 \\
541 3000 \\
542 3000 \\
543 3000 \\
544 3000 \\
545 3000 \\
546 3000 \\
547 3000 \\
548 3000 \\
549 3000 \\
550 3000 \\
551 3000 \\
552 3000 \\
553 3000 \\
554 3000 \\
555 3000 \\
556 3000 \\
557 3000 \\
558 3000 \\
559 3000 \\
560 3000 \\
561 3000 \\
562 3000 \\
563 3000 \\
564 3000 \\
565 3000 \\
566 3000 \\
567 3000 \\
568 3000 \\
569 3000 \\
570 3000 \\
571 3000 \\
572 3000 \\
573 3000 \\
574 3000 \\
575 3000 \\
576 3000 \\
577 3000 \\
578 3000 \\
579 3000 \\
580 3000 \\
581 3000 \\
582 3000 \\
583 3000 \\
584 3000 \\
585 3000 \\
586 3000 \\
587 3000 \\
588 3000 \\
589 3000 \\
590 3000 \\
591 3000 \\
592 3000 \\
593 3000 \\
594 3000 \\
595 3000 \\
596 3000 \\
597 3000 \\
598 3000 \\
599 3000 \\
600 3000 \\
601 3000 \\
602 3000 \\
603 3000 \\
604 3000 \\
605 3000 \\
606 3000 \\
607 3000 \\
608 3000 \\
609 3000 \\
610 3000 \\
611 3000 \\
612 3000 \\
613 3000 \\
614 3000 \\
615 3000 \\
616 3000 \\
617 3000 \\
618 3000 \\
619 3000 \\
620 3000 \\
621 3000 \\
622 3000 \\
623 3000 \\
624 3000 \\
625 3000 \\
626 3000 \\
627 3000 \\
628 3000 \\
629 3000 \\
630 3000 \\
631 3000 \\
632 3000 \\
633 3000 \\
634 3000 \\
635 3000 \\
636 3000 \\
637 3000 \\
638 3000 \\
639 3000 \\
640 3000 \\
641 3000 \\
642 3000 \\
643 3000 \\
644 3000 \\
645 3000 \\
646 3000 \\
647 3000 \\
648 3000 \\
649 3000 \\
650 3000 \\
651 3000 \\
652 3000 \\
653 3000 \\
654 3000 \\
655 3000 \\
656 3000 \\
657 3000 \\
658 3000 \\
659 3000 \\
660 3000 \\
661 3000 \\
662 3000 \\
663 3000 \\
664 3000 \\
665 3000 \\
666 3000 \\
667 3000 \\
668 3000 \\
669 3000 \\
670 3000 \\
671 3000 \\
672 3000 \\
673 3000 \\
674 3000 \\
675 3000 \\
676 3000 \\
677 3000 \\
678 3000 \\
679 3000 \\
680 3000 \\
681 3000 \\
682 3000 \\
683 3000 \\
684 3000 \\
685 3000 \\
686 3000 \\
687 3000 \\
688 3000 \\
689 3000 \\
690 3000 \\
691 3000 \\
692 3000 \\
693 3000 \\
694 3000 \\
695 3000 \\
696 3000 \\
697 3000 \\
698 3000 \\
699 3000 \\
700 3000 \\
701 3000 \\
702 3000 \\
703 3000 \\
704 3000 \\
705 3000 \\
706 3000 \\
707 3000 \\
708 3000 \\
709 3000 \\
710 3000 \\
711 3000 \\
712 3000 \\
713 3000 \\
714 3000 \\
715 3000 \\
716 3000 \\
717 3000 \\
718 3000 \\
719 3000 \\
720 3000 \\
721 3000 \\
722 3000 \\
723 3000 \\
724 3000 \\
725 3000 \\
726 3000 \\
727 3000 \\
728 3000 \\
729 3000 \\
730 3000 \\
731 3000 \\
732 3000 \\
733 3000 \\
734 3000 \\
735 3000 \\
736 3000 \\
737 3000 \\
738 3000 \\
739 3000 \\
740 3000 \\
741 3000 \\
742 3000 \\
743 3000 \\
744 3000 \\
745 3000 \\
746 3000 \\
747 3000 \\
748 3000 \\
749 3000 \\
750 3000 \\
751 3000 \\
752 3000 \\
753 3000 \\
754 3000 \\
755 3000 \\
756 3000 \\
757 3000 \\
758 3000 \\
759 3000 \\
760 3000 \\
761 3000 \\
762 3000 \\
763 3000 \\
764 3000 \\
765 3000 \\
766 3000 \\
767 3000 \\
768 3000 \\
769 3000 \\
770 3000 \\
771 3000 \\
772 3000 \\
773 3000 \\
774 3000 \\
775 3000 \\
776 3000 \\
777 3000 \\
778 3000 \\
779 3000 \\
780 3000 \\
781 3000 \\
782 3000 \\
783 3000 \\
784 3000 \\
785 3000 \\
786 3000 \\
787 3000 \\
788 3000 \\
789 3000 \\
790 3000 \\
791 3000 \\
792 3000 \\
793 3000 \\
794 3000 \\
795 3000 \\
796 3000 \\
797 3000 \\
798 3000 \\
799 3000 \\
800 3000 \\
801 3000 \\
802 3000 \\
803 3000 \\
804 3000 \\
805 3000 \\
806 3000 \\
807 3000 \\
808 3000 \\
809 3000 \\
810 3000 \\
811 3000 \\
812 3000 \\
813 3000 \\
814 3000 \\
815 3000 \\
816 3000 \\
817 3000 \\
818 3000 \\
819 3000 \\
820 3000 \\
821 3000 \\
822 3000 \\
823 3000 \\
824 3000 \\
825 3000 \\
826 3000 \\
827 3000 \\
828 3000 \\
829 3000 \\
830 3000 \\
831 3000 \\
832 3000 \\
833 3000 \\
834 3000 \\
835 3000 \\
836 3000 \\
837 3000 \\
838 3000 \\
839 3000 \\
840 3000 \\
841 3000 \\
842 3000 \\
843 3000 \\
844 3000 \\
845 3000 \\
846 3000 \\
847 3000 \\
848 3000 \\
849 3000 \\
850 3000 \\
851 3000 \\
852 3000 \\
853 3000 \\
854 3000 \\
855 3000 \\
856 3000 \\
857 3000 \\
858 3000 \\
859 3000 \\
860 3000 \\
861 3000 \\
862 3000 \\
863 3000 \\
864 3000 \\
865 3000 \\
866 3000 \\
867 3000 \\
868 3000 \\
869 3000 \\
870 3000 \\
871 3000 \\
872 3000 \\
873 3000 \\
874 3000 \\
875 3000 \\
876 3000 \\
877 3000 \\
878 3000 \\
879 3000 \\
880 3000 \\
881 3000 \\
882 3000 \\
883 3000 \\
884 3000 \\
885 3000 \\
886 3000 \\
887 3000 \\
888 3000 \\
889 3000 \\
890 3000 \\
891 3000 \\
892 3000 \\
893 3000 \\
894 3000 \\
895 3000 \\
896 3000 \\
897 3000 \\
898 3000 \\
899 3000 \\
900 3000 \\
901 3000 \\
902 3000 \\
903 3000 \\
904 3000 \\
905 3000 \\
906 3000 \\
907 3000 \\
908 3000 \\
909 3000 \\
910 3000 \\
911 3000 \\
912 3000 \\
913 3000 \\
914 3000 \\
915 3000 \\
916 3000 \\
917 3000 \\
918 3000 \\
919 3000 \\
920 3000 \\
921 3000 \\
922 3000 \\
923 3000 \\
924 3000 \\
925 3000 \\
926 3000 \\
927 3000 \\
928 3000 \\
929 3000 \\
930 3000 \\
931 3000 \\
932 3000 \\
933 3000 \\
934 3000 \\
935 3000 \\
936 3000 \\
937 3000 \\
938 3000 \\
939 3000 \\
940 3000 \\
941 3000 \\
942 3000 \\
943 3000 \\
944 3000 \\
945 3000 \\
946 3000 \\
947 3000 \\
948 3000 \\
949 3000 \\
950 3000 \\
951 3000 \\
952 3000 \\
953 3000 \\
954 3000 \\
955 3000 \\
956 3000 \\
957 3000 \\
958 3000 \\
959 3000 \\
960 3000 \\
961 3000 \\
962 3000 \\
963 3000 \\
964 3000 \\
965 3000 \\
966 3000 \\
967 3000 \\
968 3000 \\
969 3000 \\
970 3000 \\
971 3000 \\
972 3000 \\
973 3000 \\
974 3000 \\
975 3000 \\
976 3000 \\
977 3000 \\
978 3000 \\
979 3000 \\
980 3000 \\
981 3000 \\
982 3000 \\
983 3000 \\
984 3000 \\
985 3000 \\
986 3000 \\
987 3000 \\
988 3000 \\
989 3000 \\
990 3000 \\
991 3000 \\
992 3000 \\
993 3000 \\
994 3000 \\
995 3000 \\
996 3000 \\
997 3000 \\
998 3000 \\
999 3000 \\
1000 3000 \\
1000 2466 \\
999 3000 \\
998 524 \\
997 3000 \\
996 2182 \\
995 3000 \\
994 440 \\
993 3000 \\
992 1589 \\
991 2697 \\
990 3000 \\
989 3000 \\
988 209 \\
987 1521 \\
986 3000 \\
985 1913 \\
984 621 \\
983 617 \\
982 1477 \\
981 546 \\
980 3000 \\
979 3000 \\
978 398 \\
977 1307 \\
976 1565 \\
975 3000 \\
974 550 \\
973 411 \\
972 699 \\
971 1025 \\
970 1194 \\
969 1137 \\
968 2630 \\
967 2925 \\
966 1393 \\
965 230 \\
964 1125 \\
963 971 \\
962 760 \\
961 1440 \\
960 168 \\
959 350 \\
958 807 \\
957 276 \\
956 2449 \\
955 1270 \\
954 225 \\
953 332 \\
952 42 \\
951 50 \\
950 915 \\
949 295 \\
948 275 \\
947 99 \\
946 270 \\
945 1435 \\
944 3000 \\
943 96 \\
942 2500 \\
941 1033 \\
940 619 \\
939 51 \\
938 1357 \\
937 1748 \\
936 41 \\
935 1609 \\
934 2010 \\
933 975 \\
932 671 \\
931 50 \\
930 316 \\
929 2029 \\
928 1548 \\
927 592 \\
926 407 \\
925 505 \\
924 828 \\
923 3000 \\
922 1318 \\
921 398 \\
920 330 \\
919 210 \\
918 38 \\
917 3000 \\
916 38 \\
915 675 \\
914 67 \\
913 303 \\
912 56 \\
911 1057 \\
910 1175 \\
909 141 \\
908 3000 \\
907 2243 \\
906 1545 \\
905 2610 \\
904 955 \\
903 751 \\
902 3000 \\
901 3000 \\
900 2316 \\
899 1177 \\
898 301 \\
897 2342 \\
896 36 \\
895 3000 \\
894 116 \\
893 323 \\
892 3000 \\
891 1064 \\
890 3000 \\
889 40 \\
888 2345 \\
887 3000 \\
886 29 \\
885 31 \\
884 2565 \\
883 3000 \\
882 3000 \\
881 1289 \\
880 3000 \\
879 361 \\
878 959 \\
877 510 \\
876 1169 \\
875 474 \\
874 3000 \\
873 1166 \\
872 1688 \\
871 25 \\
870 3000 \\
869 905 \\
868 2969 \\
867 2705 \\
866 23 \\
865 103 \\
864 35 \\
863 121 \\
862 66 \\
861 643 \\
860 57 \\
859 105 \\
858 161 \\
857 271 \\
856 36 \\
855 49 \\
854 44 \\
853 140 \\
852 35 \\
851 29 \\
850 64 \\
849 97 \\
848 27 \\
847 141 \\
846 75 \\
845 49 \\
844 27 \\
843 32 \\
842 42 \\
841 75 \\
840 27 \\
839 41 \\
838 35 \\
837 32 \\
836 94 \\
835 29 \\
834 72 \\
833 23 \\
832 52 \\
831 81 \\
830 59 \\
829 28 \\
828 43 \\
827 24 \\
826 32 \\
825 233 \\
824 30 \\
823 112 \\
822 23 \\
821 106 \\
820 66 \\
819 28 \\
818 40 \\
817 86 \\
816 41 \\
815 34 \\
814 41 \\
813 53 \\
812 29 \\
811 68 \\
810 30 \\
809 32 \\
808 33 \\
807 32 \\
806 188 \\
805 27 \\
804 34 \\
803 33 \\
802 36 \\
801 36 \\
800 29 \\
799 64 \\
798 163 \\
797 35 \\
796 30 \\
795 93 \\
794 84 \\
793 38 \\
792 27 \\
791 24 \\
790 92 \\
789 76 \\
788 22 \\
787 27 \\
786 39 \\
785 20 \\
784 27 \\
783 47 \\
782 62 \\
781 28 \\
780 28 \\
779 26 \\
778 93 \\
777 30 \\
776 46 \\
775 44 \\
774 86 \\
773 78 \\
772 27 \\
771 27 \\
770 44 \\
769 50 \\
768 42 \\
767 26 \\
766 23 \\
765 103 \\
764 63 \\
763 23 \\
762 24 \\
761 34 \\
760 33 \\
759 40 \\
758 30 \\
757 73 \\
756 25 \\
755 80 \\
754 105 \\
753 45 \\
752 28 \\
751 25 \\
750 46 \\
749 31 \\
748 85 \\
747 26 \\
746 28 \\
745 60 \\
744 31 \\
743 41 \\
742 101 \\
741 27 \\
740 182 \\
739 27 \\
738 60 \\
737 22 \\
736 220 \\
735 150 \\
734 29 \\
733 71 \\
732 26 \\
731 27 \\
730 29 \\
729 34 \\
728 28 \\
727 32 \\
726 47 \\
725 29 \\
724 30 \\
723 22 \\
722 24 \\
721 28 \\
720 115 \\
719 46 \\
718 63 \\
717 125 \\
716 41 \\
715 33 \\
714 32 \\
713 29 \\
712 32 \\
711 53 \\
710 166 \\
709 33 \\
708 34 \\
707 37 \\
706 73 \\
705 54 \\
704 22 \\
703 52 \\
702 28 \\
701 43 \\
700 60 \\
699 35 \\
698 30 \\
697 33 \\
696 149 \\
695 77 \\
694 28 \\
693 76 \\
692 26 \\
691 30 \\
690 65 \\
689 31 \\
688 28 \\
687 23 \\
686 32 \\
685 27 \\
684 29 \\
683 79 \\
682 22 \\
681 26 \\
680 93 \\
679 31 \\
678 74 \\
677 106 \\
676 63 \\
675 66 \\
674 32 \\
673 130 \\
672 28 \\
671 27 \\
670 25 \\
669 107 \\
668 32 \\
667 32 \\
666 29 \\
665 32 \\
664 27 \\
663 46 \\
662 31 \\
661 34 \\
660 136 \\
659 50 \\
658 25 \\
657 29 \\
656 21 \\
655 78 \\
654 32 \\
653 21 \\
652 20 \\
651 21 \\
650 26 \\
649 142 \\
648 18 \\
647 27 \\
646 32 \\
645 29 \\
644 32 \\
643 26 \\
642 26 \\
641 30 \\
640 26 \\
639 28 \\
638 24 \\
637 27 \\
636 24 \\
635 20 \\
634 22 \\
633 25 \\
632 33 \\
631 25 \\
630 20 \\
629 25 \\
628 25 \\
627 28 \\
626 27 \\
625 40 \\
624 23 \\
623 26 \\
622 26 \\
621 30 \\
620 19 \\
619 25 \\
618 23 \\
617 29 \\
616 24 \\
615 25 \\
614 32 \\
613 20 \\
612 23 \\
611 19 \\
610 26 \\
609 28 \\
608 25 \\
607 21 \\
606 22 \\
605 24 \\
604 25 \\
603 21 \\
602 17 \\
601 19 \\
600 21 \\
599 27 \\
598 25 \\
597 25 \\
596 26 \\
595 29 \\
594 24 \\
593 22 \\
592 25 \\
591 23 \\
590 27 \\
589 22 \\
588 27 \\
587 26 \\
586 22 \\
585 26 \\
584 28 \\
583 27 \\
582 22 \\
581 24 \\
580 27 \\
579 28 \\
578 19 \\
577 25 \\
576 24 \\
575 25 \\
574 28 \\
573 21 \\
572 26 \\
571 28 \\
570 20 \\
569 24 \\
568 19 \\
567 34 \\
566 27 \\
565 25 \\
564 37 \\
563 21 \\
562 19 \\
561 18 \\
560 18 \\
559 34 \\
558 22 \\
557 27 \\
556 29 \\
555 23 \\
554 25 \\
553 27 \\
552 24 \\
551 24 \\
550 25 \\
549 22 \\
548 25 \\
547 24 \\
546 21 \\
545 22 \\
544 22 \\
543 29 \\
542 20 \\
541 21 \\
540 21 \\
539 24 \\
538 28 \\
537 17 \\
536 19 \\
535 17 \\
534 26 \\
533 19 \\
532 17 \\
531 21 \\
530 25 \\
529 19 \\
528 23 \\
527 26 \\
526 27 \\
525 22 \\
524 29 \\
523 19 \\
522 23 \\
521 19 \\
520 32 \\
519 19 \\
518 20 \\
517 30 \\
516 24 \\
515 22 \\
514 20 \\
513 24 \\
512 19 \\
511 27 \\
510 20 \\
509 21 \\
508 27 \\
507 20 \\
506 23 \\
505 32 \\
504 25 \\
503 23 \\
502 21 \\
501 22 \\
500 28 \\
499 20 \\
498 18 \\
497 23 \\
496 22 \\
495 22 \\
494 26 \\
493 20 \\
492 19 \\
491 21 \\
490 24 \\
489 18 \\
488 19 \\
487 20 \\
486 20 \\
485 18 \\
484 28 \\
483 25 \\
482 22 \\
481 22 \\
480 18 \\
479 18 \\
478 23 \\
477 18 \\
476 18 \\
475 22 \\
474 20 \\
473 20 \\
472 23 \\
471 22 \\
470 20 \\
469 22 \\
468 24 \\
467 19 \\
466 22 \\
465 21 \\
464 24 \\
463 26 \\
462 24 \\
461 19 \\
460 20 \\
459 20 \\
458 20 \\
457 18 \\
456 23 \\
455 23 \\
454 19 \\
453 21 \\
452 19 \\
451 25 \\
450 20 \\
449 21 \\
448 23 \\
447 20 \\
446 21 \\
445 18 \\
444 23 \\
443 20 \\
442 21 \\
441 16 \\
440 21 \\
439 20 \\
438 22 \\
437 21 \\
436 24 \\
435 20 \\
434 20 \\
433 18 \\
432 18 \\
431 23 \\
430 22 \\
429 33 \\
428 22 \\
427 26 \\
426 21 \\
425 19 \\
424 19 \\
423 25 \\
422 22 \\
421 28 \\
420 18 \\
419 22 \\
418 20 \\
417 26 \\
416 22 \\
415 21 \\
414 24 \\
413 22 \\
412 18 \\
411 24 \\
410 25 \\
409 20 \\
408 24 \\
407 22 \\
406 19 \\
405 21 \\
404 25 \\
403 21 \\
402 24 \\
401 28 \\
400 21 \\
399 20 \\
398 27 \\
397 22 \\
396 22 \\
395 22 \\
394 19 \\
393 19 \\
392 18 \\
391 19 \\
390 28 \\
389 17 \\
388 19 \\
387 22 \\
386 23 \\
385 23 \\
384 18 \\
383 18 \\
382 17 \\
381 22 \\
380 19 \\
379 23 \\
378 19 \\
377 20 \\
376 18 \\
375 18 \\
374 21 \\
373 17 \\
372 22 \\
371 19 \\
370 17 \\
369 21 \\
368 21 \\
367 21 \\
366 19 \\
365 24 \\
364 18 \\
363 19 \\
362 23 \\
361 18 \\
360 19 \\
359 20 \\
358 20 \\
357 20 \\
356 23 \\
355 20 \\
354 22 \\
353 19 \\
352 23 \\
351 17 \\
350 23 \\
349 22 \\
348 23 \\
347 21 \\
346 19 \\
345 21 \\
344 18 \\
343 20 \\
342 22 \\
341 23 \\
340 23 \\
339 28 \\
338 21 \\
337 21 \\
336 24 \\
335 22 \\
334 25 \\
333 21 \\
332 24 \\
331 20 \\
330 25 \\
329 22 \\
328 18 \\
327 21 \\
326 18 \\
325 18 \\
324 19 \\
323 23 \\
322 19 \\
321 24 \\
320 22 \\
319 21 \\
318 24 \\
317 18 \\
316 24 \\
315 20 \\
314 20 \\
313 20 \\
312 20 \\
311 23 \\
310 24 \\
309 21 \\
308 21 \\
307 19 \\
306 25 \\
305 20 \\
304 18 \\
303 21 \\
302 22 \\
301 20 \\
300 23 \\
299 23 \\
298 21 \\
297 20 \\
296 21 \\
295 20 \\
294 21 \\
293 22 \\
292 22 \\
291 21 \\
290 22 \\
289 21 \\
288 21 \\
287 28 \\
286 18 \\
285 20 \\
284 22 \\
283 18 \\
282 21 \\
281 24 \\
280 20 \\
279 22 \\
278 23 \\
277 20 \\
276 19 \\
275 20 \\
274 22 \\
273 27 \\
272 25 \\
271 19 \\
270 21 \\
269 26 \\
268 24 \\
267 19 \\
266 18 \\
265 21 \\
264 20 \\
263 24 \\
262 20 \\
261 20 \\
260 17 \\
259 20 \\
258 28 \\
257 19 \\
256 19 \\
255 21 \\
254 20 \\
253 23 \\
252 22 \\
251 23 \\
250 22 \\
249 23 \\
248 20 \\
247 21 \\
246 27 \\
245 21 \\
244 21 \\
243 20 \\
242 21 \\
241 27 \\
240 25 \\
239 22 \\
238 24 \\
237 24 \\
236 19 \\
235 17 \\
234 20 \\
233 23 \\
232 20 \\
231 22 \\
230 22 \\
229 21 \\
228 19 \\
227 19 \\
226 21 \\
225 25 \\
224 22 \\
223 22 \\
222 22 \\
221 22 \\
220 23 \\
219 16 \\
218 22 \\
217 19 \\
216 23 \\
215 20 \\
214 24 \\
213 21 \\
212 18 \\
211 19 \\
210 20 \\
209 22 \\
208 21 \\
207 21 \\
206 22 \\
205 24 \\
204 22 \\
203 20 \\
202 21 \\
201 19 \\
200 23 \\
199 21 \\
198 21 \\
197 20 \\
196 21 \\
195 24 \\
194 18 \\
193 19 \\
192 21 \\
191 18 \\
190 19 \\
189 21 \\
188 18 \\
187 20 \\
186 21 \\
185 19 \\
184 22 \\
183 22 \\
182 18 \\
181 25 \\
180 20 \\
179 22 \\
178 19 \\
177 19 \\
176 26 \\
175 20 \\
174 20 \\
173 20 \\
172 20 \\
171 15 \\
170 21 \\
169 22 \\
168 17 \\
167 25 \\
166 18 \\
165 18 \\
164 21 \\
163 21 \\
162 18 \\
161 24 \\
160 22 \\
159 20 \\
158 20 \\
157 25 \\
156 20 \\
155 17 \\
154 19 \\
153 20 \\
152 24 \\
151 24 \\
150 18 \\
149 17 \\
148 21 \\
147 20 \\
146 21 \\
145 21 \\
144 19 \\
143 24 \\
142 18 \\
141 18 \\
140 22 \\
139 20 \\
138 21 \\
137 19 \\
136 24 \\
135 22 \\
134 18 \\
133 20 \\
132 21 \\
131 20 \\
130 20 \\
129 21 \\
128 21 \\
127 21 \\
126 16 \\
125 23 \\
124 17 \\
123 18 \\
122 17 \\
121 24 \\
120 20 \\
119 20 \\
118 20 \\
117 29 \\
116 19 \\
115 19 \\
114 24 \\
113 18 \\
112 19 \\
111 21 \\
110 23 \\
109 21 \\
108 21 \\
107 24 \\
106 21 \\
105 22 \\
104 23 \\
103 22 \\
102 18 \\
101 21 \\
100 20 \\
99 26 \\
98 20 \\
97 19 \\
96 25 \\
95 21 \\
94 21 \\
93 20 \\
92 21 \\
91 20 \\
90 24 \\
89 22 \\
88 25 \\
87 20 \\
86 21 \\
85 26 \\
84 19 \\
83 21 \\
82 27 \\
81 24 \\
80 21 \\
79 17 \\
78 18 \\
77 19 \\
76 23 \\
75 23 \\
74 22 \\
73 19 \\
72 21 \\
71 21 \\
70 19 \\
69 20 \\
68 22 \\
67 21 \\
66 22 \\
65 23 \\
64 19 \\
63 21 \\
62 19 \\
61 20 \\
60 23 \\
59 21 \\
58 19 \\
57 21 \\
56 18 \\
55 19 \\
54 18 \\
53 18 \\
52 18 \\
51 15 \\
50 18 \\
49 14 \\
48 14 \\
47 14 \\
46 15 \\
45 17 \\
44 12 \\
43 13 \\
42 13 \\
41 12 \\
40 12 \\
39 12 \\
38 11 \\
37 10 \\
36 12 \\
35 10 \\
34 9 \\
33 9 \\
32 9 \\
31 10 \\
30 9 \\
29 8 \\
28 8 \\
27 8 \\
26 8 \\
25 9 \\
24 8 \\
23 8 \\
22 8 \\
21 8 \\
20 7 \\
19 8 \\
18 8 \\
17 7 \\
16 7 \\
15 7 \\
14 7 \\
13 7 \\
12 7 \\
11 7 \\
10 7 \\
9 6 \\
8 6 \\
7 6 \\
6 6 \\
5 6 \\
4 6 \\
3 6 \\
2 6 \\
1 6 \\
};

\addplot [
color=blue,
dash pattern=on 2pt off 2pt on 9pt off 2pt,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 5\\
2 8.69\\
3 11.32\\
4 78.62\\
5 559.43\\
6 1421.88\\
7 2202.33\\
8 2831.12\\
9 2912.46\\
10 2954.77\\
11 3000\\
12 2965.73\\
13 3000\\
14 3000\\
15 3000\\
16 3000\\
17 3000\\
18 3000\\
19 3000\\
20 2970.93\\
21 3000\\
22 3000\\
23 2995.91\\
24 2977.36\\
25 3000\\
26 3000\\
27 3000\\
28 3000\\
29 3000\\
30 3000\\
31 3000\\
32 3000\\
33 3000\\
34 3000\\
35 3000\\
36 3000\\
37 3000\\
38 3000\\
39 3000\\
40 3000\\
41 3000\\
42 3000\\
43 3000\\
44 3000\\
45 3000\\
46 3000\\
47 3000\\
48 3000\\
49 3000\\
50 3000\\
51 3000\\
52 3000\\
53 3000\\
54 3000\\
55 3000\\
56 3000\\
57 3000\\
58 3000\\
59 3000\\
60 3000\\
61 3000\\
62 3000\\
63 3000\\
64 3000\\
65 3000\\
66 3000\\
67 3000\\
68 3000\\
69 3000\\
70 3000\\
71 3000\\
72 3000\\
73 3000\\
74 3000\\
75 3000\\
76 3000\\
77 3000\\
78 3000\\
79 3000\\
80 3000\\
81 3000\\
82 3000\\
83 3000\\
84 3000\\
85 2997.7\\
86 3000\\
87 3000\\
88 3000\\
89 3000\\
90 3000\\
91 3000\\
92 3000\\
93 3000\\
94 3000\\
95 3000\\
96 3000\\
97 3000\\
98 3000\\
99 3000\\
100 2989.91\\
101 3000\\
102 3000\\
103 3000\\
104 3000\\
105 3000\\
106 3000\\
107 3000\\
108 3000\\
109 3000\\
110 3000\\
111 3000\\
112 3000\\
113 2981.34\\
114 3000\\
115 3000\\
116 3000\\
117 3000\\
118 3000\\
119 3000\\
120 3000\\
121 3000\\
122 3000\\
123 3000\\
124 3000\\
125 3000\\
126 3000\\
127 3000\\
128 3000\\
129 3000\\
130 3000\\
131 3000\\
132 3000\\
133 3000\\
134 3000\\
135 3000\\
136 3000\\
137 3000\\
138 3000\\
139 3000\\
140 3000\\
141 3000\\
142 3000\\
143 3000\\
144 3000\\
145 3000\\
146 3000\\
147 3000\\
148 3000\\
149 3000\\
150 3000\\
151 3000\\
152 2985.04\\
153 3000\\
154 3000\\
155 3000\\
156 3000\\
157 3000\\
158 3000\\
159 3000\\
160 3000\\
161 2999.55\\
162 3000\\
163 3000\\
164 3000\\
165 3000\\
166 3000\\
167 2995.73\\
168 3000\\
169 3000\\
170 3000\\
171 3000\\
172 3000\\
173 3000\\
174 3000\\
175 3000\\
176 3000\\
177 3000\\
178 3000\\
179 3000\\
180 3000\\
181 3000\\
182 3000\\
183 3000\\
184 3000\\
185 3000\\
186 3000\\
187 3000\\
188 3000\\
189 3000\\
190 3000\\
191 3000\\
192 3000\\
193 3000\\
194 3000\\
195 3000\\
196 3000\\
197 3000\\
198 3000\\
199 3000\\
200 3000\\
201 3000\\
202 3000\\
203 3000\\
204 3000\\
205 3000\\
206 3000\\
207 3000\\
208 3000\\
209 3000\\
210 3000\\
211 3000\\
212 3000\\
213 3000\\
214 3000\\
215 3000\\
216 3000\\
217 3000\\
218 3000\\
219 3000\\
220 3000\\
221 3000\\
222 2975.36\\
223 3000\\
224 3000\\
225 3000\\
226 3000\\
227 3000\\
228 3000\\
229 3000\\
230 3000\\
231 3000\\
232 3000\\
233 3000\\
234 3000\\
235 2971.42\\
236 3000\\
237 3000\\
238 3000\\
239 3000\\
240 3000\\
241 3000\\
242 3000\\
243 3000\\
244 3000\\
245 3000\\
246 3000\\
247 3000\\
248 3000\\
249 3000\\
250 3000\\
251 3000\\
252 3000\\
253 3000\\
254 3000\\
255 3000\\
256 3000\\
257 3000\\
258 3000\\
259 3000\\
260 3000\\
261 3000\\
262 3000\\
263 3000\\
264 3000\\
265 3000\\
266 3000\\
267 3000\\
268 3000\\
269 3000\\
270 3000\\
271 3000\\
272 3000\\
273 3000\\
274 3000\\
275 3000\\
276 3000\\
277 3000\\
278 3000\\
279 3000\\
280 3000\\
281 3000\\
282 3000\\
283 3000\\
284 3000\\
285 3000\\
286 3000\\
287 3000\\
288 3000\\
289 3000\\
290 3000\\
291 3000\\
292 3000\\
293 3000\\
294 3000\\
295 3000\\
296 3000\\
297 3000\\
298 3000\\
299 3000\\
300 3000\\
301 3000\\
302 3000\\
303 3000\\
304 3000\\
305 3000\\
306 3000\\
307 3000\\
308 3000\\
309 3000\\
310 3000\\
311 3000\\
312 3000\\
313 3000\\
314 3000\\
315 3000\\
316 3000\\
317 3000\\
318 3000\\
319 3000\\
320 3000\\
321 3000\\
322 3000\\
323 3000\\
324 3000\\
325 3000\\
326 3000\\
327 3000\\
328 3000\\
329 3000\\
330 3000\\
331 3000\\
332 3000\\
333 3000\\
334 3000\\
335 3000\\
336 3000\\
337 3000\\
338 3000\\
339 3000\\
340 3000\\
341 3000\\
342 3000\\
343 3000\\
344 3000\\
345 3000\\
346 3000\\
347 3000\\
348 3000\\
349 3000\\
350 3000\\
351 3000\\
352 3000\\
353 3000\\
354 3000\\
355 3000\\
356 3000\\
357 3000\\
358 3000\\
359 3000\\
360 3000\\
361 3000\\
362 3000\\
363 3000\\
364 3000\\
365 3000\\
366 3000\\
367 3000\\
368 3000\\
369 3000\\
370 3000\\
371 3000\\
372 3000\\
373 3000\\
374 3000\\
375 3000\\
376 3000\\
377 3000\\
378 3000\\
379 3000\\
380 3000\\
381 3000\\
382 3000\\
383 3000\\
384 3000\\
385 3000\\
386 3000\\
387 3000\\
388 3000\\
389 3000\\
390 3000\\
391 3000\\
392 3000\\
393 3000\\
394 3000\\
395 3000\\
396 3000\\
397 3000\\
398 3000\\
399 3000\\
400 3000\\
401 3000\\
402 3000\\
403 3000\\
404 3000\\
405 3000\\
406 3000\\
407 3000\\
408 3000\\
409 3000\\
410 3000\\
411 3000\\
412 3000\\
413 3000\\
414 3000\\
415 3000\\
416 3000\\
417 3000\\
418 3000\\
419 3000\\
420 3000\\
421 3000\\
422 3000\\
423 3000\\
424 3000\\
425 3000\\
426 3000\\
427 3000\\
428 3000\\
429 3000\\
430 3000\\
431 3000\\
432 3000\\
433 3000\\
434 3000\\
435 3000\\
436 3000\\
437 3000\\
438 3000\\
439 3000\\
440 3000\\
441 3000\\
442 3000\\
443 3000\\
444 3000\\
445 3000\\
446 3000\\
447 3000\\
448 3000\\
449 3000\\
450 3000\\
451 3000\\
452 3000\\
453 3000\\
454 3000\\
455 3000\\
456 3000\\
457 3000\\
458 3000\\
459 3000\\
460 3000\\
461 3000\\
462 3000\\
463 3000\\
464 3000\\
465 3000\\
466 3000\\
467 3000\\
468 3000\\
469 3000\\
470 3000\\
471 3000\\
472 3000\\
473 3000\\
474 3000\\
475 3000\\
476 2986.9\\
477 3000\\
478 3000\\
479 3000\\
480 3000\\
481 3000\\
482 3000\\
483 3000\\
484 3000\\
485 3000\\
486 3000\\
487 3000\\
488 3000\\
489 3000\\
490 3000\\
491 3000\\
492 3000\\
493 3000\\
494 3000\\
495 3000\\
496 3000\\
497 3000\\
498 3000\\
499 3000\\
500 3000\\
501 3000\\
502 3000\\
503 3000\\
504 3000\\
505 3000\\
506 3000\\
507 3000\\
508 3000\\
509 3000\\
510 3000\\
511 3000\\
512 3000\\
513 3000\\
514 3000\\
515 3000\\
516 3000\\
517 3000\\
518 3000\\
519 3000\\
520 3000\\
521 3000\\
522 3000\\
523 3000\\
524 3000\\
525 3000\\
526 3000\\
527 3000\\
528 3000\\
529 3000\\
530 3000\\
531 3000\\
532 3000\\
533 3000\\
534 3000\\
535 3000\\
536 3000\\
537 3000\\
538 3000\\
539 3000\\
540 3000\\
541 3000\\
542 3000\\
543 3000\\
544 3000\\
545 3000\\
546 3000\\
547 3000\\
548 3000\\
549 3000\\
550 3000\\
551 3000\\
552 3000\\
553 3000\\
554 3000\\
555 3000\\
556 3000\\
557 3000\\
558 3000\\
559 3000\\
560 3000\\
561 3000\\
562 3000\\
563 3000\\
564 3000\\
565 3000\\
566 3000\\
567 3000\\
568 3000\\
569 3000\\
570 3000\\
571 3000\\
572 3000\\
573 3000\\
574 3000\\
575 3000\\
576 3000\\
577 3000\\
578 3000\\
579 3000\\
580 3000\\
581 3000\\
582 3000\\
583 3000\\
584 3000\\
585 3000\\
586 3000\\
587 3000\\
588 3000\\
589 3000\\
590 3000\\
591 3000\\
592 3000\\
593 3000\\
594 3000\\
595 3000\\
596 3000\\
597 3000\\
598 3000\\
599 3000\\
600 3000\\
601 3000\\
602 3000\\
603 3000\\
604 3000\\
605 3000\\
606 3000\\
607 3000\\
608 3000\\
609 3000\\
610 3000\\
611 3000\\
612 3000\\
613 3000\\
614 3000\\
615 3000\\
616 3000\\
617 3000\\
618 3000\\
619 3000\\
620 3000\\
621 3000\\
622 3000\\
623 3000\\
624 3000\\
625 3000\\
626 3000\\
627 3000\\
628 3000\\
629 3000\\
630 3000\\
631 3000\\
632 3000\\
633 3000\\
634 3000\\
635 3000\\
636 3000\\
637 3000\\
638 3000\\
639 3000\\
640 3000\\
641 3000\\
642 3000\\
643 3000\\
644 3000\\
645 3000\\
646 3000\\
647 3000\\
648 3000\\
649 3000\\
650 3000\\
651 3000\\
652 3000\\
653 3000\\
654 3000\\
655 3000\\
656 3000\\
657 3000\\
658 3000\\
659 3000\\
660 3000\\
661 3000\\
662 3000\\
663 3000\\
664 3000\\
665 3000\\
666 3000\\
667 3000\\
668 3000\\
669 3000\\
670 3000\\
671 3000\\
672 3000\\
673 3000\\
674 3000\\
675 3000\\
676 3000\\
677 3000\\
678 3000\\
679 3000\\
680 3000\\
681 3000\\
682 3000\\
683 3000\\
684 3000\\
685 3000\\
686 3000\\
687 3000\\
688 3000\\
689 3000\\
690 3000\\
691 3000\\
692 3000\\
693 3000\\
694 3000\\
695 3000\\
696 3000\\
697 3000\\
698 3000\\
699 3000\\
700 3000\\
701 3000\\
702 3000\\
703 3000\\
704 3000\\
705 3000\\
706 3000\\
707 3000\\
708 3000\\
709 3000\\
710 3000\\
711 3000\\
712 3000\\
713 3000\\
714 3000\\
715 3000\\
716 3000\\
717 3000\\
718 3000\\
719 3000\\
720 3000\\
721 3000\\
722 3000\\
723 3000\\
724 3000\\
725 3000\\
726 3000\\
727 3000\\
728 3000\\
729 3000\\
730 3000\\
731 3000\\
732 3000\\
733 3000\\
734 3000\\
735 3000\\
736 3000\\
737 3000\\
738 3000\\
739 3000\\
740 3000\\
741 3000\\
742 3000\\
743 3000\\
744 3000\\
745 3000\\
746 3000\\
747 3000\\
748 3000\\
749 3000\\
750 3000\\
751 3000\\
752 3000\\
753 3000\\
754 3000\\
755 3000\\
756 3000\\
757 3000\\
758 3000\\
759 3000\\
760 3000\\
761 3000\\
762 3000\\
763 3000\\
764 3000\\
765 3000\\
766 3000\\
767 3000\\
768 3000\\
769 3000\\
770 3000\\
771 3000\\
772 3000\\
773 3000\\
774 3000\\
775 3000\\
776 3000\\
777 3000\\
778 3000\\
779 3000\\
780 3000\\
781 3000\\
782 3000\\
783 3000\\
784 3000\\
785 3000\\
786 3000\\
787 3000\\
788 3000\\
789 3000\\
790 3000\\
791 3000\\
792 3000\\
793 3000\\
794 3000\\
795 3000\\
796 3000\\
797 3000\\
798 3000\\
799 3000\\
800 3000\\
801 3000\\
802 3000\\
803 3000\\
804 3000\\
805 3000\\
806 3000\\
807 3000\\
808 3000\\
809 3000\\
810 3000\\
811 3000\\
812 3000\\
813 3000\\
814 3000\\
815 3000\\
816 3000\\
817 3000\\
818 3000\\
819 3000\\
820 3000\\
821 3000\\
822 3000\\
823 3000\\
824 3000\\
825 3000\\
826 3000\\
827 3000\\
828 3000\\
829 3000\\
830 3000\\
831 3000\\
832 3000\\
833 3000\\
834 3000\\
835 3000\\
836 3000\\
837 3000\\
838 3000\\
839 3000\\
840 3000\\
841 3000\\
842 3000\\
843 3000\\
844 3000\\
845 3000\\
846 3000\\
847 3000\\
848 3000\\
849 3000\\
850 3000\\
851 3000\\
852 3000\\
853 3000\\
854 3000\\
855 3000\\
856 3000\\
857 3000\\
858 3000\\
859 3000\\
860 3000\\
861 3000\\
862 3000\\
863 3000\\
864 3000\\
865 3000\\
866 3000\\
867 3000\\
868 3000\\
869 3000\\
870 3000\\
871 3000\\
872 3000\\
873 3000\\
874 3000\\
875 3000\\
876 3000\\
877 3000\\
878 3000\\
879 3000\\
880 3000\\
881 3000\\
882 3000\\
883 3000\\
884 3000\\
885 3000\\
886 3000\\
887 3000\\
888 3000\\
889 3000\\
890 3000\\
891 3000\\
892 3000\\
893 3000\\
894 3000\\
895 3000\\
896 3000\\
897 3000\\
898 3000\\
899 3000\\
900 3000\\
901 3000\\
902 3000\\
903 3000\\
904 3000\\
905 3000\\
906 3000\\
907 3000\\
908 3000\\
909 3000\\
910 3000\\
911 3000\\
912 3000\\
913 3000\\
914 3000\\
915 3000\\
916 3000\\
917 3000\\
918 3000\\
919 3000\\
920 3000\\
921 3000\\
922 3000\\
923 3000\\
924 3000\\
925 3000\\
926 3000\\
927 2985.95\\
928 3000\\
929 3000\\
930 3000\\
931 3000\\
932 3000\\
933 3000\\
934 3000\\
935 3000\\
936 3000\\
937 3000\\
938 3000\\
939 3000\\
940 3000\\
941 3000\\
942 3000\\
943 3000\\
944 3000\\
945 3000\\
946 3000\\
947 3000\\
948 3000\\
949 3000\\
950 3000\\
951 3000\\
952 3000\\
953 3000\\
954 3000\\
955 3000\\
956 3000\\
957 3000\\
958 3000\\
959 3000\\
960 3000\\
961 3000\\
962 3000\\
963 3000\\
964 3000\\
965 3000\\
966 3000\\
967 3000\\
968 3000\\
969 3000\\
970 3000\\
971 3000\\
972 3000\\
973 3000\\
974 3000\\
975 3000\\
976 3000\\
977 3000\\
978 3000\\
979 3000\\
980 3000\\
981 3000\\
982 3000\\
983 3000\\
984 3000\\
985 3000\\
986 3000\\
987 3000\\
988 3000\\
989 3000\\
990 3000\\
991 3000\\
992 3000\\
993 3000\\
994 3000\\
995 3000\\
996 3000\\
997 3000\\
998 3000\\
999 3000\\
1000 3000\\
};
\addplot [
color=blue,
line width=1.5pt,
only marks,
mark=asterisk,
mark options={scale=0.0},%solid},
forget plot
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
(10,2954.77) +- (0.0,63.8210053296011)(20,2970.93) +- (0.0,57.6811867826173)(30,3000) +- (0.0,0)(40,3000) +- (0.0,0)(50,3000) +- (0.0,0)(60,3000) +- (0.0,0)(70,3000) +- (0.0,0)(80,3000) +- (0.0,0)(90,3000) +- (0.0,0)(100,2989.91) +- (0.0,20.0207490415069)(100,2989.91) +- (0.0,20.0207490415069)(150,3000) +- (0.0,0)(200,3000) +- (0.0,0)(250,3000) +- (0.0,0)(300,3000) +- (0.0,0)(350,3000) +- (0.0,0)(400,3000) +- (0.0,0)(450,3000) +- (0.0,0)(500,3000) +- (0.0,0)(550,3000) +- (0.0,0)(600,3000) +- (0.0,0)(650,3000) +- (0.0,0)(700,3000) +- (0.0,0)(750,3000) +- (0.0,0)(800,3000) +- (0.0,0)(850,3000) +- (0.0,0)(900,3000) +- (0.0,0)(950,3000) +- (0.0,0)(1000,3000) +- (0.0,0)};

\addplot[solid,fill=blue,opacity=2.000000e-01,draw=blue,forget plot]
table[row sep=crcr]{
x y\\
1 5 \\
2 14 \\
3 25 \\
4 517 \\
5 3000 \\
6 3000 \\
7 3000 \\
8 3000 \\
9 3000 \\
10 3000 \\
11 3000 \\
12 3000 \\
13 3000 \\
14 3000 \\
15 3000 \\
16 3000 \\
17 3000 \\
18 3000 \\
19 3000 \\
20 3000 \\
21 3000 \\
22 3000 \\
23 3000 \\
24 3000 \\
25 3000 \\
26 3000 \\
27 3000 \\
28 3000 \\
29 3000 \\
30 3000 \\
31 3000 \\
32 3000 \\
33 3000 \\
34 3000 \\
35 3000 \\
36 3000 \\
37 3000 \\
38 3000 \\
39 3000 \\
40 3000 \\
41 3000 \\
42 3000 \\
43 3000 \\
44 3000 \\
45 3000 \\
46 3000 \\
47 3000 \\
48 3000 \\
49 3000 \\
50 3000 \\
51 3000 \\
52 3000 \\
53 3000 \\
54 3000 \\
55 3000 \\
56 3000 \\
57 3000 \\
58 3000 \\
59 3000 \\
60 3000 \\
61 3000 \\
62 3000 \\
63 3000 \\
64 3000 \\
65 3000 \\
66 3000 \\
67 3000 \\
68 3000 \\
69 3000 \\
70 3000 \\
71 3000 \\
72 3000 \\
73 3000 \\
74 3000 \\
75 3000 \\
76 3000 \\
77 3000 \\
78 3000 \\
79 3000 \\
80 3000 \\
81 3000 \\
82 3000 \\
83 3000 \\
84 3000 \\
85 3000 \\
86 3000 \\
87 3000 \\
88 3000 \\
89 3000 \\
90 3000 \\
91 3000 \\
92 3000 \\
93 3000 \\
94 3000 \\
95 3000 \\
96 3000 \\
97 3000 \\
98 3000 \\
99 3000 \\
100 3000 \\
101 3000 \\
102 3000 \\
103 3000 \\
104 3000 \\
105 3000 \\
106 3000 \\
107 3000 \\
108 3000 \\
109 3000 \\
110 3000 \\
111 3000 \\
112 3000 \\
113 3000 \\
114 3000 \\
115 3000 \\
116 3000 \\
117 3000 \\
118 3000 \\
119 3000 \\
120 3000 \\
121 3000 \\
122 3000 \\
123 3000 \\
124 3000 \\
125 3000 \\
126 3000 \\
127 3000 \\
128 3000 \\
129 3000 \\
130 3000 \\
131 3000 \\
132 3000 \\
133 3000 \\
134 3000 \\
135 3000 \\
136 3000 \\
137 3000 \\
138 3000 \\
139 3000 \\
140 3000 \\
141 3000 \\
142 3000 \\
143 3000 \\
144 3000 \\
145 3000 \\
146 3000 \\
147 3000 \\
148 3000 \\
149 3000 \\
150 3000 \\
151 3000 \\
152 3000 \\
153 3000 \\
154 3000 \\
155 3000 \\
156 3000 \\
157 3000 \\
158 3000 \\
159 3000 \\
160 3000 \\
161 3000 \\
162 3000 \\
163 3000 \\
164 3000 \\
165 3000 \\
166 3000 \\
167 3000 \\
168 3000 \\
169 3000 \\
170 3000 \\
171 3000 \\
172 3000 \\
173 3000 \\
174 3000 \\
175 3000 \\
176 3000 \\
177 3000 \\
178 3000 \\
179 3000 \\
180 3000 \\
181 3000 \\
182 3000 \\
183 3000 \\
184 3000 \\
185 3000 \\
186 3000 \\
187 3000 \\
188 3000 \\
189 3000 \\
190 3000 \\
191 3000 \\
192 3000 \\
193 3000 \\
194 3000 \\
195 3000 \\
196 3000 \\
197 3000 \\
198 3000 \\
199 3000 \\
200 3000 \\
201 3000 \\
202 3000 \\
203 3000 \\
204 3000 \\
205 3000 \\
206 3000 \\
207 3000 \\
208 3000 \\
209 3000 \\
210 3000 \\
211 3000 \\
212 3000 \\
213 3000 \\
214 3000 \\
215 3000 \\
216 3000 \\
217 3000 \\
218 3000 \\
219 3000 \\
220 3000 \\
221 3000 \\
222 3000 \\
223 3000 \\
224 3000 \\
225 3000 \\
226 3000 \\
227 3000 \\
228 3000 \\
229 3000 \\
230 3000 \\
231 3000 \\
232 3000 \\
233 3000 \\
234 3000 \\
235 3000 \\
236 3000 \\
237 3000 \\
238 3000 \\
239 3000 \\
240 3000 \\
241 3000 \\
242 3000 \\
243 3000 \\
244 3000 \\
245 3000 \\
246 3000 \\
247 3000 \\
248 3000 \\
249 3000 \\
250 3000 \\
251 3000 \\
252 3000 \\
253 3000 \\
254 3000 \\
255 3000 \\
256 3000 \\
257 3000 \\
258 3000 \\
259 3000 \\
260 3000 \\
261 3000 \\
262 3000 \\
263 3000 \\
264 3000 \\
265 3000 \\
266 3000 \\
267 3000 \\
268 3000 \\
269 3000 \\
270 3000 \\
271 3000 \\
272 3000 \\
273 3000 \\
274 3000 \\
275 3000 \\
276 3000 \\
277 3000 \\
278 3000 \\
279 3000 \\
280 3000 \\
281 3000 \\
282 3000 \\
283 3000 \\
284 3000 \\
285 3000 \\
286 3000 \\
287 3000 \\
288 3000 \\
289 3000 \\
290 3000 \\
291 3000 \\
292 3000 \\
293 3000 \\
294 3000 \\
295 3000 \\
296 3000 \\
297 3000 \\
298 3000 \\
299 3000 \\
300 3000 \\
301 3000 \\
302 3000 \\
303 3000 \\
304 3000 \\
305 3000 \\
306 3000 \\
307 3000 \\
308 3000 \\
309 3000 \\
310 3000 \\
311 3000 \\
312 3000 \\
313 3000 \\
314 3000 \\
315 3000 \\
316 3000 \\
317 3000 \\
318 3000 \\
319 3000 \\
320 3000 \\
321 3000 \\
322 3000 \\
323 3000 \\
324 3000 \\
325 3000 \\
326 3000 \\
327 3000 \\
328 3000 \\
329 3000 \\
330 3000 \\
331 3000 \\
332 3000 \\
333 3000 \\
334 3000 \\
335 3000 \\
336 3000 \\
337 3000 \\
338 3000 \\
339 3000 \\
340 3000 \\
341 3000 \\
342 3000 \\
343 3000 \\
344 3000 \\
345 3000 \\
346 3000 \\
347 3000 \\
348 3000 \\
349 3000 \\
350 3000 \\
351 3000 \\
352 3000 \\
353 3000 \\
354 3000 \\
355 3000 \\
356 3000 \\
357 3000 \\
358 3000 \\
359 3000 \\
360 3000 \\
361 3000 \\
362 3000 \\
363 3000 \\
364 3000 \\
365 3000 \\
366 3000 \\
367 3000 \\
368 3000 \\
369 3000 \\
370 3000 \\
371 3000 \\
372 3000 \\
373 3000 \\
374 3000 \\
375 3000 \\
376 3000 \\
377 3000 \\
378 3000 \\
379 3000 \\
380 3000 \\
381 3000 \\
382 3000 \\
383 3000 \\
384 3000 \\
385 3000 \\
386 3000 \\
387 3000 \\
388 3000 \\
389 3000 \\
390 3000 \\
391 3000 \\
392 3000 \\
393 3000 \\
394 3000 \\
395 3000 \\
396 3000 \\
397 3000 \\
398 3000 \\
399 3000 \\
400 3000 \\
401 3000 \\
402 3000 \\
403 3000 \\
404 3000 \\
405 3000 \\
406 3000 \\
407 3000 \\
408 3000 \\
409 3000 \\
410 3000 \\
411 3000 \\
412 3000 \\
413 3000 \\
414 3000 \\
415 3000 \\
416 3000 \\
417 3000 \\
418 3000 \\
419 3000 \\
420 3000 \\
421 3000 \\
422 3000 \\
423 3000 \\
424 3000 \\
425 3000 \\
426 3000 \\
427 3000 \\
428 3000 \\
429 3000 \\
430 3000 \\
431 3000 \\
432 3000 \\
433 3000 \\
434 3000 \\
435 3000 \\
436 3000 \\
437 3000 \\
438 3000 \\
439 3000 \\
440 3000 \\
441 3000 \\
442 3000 \\
443 3000 \\
444 3000 \\
445 3000 \\
446 3000 \\
447 3000 \\
448 3000 \\
449 3000 \\
450 3000 \\
451 3000 \\
452 3000 \\
453 3000 \\
454 3000 \\
455 3000 \\
456 3000 \\
457 3000 \\
458 3000 \\
459 3000 \\
460 3000 \\
461 3000 \\
462 3000 \\
463 3000 \\
464 3000 \\
465 3000 \\
466 3000 \\
467 3000 \\
468 3000 \\
469 3000 \\
470 3000 \\
471 3000 \\
472 3000 \\
473 3000 \\
474 3000 \\
475 3000 \\
476 3000 \\
477 3000 \\
478 3000 \\
479 3000 \\
480 3000 \\
481 3000 \\
482 3000 \\
483 3000 \\
484 3000 \\
485 3000 \\
486 3000 \\
487 3000 \\
488 3000 \\
489 3000 \\
490 3000 \\
491 3000 \\
492 3000 \\
493 3000 \\
494 3000 \\
495 3000 \\
496 3000 \\
497 3000 \\
498 3000 \\
499 3000 \\
500 3000 \\
501 3000 \\
502 3000 \\
503 3000 \\
504 3000 \\
505 3000 \\
506 3000 \\
507 3000 \\
508 3000 \\
509 3000 \\
510 3000 \\
511 3000 \\
512 3000 \\
513 3000 \\
514 3000 \\
515 3000 \\
516 3000 \\
517 3000 \\
518 3000 \\
519 3000 \\
520 3000 \\
521 3000 \\
522 3000 \\
523 3000 \\
524 3000 \\
525 3000 \\
526 3000 \\
527 3000 \\
528 3000 \\
529 3000 \\
530 3000 \\
531 3000 \\
532 3000 \\
533 3000 \\
534 3000 \\
535 3000 \\
536 3000 \\
537 3000 \\
538 3000 \\
539 3000 \\
540 3000 \\
541 3000 \\
542 3000 \\
543 3000 \\
544 3000 \\
545 3000 \\
546 3000 \\
547 3000 \\
548 3000 \\
549 3000 \\
550 3000 \\
551 3000 \\
552 3000 \\
553 3000 \\
554 3000 \\
555 3000 \\
556 3000 \\
557 3000 \\
558 3000 \\
559 3000 \\
560 3000 \\
561 3000 \\
562 3000 \\
563 3000 \\
564 3000 \\
565 3000 \\
566 3000 \\
567 3000 \\
568 3000 \\
569 3000 \\
570 3000 \\
571 3000 \\
572 3000 \\
573 3000 \\
574 3000 \\
575 3000 \\
576 3000 \\
577 3000 \\
578 3000 \\
579 3000 \\
580 3000 \\
581 3000 \\
582 3000 \\
583 3000 \\
584 3000 \\
585 3000 \\
586 3000 \\
587 3000 \\
588 3000 \\
589 3000 \\
590 3000 \\
591 3000 \\
592 3000 \\
593 3000 \\
594 3000 \\
595 3000 \\
596 3000 \\
597 3000 \\
598 3000 \\
599 3000 \\
600 3000 \\
601 3000 \\
602 3000 \\
603 3000 \\
604 3000 \\
605 3000 \\
606 3000 \\
607 3000 \\
608 3000 \\
609 3000 \\
610 3000 \\
611 3000 \\
612 3000 \\
613 3000 \\
614 3000 \\
615 3000 \\
616 3000 \\
617 3000 \\
618 3000 \\
619 3000 \\
620 3000 \\
621 3000 \\
622 3000 \\
623 3000 \\
624 3000 \\
625 3000 \\
626 3000 \\
627 3000 \\
628 3000 \\
629 3000 \\
630 3000 \\
631 3000 \\
632 3000 \\
633 3000 \\
634 3000 \\
635 3000 \\
636 3000 \\
637 3000 \\
638 3000 \\
639 3000 \\
640 3000 \\
641 3000 \\
642 3000 \\
643 3000 \\
644 3000 \\
645 3000 \\
646 3000 \\
647 3000 \\
648 3000 \\
649 3000 \\
650 3000 \\
651 3000 \\
652 3000 \\
653 3000 \\
654 3000 \\
655 3000 \\
656 3000 \\
657 3000 \\
658 3000 \\
659 3000 \\
660 3000 \\
661 3000 \\
662 3000 \\
663 3000 \\
664 3000 \\
665 3000 \\
666 3000 \\
667 3000 \\
668 3000 \\
669 3000 \\
670 3000 \\
671 3000 \\
672 3000 \\
673 3000 \\
674 3000 \\
675 3000 \\
676 3000 \\
677 3000 \\
678 3000 \\
679 3000 \\
680 3000 \\
681 3000 \\
682 3000 \\
683 3000 \\
684 3000 \\
685 3000 \\
686 3000 \\
687 3000 \\
688 3000 \\
689 3000 \\
690 3000 \\
691 3000 \\
692 3000 \\
693 3000 \\
694 3000 \\
695 3000 \\
696 3000 \\
697 3000 \\
698 3000 \\
699 3000 \\
700 3000 \\
701 3000 \\
702 3000 \\
703 3000 \\
704 3000 \\
705 3000 \\
706 3000 \\
707 3000 \\
708 3000 \\
709 3000 \\
710 3000 \\
711 3000 \\
712 3000 \\
713 3000 \\
714 3000 \\
715 3000 \\
716 3000 \\
717 3000 \\
718 3000 \\
719 3000 \\
720 3000 \\
721 3000 \\
722 3000 \\
723 3000 \\
724 3000 \\
725 3000 \\
726 3000 \\
727 3000 \\
728 3000 \\
729 3000 \\
730 3000 \\
731 3000 \\
732 3000 \\
733 3000 \\
734 3000 \\
735 3000 \\
736 3000 \\
737 3000 \\
738 3000 \\
739 3000 \\
740 3000 \\
741 3000 \\
742 3000 \\
743 3000 \\
744 3000 \\
745 3000 \\
746 3000 \\
747 3000 \\
748 3000 \\
749 3000 \\
750 3000 \\
751 3000 \\
752 3000 \\
753 3000 \\
754 3000 \\
755 3000 \\
756 3000 \\
757 3000 \\
758 3000 \\
759 3000 \\
760 3000 \\
761 3000 \\
762 3000 \\
763 3000 \\
764 3000 \\
765 3000 \\
766 3000 \\
767 3000 \\
768 3000 \\
769 3000 \\
770 3000 \\
771 3000 \\
772 3000 \\
773 3000 \\
774 3000 \\
775 3000 \\
776 3000 \\
777 3000 \\
778 3000 \\
779 3000 \\
780 3000 \\
781 3000 \\
782 3000 \\
783 3000 \\
784 3000 \\
785 3000 \\
786 3000 \\
787 3000 \\
788 3000 \\
789 3000 \\
790 3000 \\
791 3000 \\
792 3000 \\
793 3000 \\
794 3000 \\
795 3000 \\
796 3000 \\
797 3000 \\
798 3000 \\
799 3000 \\
800 3000 \\
801 3000 \\
802 3000 \\
803 3000 \\
804 3000 \\
805 3000 \\
806 3000 \\
807 3000 \\
808 3000 \\
809 3000 \\
810 3000 \\
811 3000 \\
812 3000 \\
813 3000 \\
814 3000 \\
815 3000 \\
816 3000 \\
817 3000 \\
818 3000 \\
819 3000 \\
820 3000 \\
821 3000 \\
822 3000 \\
823 3000 \\
824 3000 \\
825 3000 \\
826 3000 \\
827 3000 \\
828 3000 \\
829 3000 \\
830 3000 \\
831 3000 \\
832 3000 \\
833 3000 \\
834 3000 \\
835 3000 \\
836 3000 \\
837 3000 \\
838 3000 \\
839 3000 \\
840 3000 \\
841 3000 \\
842 3000 \\
843 3000 \\
844 3000 \\
845 3000 \\
846 3000 \\
847 3000 \\
848 3000 \\
849 3000 \\
850 3000 \\
851 3000 \\
852 3000 \\
853 3000 \\
854 3000 \\
855 3000 \\
856 3000 \\
857 3000 \\
858 3000 \\
859 3000 \\
860 3000 \\
861 3000 \\
862 3000 \\
863 3000 \\
864 3000 \\
865 3000 \\
866 3000 \\
867 3000 \\
868 3000 \\
869 3000 \\
870 3000 \\
871 3000 \\
872 3000 \\
873 3000 \\
874 3000 \\
875 3000 \\
876 3000 \\
877 3000 \\
878 3000 \\
879 3000 \\
880 3000 \\
881 3000 \\
882 3000 \\
883 3000 \\
884 3000 \\
885 3000 \\
886 3000 \\
887 3000 \\
888 3000 \\
889 3000 \\
890 3000 \\
891 3000 \\
892 3000 \\
893 3000 \\
894 3000 \\
895 3000 \\
896 3000 \\
897 3000 \\
898 3000 \\
899 3000 \\
900 3000 \\
901 3000 \\
902 3000 \\
903 3000 \\
904 3000 \\
905 3000 \\
906 3000 \\
907 3000 \\
908 3000 \\
909 3000 \\
910 3000 \\
911 3000 \\
912 3000 \\
913 3000 \\
914 3000 \\
915 3000 \\
916 3000 \\
917 3000 \\
918 3000 \\
919 3000 \\
920 3000 \\
921 3000 \\
922 3000 \\
923 3000 \\
924 3000 \\
925 3000 \\
926 3000 \\
927 3000 \\
928 3000 \\
929 3000 \\
930 3000 \\
931 3000 \\
932 3000 \\
933 3000 \\
934 3000 \\
935 3000 \\
936 3000 \\
937 3000 \\
938 3000 \\
939 3000 \\
940 3000 \\
941 3000 \\
942 3000 \\
943 3000 \\
944 3000 \\
945 3000 \\
946 3000 \\
947 3000 \\
948 3000 \\
949 3000 \\
950 3000 \\
951 3000 \\
952 3000 \\
953 3000 \\
954 3000 \\
955 3000 \\
956 3000 \\
957 3000 \\
958 3000 \\
959 3000 \\
960 3000 \\
961 3000 \\
962 3000 \\
963 3000 \\
964 3000 \\
965 3000 \\
966 3000 \\
967 3000 \\
968 3000 \\
969 3000 \\
970 3000 \\
971 3000 \\
972 3000 \\
973 3000 \\
974 3000 \\
975 3000 \\
976 3000 \\
977 3000 \\
978 3000 \\
979 3000 \\
980 3000 \\
981 3000 \\
982 3000 \\
983 3000 \\
984 3000 \\
985 3000 \\
986 3000 \\
987 3000 \\
988 3000 \\
989 3000 \\
990 3000 \\
991 3000 \\
992 3000 \\
993 3000 \\
994 3000 \\
995 3000 \\
996 3000 \\
997 3000 \\
998 3000 \\
999 3000 \\
1000 3000 \\
1000 3000 \\
999 3000 \\
998 3000 \\
997 3000 \\
996 3000 \\
995 3000 \\
994 3000 \\
993 3000 \\
992 3000 \\
991 3000 \\
990 3000 \\
989 3000 \\
988 3000 \\
987 3000 \\
986 3000 \\
985 3000 \\
984 3000 \\
983 3000 \\
982 3000 \\
981 3000 \\
980 3000 \\
979 3000 \\
978 3000 \\
977 3000 \\
976 3000 \\
975 3000 \\
974 3000 \\
973 3000 \\
972 3000 \\
971 3000 \\
970 3000 \\
969 3000 \\
968 3000 \\
967 3000 \\
966 3000 \\
965 3000 \\
964 3000 \\
963 3000 \\
962 3000 \\
961 3000 \\
960 3000 \\
959 3000 \\
958 3000 \\
957 3000 \\
956 3000 \\
955 3000 \\
954 3000 \\
953 3000 \\
952 3000 \\
951 3000 \\
950 3000 \\
949 3000 \\
948 3000 \\
947 3000 \\
946 3000 \\
945 3000 \\
944 3000 \\
943 3000 \\
942 3000 \\
941 3000 \\
940 3000 \\
939 3000 \\
938 3000 \\
937 3000 \\
936 3000 \\
935 3000 \\
934 3000 \\
933 3000 \\
932 3000 \\
931 3000 \\
930 3000 \\
929 3000 \\
928 3000 \\
927 3000 \\
926 3000 \\
925 3000 \\
924 3000 \\
923 3000 \\
922 3000 \\
921 3000 \\
920 3000 \\
919 3000 \\
918 3000 \\
917 3000 \\
916 3000 \\
915 3000 \\
914 3000 \\
913 3000 \\
912 3000 \\
911 3000 \\
910 3000 \\
909 3000 \\
908 3000 \\
907 3000 \\
906 3000 \\
905 3000 \\
904 3000 \\
903 3000 \\
902 3000 \\
901 3000 \\
900 3000 \\
899 3000 \\
898 3000 \\
897 3000 \\
896 3000 \\
895 3000 \\
894 3000 \\
893 3000 \\
892 3000 \\
891 3000 \\
890 3000 \\
889 3000 \\
888 3000 \\
887 3000 \\
886 3000 \\
885 3000 \\
884 3000 \\
883 3000 \\
882 3000 \\
881 3000 \\
880 3000 \\
879 3000 \\
878 3000 \\
877 3000 \\
876 3000 \\
875 3000 \\
874 3000 \\
873 3000 \\
872 3000 \\
871 3000 \\
870 3000 \\
869 3000 \\
868 3000 \\
867 3000 \\
866 3000 \\
865 3000 \\
864 3000 \\
863 3000 \\
862 3000 \\
861 3000 \\
860 3000 \\
859 3000 \\
858 3000 \\
857 3000 \\
856 3000 \\
855 3000 \\
854 3000 \\
853 3000 \\
852 3000 \\
851 3000 \\
850 3000 \\
849 3000 \\
848 3000 \\
847 3000 \\
846 3000 \\
845 3000 \\
844 3000 \\
843 3000 \\
842 3000 \\
841 3000 \\
840 3000 \\
839 3000 \\
838 3000 \\
837 3000 \\
836 3000 \\
835 3000 \\
834 3000 \\
833 3000 \\
832 3000 \\
831 3000 \\
830 3000 \\
829 3000 \\
828 3000 \\
827 3000 \\
826 3000 \\
825 3000 \\
824 3000 \\
823 3000 \\
822 3000 \\
821 3000 \\
820 3000 \\
819 3000 \\
818 3000 \\
817 3000 \\
816 3000 \\
815 3000 \\
814 3000 \\
813 3000 \\
812 3000 \\
811 3000 \\
810 3000 \\
809 3000 \\
808 3000 \\
807 3000 \\
806 3000 \\
805 3000 \\
804 3000 \\
803 3000 \\
802 3000 \\
801 3000 \\
800 3000 \\
799 3000 \\
798 3000 \\
797 3000 \\
796 3000 \\
795 3000 \\
794 3000 \\
793 3000 \\
792 3000 \\
791 3000 \\
790 3000 \\
789 3000 \\
788 3000 \\
787 3000 \\
786 3000 \\
785 3000 \\
784 3000 \\
783 3000 \\
782 3000 \\
781 3000 \\
780 3000 \\
779 3000 \\
778 3000 \\
777 3000 \\
776 3000 \\
775 3000 \\
774 3000 \\
773 3000 \\
772 3000 \\
771 3000 \\
770 3000 \\
769 3000 \\
768 3000 \\
767 3000 \\
766 3000 \\
765 3000 \\
764 3000 \\
763 3000 \\
762 3000 \\
761 3000 \\
760 3000 \\
759 3000 \\
758 3000 \\
757 3000 \\
756 3000 \\
755 3000 \\
754 3000 \\
753 3000 \\
752 3000 \\
751 3000 \\
750 3000 \\
749 3000 \\
748 3000 \\
747 3000 \\
746 3000 \\
745 3000 \\
744 3000 \\
743 3000 \\
742 3000 \\
741 3000 \\
740 3000 \\
739 3000 \\
738 3000 \\
737 3000 \\
736 3000 \\
735 3000 \\
734 3000 \\
733 3000 \\
732 3000 \\
731 3000 \\
730 3000 \\
729 3000 \\
728 3000 \\
727 3000 \\
726 3000 \\
725 3000 \\
724 3000 \\
723 3000 \\
722 3000 \\
721 3000 \\
720 3000 \\
719 3000 \\
718 3000 \\
717 3000 \\
716 3000 \\
715 3000 \\
714 3000 \\
713 3000 \\
712 3000 \\
711 3000 \\
710 3000 \\
709 3000 \\
708 3000 \\
707 3000 \\
706 3000 \\
705 3000 \\
704 3000 \\
703 3000 \\
702 3000 \\
701 3000 \\
700 3000 \\
699 3000 \\
698 3000 \\
697 3000 \\
696 3000 \\
695 3000 \\
694 3000 \\
693 3000 \\
692 3000 \\
691 3000 \\
690 3000 \\
689 3000 \\
688 3000 \\
687 3000 \\
686 3000 \\
685 3000 \\
684 3000 \\
683 3000 \\
682 3000 \\
681 3000 \\
680 3000 \\
679 3000 \\
678 3000 \\
677 3000 \\
676 3000 \\
675 3000 \\
674 3000 \\
673 3000 \\
672 3000 \\
671 3000 \\
670 3000 \\
669 3000 \\
668 3000 \\
667 3000 \\
666 3000 \\
665 3000 \\
664 3000 \\
663 3000 \\
662 3000 \\
661 3000 \\
660 3000 \\
659 3000 \\
658 3000 \\
657 3000 \\
656 3000 \\
655 3000 \\
654 3000 \\
653 3000 \\
652 3000 \\
651 3000 \\
650 3000 \\
649 3000 \\
648 3000 \\
647 3000 \\
646 3000 \\
645 3000 \\
644 3000 \\
643 3000 \\
642 3000 \\
641 3000 \\
640 3000 \\
639 3000 \\
638 3000 \\
637 3000 \\
636 3000 \\
635 3000 \\
634 3000 \\
633 3000 \\
632 3000 \\
631 3000 \\
630 3000 \\
629 3000 \\
628 3000 \\
627 3000 \\
626 3000 \\
625 3000 \\
624 3000 \\
623 3000 \\
622 3000 \\
621 3000 \\
620 3000 \\
619 3000 \\
618 3000 \\
617 3000 \\
616 3000 \\
615 3000 \\
614 3000 \\
613 3000 \\
612 3000 \\
611 3000 \\
610 3000 \\
609 3000 \\
608 3000 \\
607 3000 \\
606 3000 \\
605 3000 \\
604 3000 \\
603 3000 \\
602 3000 \\
601 3000 \\
600 3000 \\
599 3000 \\
598 3000 \\
597 3000 \\
596 3000 \\
595 3000 \\
594 3000 \\
593 3000 \\
592 3000 \\
591 3000 \\
590 3000 \\
589 3000 \\
588 3000 \\
587 3000 \\
586 3000 \\
585 3000 \\
584 3000 \\
583 3000 \\
582 3000 \\
581 3000 \\
580 3000 \\
579 3000 \\
578 3000 \\
577 3000 \\
576 3000 \\
575 3000 \\
574 3000 \\
573 3000 \\
572 3000 \\
571 3000 \\
570 3000 \\
569 3000 \\
568 3000 \\
567 3000 \\
566 3000 \\
565 3000 \\
564 3000 \\
563 3000 \\
562 3000 \\
561 3000 \\
560 3000 \\
559 3000 \\
558 3000 \\
557 3000 \\
556 3000 \\
555 3000 \\
554 3000 \\
553 3000 \\
552 3000 \\
551 3000 \\
550 3000 \\
549 3000 \\
548 3000 \\
547 3000 \\
546 3000 \\
545 3000 \\
544 3000 \\
543 3000 \\
542 3000 \\
541 3000 \\
540 3000 \\
539 3000 \\
538 3000 \\
537 3000 \\
536 3000 \\
535 3000 \\
534 3000 \\
533 3000 \\
532 3000 \\
531 3000 \\
530 3000 \\
529 3000 \\
528 3000 \\
527 3000 \\
526 3000 \\
525 3000 \\
524 3000 \\
523 3000 \\
522 3000 \\
521 3000 \\
520 3000 \\
519 3000 \\
518 3000 \\
517 3000 \\
516 3000 \\
515 3000 \\
514 3000 \\
513 3000 \\
512 3000 \\
511 3000 \\
510 3000 \\
509 3000 \\
508 3000 \\
507 3000 \\
506 3000 \\
505 3000 \\
504 3000 \\
503 3000 \\
502 3000 \\
501 3000 \\
500 3000 \\
499 3000 \\
498 3000 \\
497 3000 \\
496 3000 \\
495 3000 \\
494 3000 \\
493 3000 \\
492 3000 \\
491 3000 \\
490 3000 \\
489 3000 \\
488 3000 \\
487 3000 \\
486 3000 \\
485 3000 \\
484 3000 \\
483 3000 \\
482 3000 \\
481 3000 \\
480 3000 \\
479 3000 \\
478 3000 \\
477 3000 \\
476 3000 \\
475 3000 \\
474 3000 \\
473 3000 \\
472 3000 \\
471 3000 \\
470 3000 \\
469 3000 \\
468 3000 \\
467 3000 \\
466 3000 \\
465 3000 \\
464 3000 \\
463 3000 \\
462 3000 \\
461 3000 \\
460 3000 \\
459 3000 \\
458 3000 \\
457 3000 \\
456 3000 \\
455 3000 \\
454 3000 \\
453 3000 \\
452 3000 \\
451 3000 \\
450 3000 \\
449 3000 \\
448 3000 \\
447 3000 \\
446 3000 \\
445 3000 \\
444 3000 \\
443 3000 \\
442 3000 \\
441 3000 \\
440 3000 \\
439 3000 \\
438 3000 \\
437 3000 \\
436 3000 \\
435 3000 \\
434 3000 \\
433 3000 \\
432 3000 \\
431 3000 \\
430 3000 \\
429 3000 \\
428 3000 \\
427 3000 \\
426 3000 \\
425 3000 \\
424 3000 \\
423 3000 \\
422 3000 \\
421 3000 \\
420 3000 \\
419 3000 \\
418 3000 \\
417 3000 \\
416 3000 \\
415 3000 \\
414 3000 \\
413 3000 \\
412 3000 \\
411 3000 \\
410 3000 \\
409 3000 \\
408 3000 \\
407 3000 \\
406 3000 \\
405 3000 \\
404 3000 \\
403 3000 \\
402 3000 \\
401 3000 \\
400 3000 \\
399 3000 \\
398 3000 \\
397 3000 \\
396 3000 \\
395 3000 \\
394 3000 \\
393 3000 \\
392 3000 \\
391 3000 \\
390 3000 \\
389 3000 \\
388 3000 \\
387 3000 \\
386 3000 \\
385 3000 \\
384 3000 \\
383 3000 \\
382 3000 \\
381 3000 \\
380 3000 \\
379 3000 \\
378 3000 \\
377 3000 \\
376 3000 \\
375 3000 \\
374 3000 \\
373 3000 \\
372 3000 \\
371 3000 \\
370 3000 \\
369 3000 \\
368 3000 \\
367 3000 \\
366 3000 \\
365 3000 \\
364 3000 \\
363 3000 \\
362 3000 \\
361 3000 \\
360 3000 \\
359 3000 \\
358 3000 \\
357 3000 \\
356 3000 \\
355 3000 \\
354 3000 \\
353 3000 \\
352 3000 \\
351 3000 \\
350 3000 \\
349 3000 \\
348 3000 \\
347 3000 \\
346 3000 \\
345 3000 \\
344 3000 \\
343 3000 \\
342 3000 \\
341 3000 \\
340 3000 \\
339 3000 \\
338 3000 \\
337 3000 \\
336 3000 \\
335 3000 \\
334 3000 \\
333 3000 \\
332 3000 \\
331 3000 \\
330 3000 \\
329 3000 \\
328 3000 \\
327 3000 \\
326 3000 \\
325 3000 \\
324 3000 \\
323 3000 \\
322 3000 \\
321 3000 \\
320 3000 \\
319 3000 \\
318 3000 \\
317 3000 \\
316 3000 \\
315 3000 \\
314 3000 \\
313 3000 \\
312 3000 \\
311 3000 \\
310 3000 \\
309 3000 \\
308 3000 \\
307 3000 \\
306 3000 \\
305 3000 \\
304 3000 \\
303 3000 \\
302 3000 \\
301 3000 \\
300 3000 \\
299 3000 \\
298 3000 \\
297 3000 \\
296 3000 \\
295 3000 \\
294 3000 \\
293 3000 \\
292 3000 \\
291 3000 \\
290 3000 \\
289 3000 \\
288 3000 \\
287 3000 \\
286 3000 \\
285 3000 \\
284 3000 \\
283 3000 \\
282 3000 \\
281 3000 \\
280 3000 \\
279 3000 \\
278 3000 \\
277 3000 \\
276 3000 \\
275 3000 \\
274 3000 \\
273 3000 \\
272 3000 \\
271 3000 \\
270 3000 \\
269 3000 \\
268 3000 \\
267 3000 \\
266 3000 \\
265 3000 \\
264 3000 \\
263 3000 \\
262 3000 \\
261 3000 \\
260 3000 \\
259 3000 \\
258 3000 \\
257 3000 \\
256 3000 \\
255 3000 \\
254 3000 \\
253 3000 \\
252 3000 \\
251 3000 \\
250 3000 \\
249 3000 \\
248 3000 \\
247 3000 \\
246 3000 \\
245 3000 \\
244 3000 \\
243 3000 \\
242 3000 \\
241 3000 \\
240 3000 \\
239 3000 \\
238 3000 \\
237 3000 \\
236 3000 \\
235 3000 \\
234 3000 \\
233 3000 \\
232 3000 \\
231 3000 \\
230 3000 \\
229 3000 \\
228 3000 \\
227 3000 \\
226 3000 \\
225 3000 \\
224 3000 \\
223 3000 \\
222 3000 \\
221 3000 \\
220 3000 \\
219 3000 \\
218 3000 \\
217 3000 \\
216 3000 \\
215 3000 \\
214 3000 \\
213 3000 \\
212 3000 \\
211 3000 \\
210 3000 \\
209 3000 \\
208 3000 \\
207 3000 \\
206 3000 \\
205 3000 \\
204 3000 \\
203 3000 \\
202 3000 \\
201 3000 \\
200 3000 \\
199 3000 \\
198 3000 \\
197 3000 \\
196 3000 \\
195 3000 \\
194 3000 \\
193 3000 \\
192 3000 \\
191 3000 \\
190 3000 \\
189 3000 \\
188 3000 \\
187 3000 \\
186 3000 \\
185 3000 \\
184 3000 \\
183 3000 \\
182 3000 \\
181 3000 \\
180 3000 \\
179 3000 \\
178 3000 \\
177 3000 \\
176 3000 \\
175 3000 \\
174 3000 \\
173 3000 \\
172 3000 \\
171 3000 \\
170 3000 \\
169 3000 \\
168 3000 \\
167 3000 \\
166 3000 \\
165 3000 \\
164 3000 \\
163 3000 \\
162 3000 \\
161 3000 \\
160 3000 \\
159 3000 \\
158 3000 \\
157 3000 \\
156 3000 \\
155 3000 \\
154 3000 \\
153 3000 \\
152 3000 \\
151 3000 \\
150 3000 \\
149 3000 \\
148 3000 \\
147 3000 \\
146 3000 \\
145 3000 \\
144 3000 \\
143 3000 \\
142 3000 \\
141 3000 \\
140 3000 \\
139 3000 \\
138 3000 \\
137 3000 \\
136 3000 \\
135 3000 \\
134 3000 \\
133 3000 \\
132 3000 \\
131 3000 \\
130 3000 \\
129 3000 \\
128 3000 \\
127 3000 \\
126 3000 \\
125 3000 \\
124 3000 \\
123 3000 \\
122 3000 \\
121 3000 \\
120 3000 \\
119 3000 \\
118 3000 \\
117 3000 \\
116 3000 \\
115 3000 \\
114 3000 \\
113 3000 \\
112 3000 \\
111 3000 \\
110 3000 \\
109 3000 \\
108 3000 \\
107 3000 \\
106 3000 \\
105 3000 \\
104 3000 \\
103 3000 \\
102 3000 \\
101 3000 \\
100 3000 \\
99 3000 \\
98 3000 \\
97 3000 \\
96 3000 \\
95 3000 \\
94 3000 \\
93 3000 \\
92 3000 \\
91 3000 \\
90 3000 \\
89 3000 \\
88 3000 \\
87 3000 \\
86 3000 \\
85 3000 \\
84 3000 \\
83 3000 \\
82 3000 \\
81 3000 \\
80 3000 \\
79 3000 \\
78 3000 \\
77 3000 \\
76 3000 \\
75 3000 \\
74 3000 \\
73 3000 \\
72 3000 \\
71 3000 \\
70 3000 \\
69 3000 \\
68 3000 \\
67 3000 \\
66 3000 \\
65 3000 \\
64 3000 \\
63 3000 \\
62 3000 \\
61 3000 \\
60 3000 \\
59 3000 \\
58 3000 \\
57 3000 \\
56 3000 \\
55 3000 \\
54 3000 \\
53 3000 \\
52 3000 \\
51 3000 \\
50 3000 \\
49 3000 \\
48 3000 \\
47 3000 \\
46 3000 \\
45 3000 \\
44 3000 \\
43 3000 \\
42 3000 \\
41 3000 \\
40 3000 \\
39 3000 \\
38 3000 \\
37 3000 \\
36 3000 \\
35 3000 \\
34 3000 \\
33 3000 \\
32 3000 \\
31 3000 \\
30 3000 \\
29 3000 \\
28 3000 \\
27 3000 \\
26 3000 \\
25 3000 \\
24 3000 \\
23 3000 \\
22 3000 \\
21 3000 \\
20 3000 \\
19 3000 \\
18 3000 \\
17 3000 \\
16 3000 \\
15 3000 \\
14 3000 \\
13 3000 \\
12 3000 \\
11 3000 \\
10 3000 \\
9 3000 \\
8 582 \\
7 16 \\
6 9 \\
5 6 \\
4 7 \\
3 6 \\
2 6 \\
1 5 \\
};

\end{axis}
\end{tikzpicture}%


==> figures/regression_1000.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%define custom colors
\definecolor{mycolor1}{rgb}{0.9,0.9,0.9}
\definecolor{mycolor2}{rgb}{0.3,0.3,1.0}
\definecolor{mycolor3}{rgb}{0.3,1.0,0.3}
\definecolor{mycolor4}{rgb}{1.0,0.3,0.3}

\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
%height=4.74282549817947in,
scale only axis,
title={$10^3$ samples},
xlabel={$\vs_t$},
ylabel={$\vs_{t+1}$},
xmin=-4,
xmax=4,
ymin=-1.5,
ymax=1.5,
legend columns=2,
legend entries={$\E(\vs_{t+1} \mid \vs_t)$, $\E_{p_t}(\vs_{t+1} \mid \vs_t)$, $\E_{\hat{\mdp}_1}(\vs_{t+1} \mid \vs_t)$,$\E_{\hat{\mdp}_2}(\vs_{t+1} \mid \vs_t)$},
legend to name=leg:regression
]
\addplot [
color=mycolor1,
solid,
line width=5.0pt
]
table[row sep=crcr]{
-3.992294 0.751743097140064\\
-3.970481 0.737180687245089\\
-3.966687 0.734611798391116\\
-3.963787 0.7326410978927\\
-3.955511 0.726983301024153\\
-3.950764 0.723715570411955\\
-3.948252 0.7219797617327\\
-3.944243 0.719200083390187\\
-3.935399 0.713027199149127\\
-3.933219 0.711497028772503\\
-3.919513 0.701799445547961\\
-3.891102 0.681279672218436\\
-3.890961 0.681176450171187\\
-3.880256 0.673300232916357\\
-3.879337 0.672620468406571\\
-3.878494 0.671996419902485\\
-3.875812 0.670007838521451\\
-3.872668 0.66767056989385\\
-3.872247 0.667357094397532\\
-3.871552 0.666839340438156\\
-3.857042 0.655956648934457\\
-3.854481 0.654021460803703\\
-3.847417 0.648661441028456\\
-3.835397 0.639466655840792\\
-3.823557 0.630319232067067\\
-3.82226 0.629311794325617\\
-3.8202 0.627709525163503\\
-3.819124 0.626871552274567\\
-3.814646 0.623376367687169\\
-3.812959 0.622056378962686\\
-3.808835 0.618822119955394\\
-3.802688 0.61398179915148\\
-3.797041 0.609514742284269\\
-3.788679 0.602864327774456\\
-3.77337 0.590579971435201\\
-3.768439 0.58659359363767\\
-3.755162 0.575789412369647\\
-3.750163 0.571695062324092\\
-3.727502 0.552957287008363\\
-3.726375 0.552017908823619\\
-3.708793 0.53727290589283\\
-3.702934 0.532322182324042\\
-3.67498 0.508453061777516\\
-3.672668 0.506460865220267\\
-3.666831 0.501419237290289\\
-3.661529 0.496824897031072\\
-3.661155 0.496500286090209\\
-3.659571 0.495124693884038\\
-3.656228 0.492217460931054\\
-3.632515 0.47143950441442\\
-3.624547 0.464397646755034\\
-3.616069 0.456872703170092\\
-3.608594 0.450210748779925\\
-3.60703 0.44881366820092\\
-3.591707 0.435068494161132\\
-3.580201 0.424679952114072\\
-3.57458 0.419584333833834\\
-3.572831 0.417996096978604\\
-3.561266 0.407462167530177\\
-3.560276 0.40655787813391\\
-3.553006 0.399905138854955\\
-3.540024 0.387973038150817\\
-3.537768 0.385892763462504\\
-3.536683 0.384891576663862\\
-3.528221 0.377067787081734\\
-3.52594 0.37495417848038\\
-3.497297 0.348250706899162\\
-3.491159 0.342490412877241\\
-3.488618 0.340101986088485\\
-3.484583 0.336304759920712\\
-3.47861 0.330673702336035\\
-3.467143 0.319830273649778\\
-3.453345 0.30672698552748\\
-3.452643 0.306058748131434\\
-3.449885 0.303431936606824\\
-3.448207 0.301832622645104\\
-3.420681 0.275479384203874\\
-3.416539 0.271495298998525\\
-3.405381 0.260739718387419\\
-3.395544 0.251230526537734\\
-3.393619 0.249366802188425\\
-3.384376 0.240405272259193\\
-3.378664 0.234856898658309\\
-3.370126 0.226549247535584\\
-3.354339 0.211145122015901\\
-3.347291 0.204250833934518\\
-3.344491 0.201509064814194\\
-3.328397 0.185719790626823\\
-3.32646 0.183816141887788\\
-3.326325 0.183683440526342\\
-3.32405 0.181446675219957\\
-3.304819 0.162502509094505\\
-3.297 0.154782549422088\\
-3.282023 0.139969237608828\\
-3.281517 0.139468200850189\\
-3.281034 0.138989905176784\\
-3.271447 0.129489716695792\\
-3.264516 0.122614015189555\\
-3.261167 0.119289603897064\\
-3.252851 0.111028954681436\\
-3.241819 0.100058629708489\\
-3.241553 0.0997939610813367\\
-3.226774 0.0850783730960688\\
-3.211994 0.0703432052065742\\
-3.184002 0.0423966349795495\\
-3.177389 0.0357887021223721\\
-3.174086 0.0324876288710901\\
-3.173635 0.0320368636482757\\
-3.148901 0.00730828135156933\\
-3.143989 0.00239634411671367\\
-3.14083 -0.00076265351586175\\
-3.139297 -0.00229565157343498\\
-3.135364 -0.00622861331526689\\
-3.132165 -0.00942751393441381\\
-3.127608 -0.0139841977632175\\
-3.108336 -0.0332505235912236\\
-3.10647 -0.0351154328129527\\
-3.089049 -0.0525194795294244\\
-3.036775 -0.104625824938663\\
-3.025439 -0.115892645239329\\
-3.021736 -0.1195698905055\\
-3.01507 -0.126185361613704\\
-3.014349 -0.126900565570346\\
-3.013295 -0.127945973765977\\
-3.009124 -0.132081567950571\\
-3.007902 -0.133292762907192\\
-3.004548 -0.136616078225052\\
-3.002512 -0.138632704280263\\
-2.991746 -0.149286506221848\\
-2.972435 -0.168352085353363\\
-2.964448 -0.176219632872832\\
-2.958781 -0.181795089782399\\
-2.953407 -0.187076889247456\\
-2.942775 -0.197510414000784\\
-2.938421 -0.201776758018471\\
-2.920199 -0.219589473693704\\
-2.904325 -0.235047710591118\\
-2.894114 -0.244960211590345\\
-2.887965 -0.250917202269862\\
-2.883983 -0.254769812829445\\
-2.880612 -0.258028121926665\\
-2.876043 -0.262439695116514\\
-2.872864 -0.265505934787676\\
-2.862724 -0.275268185315961\\
-2.856572 -0.28117727169344\\
-2.856509 -0.281237729453673\\
-2.855025 -0.282661522236418\\
-2.85349 -0.284133590915479\\
-2.841604 -0.295509367002626\\
-2.841374 -0.295729087348162\\
-2.831204 -0.305428741254943\\
-2.81541 -0.320429304825502\\
-2.799763 -0.335211447440578\\
-2.76936 -0.363696092951198\\
-2.766977 -0.365914864777416\\
-2.763664 -0.368996088916919\\
-2.758202 -0.374067111312539\\
-2.756085 -0.376029580885575\\
-2.755891 -0.37620933569423\\
-2.746486 -0.38490662751642\\
-2.745899 -0.385448336060893\\
-2.728371 -0.401561899872804\\
-2.709105 -0.419130702121968\\
-2.706606 -0.421398297869528\\
-2.702327 -0.425274949142657\\
-2.699558 -0.427779438360269\\
-2.699338 -0.4279782822998\\
-2.685624 -0.44033221126782\\
-2.677129 -0.447943338982215\\
-2.660183 -0.463029071898415\\
-2.642115 -0.478967071119571\\
-2.63936 -0.481383679927724\\
-2.633281 -0.486703056748656\\
-2.63325 -0.486730137106537\\
-2.630813 -0.488857536830696\\
-2.616562 -0.501239529723458\\
-2.603706 -0.512322209314473\\
-2.595194 -0.519613609896635\\
-2.594263 -0.520408832264273\\
-2.579731 -0.532762572048583\\
-2.560372 -0.549044559398202\\
-2.555331 -0.553250798410103\\
-2.547501 -0.559756277650185\\
-2.525804 -0.577602494102838\\
-2.50404 -0.595230648696779\\
-2.501366 -0.597377223904201\\
-2.501002 -0.597669097901317\\
-2.499448 -0.598914284178854\\
-2.499248 -0.599074434826878\\
-2.498586 -0.599604362507542\\
-2.482319 -0.612542882268636\\
-2.476763 -0.616925075326377\\
-2.451262 -0.636792162683917\\
-2.439088 -0.646131329283775\\
-2.406422 -0.67071374195374\\
-2.398994 -0.676204656707362\\
-2.397344 -0.677419313486241\\
-2.389882 -0.682889428251342\\
-2.384497 -0.686813367601657\\
-2.374868 -0.693780102667844\\
-2.360034 -0.704386632416115\\
-2.358396 -0.705548366382936\\
-2.34872 -0.712372242444608\\
-2.348273 -0.712685876676484\\
-2.343586 -0.715965888819578\\
-2.339196 -0.719023793709797\\
-2.334414 -0.722338980362835\\
-2.322675 -0.730407001937358\\
-2.297355 -0.747464901713524\\
-2.281172 -0.758116946000373\\
-2.274865 -0.762214752644931\\
-2.26237 -0.770243358927955\\
-2.256155 -0.774192074426844\\
-2.253382 -0.775944267979012\\
-2.249876 -0.778151084435112\\
-2.248399 -0.779077905249477\\
-2.226477 -0.792633106043207\\
-2.220699 -0.796142695631694\\
-2.212774 -0.800913132657124\\
-2.208086 -0.803711404664828\\
-2.182963 -0.818404878333846\\
-2.174235 -0.823389118217681\\
-2.170538 -0.82548144965002\\
-2.151438 -0.836110825458881\\
-2.112982 -0.856582900289656\\
-2.112602 -0.856778922024187\\
-2.108209 -0.859036046846257\\
-2.100853 -0.862778418934439\\
-2.099722 -0.863349680508009\\
-2.073699 -0.876187251141311\\
-2.068391 -0.878733197204277\\
-2.065323 -0.880193456463454\\
-2.063622 -0.880999502958234\\
-2.061685 -0.881914277641943\\
-2.061503 -0.882000059620225\\
-2.061273 -0.882108423627435\\
-2.055395 -0.884861979765871\\
-2.047021 -0.888731964729846\\
-2.042529 -0.890782246342925\\
-2.037672 -0.892978899167977\\
-2.034952 -0.894199862351241\\
-2.016306 -0.902391155323987\\
-1.998212 -0.91004004348688\\
-1.982919 -0.916272639958269\\
-1.96662 -0.922679295106985\\
-1.966417 -0.922757546461164\\
-1.960112 -0.925169016387674\\
-1.959796 -0.925288909695847\\
-1.945197 -0.930726971724364\\
-1.932344 -0.935350497630874\\
-1.928197 -0.936809336808947\\
-1.920295 -0.939544498653376\\
-1.916562 -0.940816228642695\\
-1.905982 -0.944349249728429\\
-1.889178 -0.949743246339273\\
-1.888665 -0.94990370573856\\
-1.879671 -0.952676257472168\\
-1.874286 -0.954299405320395\\
-1.871775 -0.955046813952747\\
-1.869225 -0.955799668358592\\
-1.868212 -0.956097018841382\\
-1.868086 -0.956133935592216\\
-1.861325 -0.958092566328032\\
-1.841164 -0.963672761222869\\
-1.840416 -0.963872271771867\\
-1.829971 -0.966601824443182\\
-1.808123 -0.971969959978671\\
-1.798251 -0.974243517639159\\
-1.793884 -0.97521897667587\\
-1.792607 -0.975500707257715\\
-1.752654 -0.983509416940854\\
-1.740999 -0.985550457938712\\
-1.734719 -0.986594736314615\\
-1.724047 -0.988280080152281\\
-1.722768 -0.988474513044527\\
-1.722085 -0.988577680056819\\
-1.720224 -0.988856443438853\\
-1.710566 -0.990248110465006\\
-1.708184 -0.990577149275986\\
-1.707918 -0.990613544493314\\
-1.702876 -0.99129015298428\\
-1.698664 -0.991836061636495\\
-1.682121 -0.993809805548979\\
-1.677857 -0.994274478083877\\
-1.673663 -0.994713887512117\\
-1.663147 -0.995738706460182\\
-1.662366 -0.995810426168783\\
-1.660636 -0.995967130151332\\
-1.625638 -0.998496572306941\\
-1.618677 -0.998853939542735\\
-1.608804 -0.999277795335442\\
-1.604103 -0.999445384034066\\
-1.602935 -0.999483597293722\\
-1.589073 -0.999832986257416\\
-1.58872 -0.999839375269653\\
-1.582853 -0.999927319196046\\
-1.575626 -0.999988337151036\\
-1.558214 -0.999920843570525\\
-1.547967 -0.999739422236627\\
-1.542243 -0.999592381459628\\
-1.520637 -0.998742284697497\\
-1.513639 -0.998366964657892\\
-1.509366 -0.998113750762755\\
-1.505363 -0.997860003572263\\
-1.498927 -0.997418511378832\\
-1.486061 -0.996412109744344\\
-1.478192 -0.995715282630845\\
-1.470038 -0.994928172837113\\
-1.468738 -0.994796567855712\\
-1.467706 -0.994690896685941\\
-1.451338 -0.992873335095789\\
-1.439672 -0.99141551588346\\
-1.394109 -0.984431359925359\\
-1.393827 -0.984381753799727\\
-1.389512 -0.983612948950434\\
-1.35954 -0.977768249194327\\
-1.358326 -0.977512966949271\\
-1.337705 -0.972956990779669\\
-1.329004 -0.970910374113771\\
-1.286571 -0.959879169824173\\
-1.28576 -0.959651438475134\\
-1.268109 -0.954538881124906\\
-1.263202 -0.953064684864181\\
-1.202111 -0.932801945886888\\
-1.196198 -0.930654668704374\\
-1.192512 -0.929299646797023\\
-1.191315 -0.928856897161036\\
-1.190649 -0.928609978974369\\
-1.188136 -0.927674580841782\\
-1.182832 -0.925681082297432\\
-1.171985 -0.921523234339236\\
-1.160806 -0.917124678603483\\
-1.143652 -0.910152488591388\\
-1.139742 -0.908525726493917\\
-1.132634 -0.905532872629236\\
-1.126962 -0.903111825268572\\
-1.124514 -0.902057935764184\\
-1.117344 -0.898940096156097\\
-1.116974 -0.898777948145146\\
-1.099323 -0.890900071277607\\
-1.074034 -0.879130182760909\\
-1.073637 -0.87894091054949\\
-1.055988 -0.870387112043952\\
-1.036375 -0.860563516570745\\
-1.011841 -0.847809564577825\\
-1.003598 -0.843409541640823\\
-0.999658 -0.841286152211986\\
-0.996702 -0.839684494780063\\
-0.993723 -0.838062952274346\\
-0.985659 -0.833636246254615\\
-0.97074 -0.825303809099632\\
-0.96913 -0.824393590630404\\
-0.968735 -0.824169949620971\\
-0.963922 -0.821434607491094\\
-0.952722 -0.814995830792276\\
-0.950037 -0.813437026506896\\
-0.948522 -0.81255488904974\\
-0.938725 -0.80680546448371\\
-0.930098 -0.801678524764569\\
-0.923063 -0.797453512122644\\
-0.920817 -0.796096309521631\\
-0.919945 -0.79556829872442\\
-0.913283 -0.791514408699048\\
-0.904808 -0.786306544826667\\
-0.90028 -0.78350092970991\\
-0.891239 -0.777850992378721\\
-0.87634 -0.768401748668462\\
-0.864592 -0.760830555124028\\
-0.859761 -0.757686608697508\\
-0.84906 -0.750659689158864\\
-0.822932 -0.73314295675009\\
-0.81434 -0.727272766994103\\
-0.811747 -0.725490622254585\\
-0.799533 -0.717030650654349\\
-0.794351 -0.713408969813754\\
-0.768573 -0.695110071669444\\
-0.747565 -0.679855078594482\\
-0.739372 -0.673824020439569\\
-0.737949 -0.672771895446472\\
-0.734658 -0.670333410307908\\
-0.731791 -0.668203172092556\\
-0.72715 -0.664743182509564\\
-0.722652 -0.66137613966894\\
-0.691963 -0.638049910771173\\
-0.69144 -0.637647116138106\\
-0.666412 -0.618169643730601\\
-0.651738 -0.606569084655248\\
-0.650465 -0.60555651926081\\
-0.649865 -0.605078928908801\\
-0.638181 -0.595735441995167\\
-0.634665 -0.592907782057866\\
-0.625983 -0.585894166872045\\
-0.625279 -0.58532350887559\\
-0.622081 -0.58272758227954\\
-0.603064 -0.567168647305507\\
-0.602585 -0.566774077050523\\
-0.581195 -0.549023118124725\\
-0.567223 -0.537292011984171\\
-0.564833 -0.535274762249462\\
-0.563783 -0.534387555439006\\
-0.54661 -0.519794172952272\\
-0.544464 -0.517959667828885\\
-0.530386 -0.505866347064573\\
-0.529233 -0.504871419546803\\
-0.52589 -0.501982944374774\\
-0.506762 -0.485348745925237\\
-0.497143 -0.476916331993846\\
-0.497007 -0.476796790560875\\
-0.483427 -0.464816189551289\\
-0.480899 -0.462576397264467\\
-0.47831 -0.46027949539195\\
-0.433533 -0.420079570035514\\
-0.428412 -0.415426839804778\\
-0.422639 -0.410168672089617\\
-0.420866 -0.408551035081855\\
-0.416465 -0.40453014264752\\
-0.403381 -0.392530217846637\\
-0.394285 -0.384148147959176\\
-0.390925 -0.381043793232181\\
-0.383211 -0.37390049424359\\
-0.376189 -0.367378643484265\\
-0.359205 -0.351530084055586\\
-0.346667 -0.339764979395308\\
-0.338237 -0.331824498259504\\
-0.337803 -0.331415056967963\\
-0.329613 -0.323676885751262\\
-0.324911 -0.319224443677839\\
-0.317241 -0.311946426167915\\
-0.309968 -0.305028161613022\\
-0.302603 -0.298005943570216\\
-0.301681 -0.297125709008596\\
-0.298383 -0.293975041884977\\
-0.288458 -0.284474273670978\\
-0.28654 -0.28263499625979\\
-0.281568 -0.277862243146642\\
-0.279518 -0.27589238775876\\
-0.272678 -0.26931145560809\\
-0.267266 -0.264095493465184\\
-0.261152 -0.258193662314431\\
-0.257862 -0.255013824129941\\
-0.254648 -0.251904775534222\\
-0.244415 -0.241988752981416\\
-0.240281 -0.237975563009858\\
-0.238966 -0.236698136069525\\
-0.231736 -0.229667464020528\\
-0.231089 -0.22903771084812\\
-0.22553 -0.223622971649017\\
-0.222745 -0.220907636032781\\
-0.210146 -0.208602690137376\\
-0.178551 -0.177603796468533\\
-0.178457 -0.177511290089087\\
-0.177356 -0.176427667959027\\
-0.168913 -0.168110918686041\\
-0.165127 -0.16437760479666\\
-0.163763 -0.163032006129206\\
-0.157277 -0.156629399393385\\
-0.154262 -0.153650904806525\\
-0.149731 -0.149172147650096\\
-0.12891 -0.128553263360408\\
-0.128707 -0.128351945084024\\
-0.127981 -0.127631916298714\\
-0.125584 -0.12525415552942\\
-0.123316 -0.12300369652358\\
-0.111863 -0.111629849469001\\
-0.108705 -0.108491035999626\\
-0.10728 -0.107074337492762\\
-0.105163 -0.104969269723582\\
-0.093534 -0.0933976775771124\\
-0.081249 -0.0811596366431499\\
-0.080103 -0.0800173641208328\\
-0.079601 -0.0795169637376614\\
-0.078938 -0.0788560456904194\\
-0.076213 -0.0761392418878695\\
-0.06968 -0.0696236274418259\\
-0.067181 -0.0671304768829651\\
-0.043708 -0.043694084780249\\
-0.043598 -0.0435841895708047\\
-0.035543 -0.035535516865315\\
-0.026525 -0.0265218897188424\\
-0.013247 -0.0132466125661627\\
-0.011874 -0.0118737209790444\\
-0.007364 -0.00736393344373971\\
-0.004203 -0.00420298762553203\\
0.004486 0.0044859849538246\\
0.00545 0.00544997302026923\\
0.015552 0.0155513730942686\\
0.019409 0.0194077814312134\\
0.035272 0.035264686723535\\
0.04488 0.0448649351935555\\
0.05992 0.0598841502444501\\
0.088498 0.0883825273723301\\
0.089505 0.0893855416040573\\
0.091902 0.0917726875816104\\
0.092941 0.0928072532621514\\
0.093208 0.093073097603848\\
0.102979 0.10279708668849\\
0.105997 0.105798625660051\\
0.115157 0.114902649959965\\
0.123245 0.12293323537252\\
0.126966 0.12662515179883\\
0.133274 0.13287981568154\\
0.139022 0.138574616818949\\
0.144097 0.143598847088745\\
0.148013 0.147473150631156\\
0.162892 0.162172597696464\\
0.166983 0.166208074363451\\
0.167992 0.167202955108072\\
0.180613 0.179632635934852\\
0.189895 0.188755783490918\\
0.192236 0.191054182498199\\
0.194575 0.193349572215875\\
0.20093 0.19958070666652\\
0.206912 0.205438751272011\\
0.207886 0.206391878229301\\
0.242581 0.240208855221947\\
0.24603 0.24355543739262\\
0.261437 0.258468988381157\\
0.264556 0.26148074127734\\
0.267883 0.264690537521775\\
0.269244 0.266002749737277\\
0.275122 0.27166435080908\\
0.276967 0.273439500779628\\
0.278137 0.274564723735075\\
0.285266 0.281412711345102\\
0.288795 0.284797333909416\\
0.288795 0.284797333909416\\
0.301249 0.296713191120142\\
0.31872 0.313351281919863\\
0.319517 0.314108043234552\\
0.328555 0.322675659379289\\
0.339717 0.333220279219707\\
0.341656 0.335047835886648\\
0.343529 0.336811989854397\\
0.346145 0.339273986713455\\
0.376817 0.367962655882544\\
0.389754 0.37996087599299\\
0.405275 0.394271498627981\\
0.407583 0.396391484798784\\
0.417481 0.405459090758432\\
0.421097 0.408761866074917\\
0.430115 0.416975330733635\\
0.434635 0.421079365737358\\
0.435756 0.422095874627718\\
0.437464 0.4236436476368\\
0.441239 0.427060125155654\\
0.445242 0.430676299475135\\
0.445934 0.431300730783574\\
0.454646 0.43914430187269\\
0.459089 0.44313161903227\\
0.468804 0.451819646052743\\
0.482944 0.464388483672033\\
0.510353 0.488485295272069\\
0.516102 0.493493612353851\\
0.520345 0.497179505884207\\
0.520928 0.49768525997429\\
0.526748 0.502724824424494\\
0.543984 0.517549013756487\\
0.546626 0.519807841550213\\
0.547186 0.520286158618572\\
0.550298 0.522941258026115\\
0.553728 0.525861800841948\\
0.564468 0.534966419129192\\
0.56795 0.537905019042288\\
0.57286 0.542037675254763\\
0.575393 0.544164551252635\\
0.584198 0.551530567720608\\
0.588928 0.555469934994836\\
0.601236 0.565662156654357\\
0.603147 0.567237004291166\\
0.617243 0.57878909223794\\
0.633163 0.591697597622231\\
0.649684 0.604934813044138\\
0.651241 0.606173879458472\\
0.658838 0.612198467278386\\
0.675234 0.625079985044159\\
0.684841 0.632549870891114\\
0.689069 0.63581887642295\\
0.692112 0.638164632944173\\
0.693681 0.639371819933505\\
0.707959 0.650284597841952\\
0.712906 0.654034815218668\\
0.726959 0.664600479642372\\
0.727057 0.664673701943457\\
0.738694 0.673322896919822\\
0.746642 0.679177910287652\\
0.749308 0.681132268160359\\
0.752329 0.683341013172745\\
0.768079 0.694754848626235\\
0.771618 0.697295906369591\\
0.774723 0.699518153878444\\
0.786341 0.707773152954957\\
0.792502 0.712112068154034\\
0.796742 0.715082417248381\\
0.80075 0.717878419126155\\
0.804392 0.720409098161603\\
0.808486 0.723242444037534\\
0.815254 0.727899785694643\\
0.828615 0.736995960722003\\
0.828729 0.737073008207642\\
0.844201 0.747440552183979\\
0.873173 0.76637112062517\\
0.873946 0.766867465334475\\
0.883573 0.773010495345532\\
0.898371 0.782313268103046\\
0.905906 0.786984455248517\\
0.919795 0.795477410187545\\
0.924823 0.798514225966524\\
0.926792 0.799697967920435\\
0.930365 0.801838096884559\\
0.954718 0.816150822319858\\
0.958307 0.818219425425191\\
0.958638 0.81840967450339\\
0.980868 0.830980553143545\\
0.983457 0.832418031031272\\
0.983853 0.832637408442378\\
1.040993 0.862906478689782\\
1.059202 0.871965084705351\\
1.067158 0.875832450496573\\
1.081541 0.882683076422661\\
1.085225 0.884408447409985\\
1.089961 0.886608876845904\\
1.092565 0.887810271457346\\
1.093922 0.888433958332102\\
1.100965 0.89164466529342\\
1.102943 0.892538432038118\\
1.10669 0.894221952069511\\
1.11192 0.896550784316338\\
1.119299 0.899794807651559\\
1.121523 0.900762942381329\\
1.122292 0.901096661237477\\
1.142792 0.909795876939465\\
1.155541 0.915013345474063\\
1.157881 0.915954850646206\\
1.160338 0.91693803316051\\
1.182626 0.925603131864768\\
1.187879 0.927578589052575\\
1.192418 0.929264925987338\\
1.202273 0.932860316731479\\
1.210678 0.93585513364523\\
1.213766 0.936938834676898\\
1.225969 0.941133836080869\\
1.228557 0.942005515810824\\
1.237569 0.944991625782452\\
1.241192 0.946170484613768\\
1.243779 0.947004648399618\\
1.245578 0.947580990165932\\
1.267043 0.954220578694415\\
1.273744 0.956203434508881\\
1.274507 0.956426488469355\\
1.27496 0.956558654208331\\
1.277425 0.95727439332011\\
1.281308 0.958390064159181\\
1.285926 0.959698103176724\\
1.294213 0.961994043903489\\
1.302897 0.96432908505903\\
1.308825 0.965881310924751\\
1.310456 0.966302430771179\\
1.310956 0.966431014690716\\
1.326118 0.970215298649878\\
1.344251 0.974448171045707\\
1.348164 0.97531961724454\\
1.349069 0.975519039770984\\
1.359055 0.977666435296743\\
1.368974 0.979702910257969\\
1.387383 0.983226876257286\\
1.387458 0.983240552494749\\
1.403894 0.986104109076308\\
1.40543 0.986358119131364\\
1.416539 0.988125912251313\\
1.422461 0.989018473466414\\
1.432259 0.990419042874354\\
1.433938 0.990649507589053\\
1.44744 0.992401251364806\\
1.453709 0.993153106574283\\
1.461904 0.99407708665202\\
1.467192 0.994637870670534\\
1.480137 0.995893257204309\\
1.482634 0.996116218633572\\
1.486161 0.996420568158488\\
1.492705 0.996952421554674\\
1.493583 0.997020531797751\\
1.502053 0.997638107852378\\
1.516699 0.998537096437172\\
1.518943 0.998655917451099\\
1.528369 0.999100095974128\\
1.528444 0.999103274259095\\
1.53675 0.999420479798483\\
1.540906 0.999553317440227\\
1.544925 0.999665355891048\\
1.544992 0.999667086832834\\
1.556523 0.999898137800468\\
1.568399 0.999997126413495\\
1.573111 0.999997321145173\\
1.574015 0.999994820075871\\
1.582744 0.999928627401516\\
1.595706 0.999689770132163\\
1.604917 0.999417946303199\\
1.608164 0.999301909736411\\
1.612598 0.999126437273569\\
1.616804 0.998941833675132\\
1.619929 0.998793233004427\\
1.622039 0.998687381483184\\
1.623176 0.998628498534884\\
1.62704 0.998418741517741\\
1.63082 0.998199120115274\\
1.639185 0.997662405981057\\
1.649419 0.996910829436356\\
1.653075 0.99661701911703\\
1.67224 0.994859001609662\\
1.675395 0.994534544584442\\
1.675473 0.994526397731653\\
1.680265 0.994014285805729\\
1.690095 0.992892349064575\\
1.692893 0.992555456448711\\
1.693543 0.992476080977318\\
1.698124 0.991904777561832\\
1.700361 0.991618232973664\\
1.700577 0.991590302106403\\
1.700886 0.991550265019029\\
1.706365 0.99082463308174\\
1.707626 0.990653416434499\\
1.714898 0.989635308015037\\
1.718506 0.989110746449717\\
1.722111 0.988573761205198\\
1.72215 0.988567881674751\\
1.752177 0.983595573801652\\
1.753759 0.983308969636292\\
1.770624 0.980100799337807\\
1.770667 0.980092262912953\\
1.783942 0.977370330153265\\
1.786591 0.97680654425709\\
1.803264 0.973100857024192\\
1.80533 0.972622816510043\\
1.805585 0.972563525578353\\
1.812848 0.970848242728429\\
1.831306 0.966258825553332\\
1.841538 0.963572803749354\\
1.843885 0.962942454297955\\
1.846253 0.962301089065426\\
1.851269 0.960924705045999\\
1.852331 0.960630191119162\\
1.854693 0.959971277031654\\
1.855841 0.959649091495321\\
1.858623 0.958863079596937\\
1.867898 0.956188989506953\\
1.872274 0.954898763996505\\
1.87254 0.954819746420429\\
1.875788 0.953849453014338\\
1.89269 0.948638030193657\\
1.902097 0.945620069329065\\
1.90486 0.944717730984808\\
1.906368 0.944222206796317\\
1.916397 0.94087213716274\\
1.923674 0.938382076905174\\
1.928591 0.936671427003611\\
1.938929 0.933000973929165\\
1.939558 0.93277442873033\\
1.945598 0.930580245268522\\
1.949353 0.929199027549602\\
1.956442 0.92655575103021\\
1.970625 0.921127698281128\\
1.971234 0.920890467816099\\
1.971838 0.920654847709688\\
1.979411 0.91767214678568\\
1.980581 0.917206632823511\\
1.980599 0.917199461261839\\
1.984003 0.915837899896412\\
1.990792 0.913090704599609\\
1.997061 0.910516553491646\\
2.012048 0.904217817613049\\
2.029052 0.896825524512991\\
2.054384 0.885332505131882\\
2.067512 0.879152416051541\\
2.071866 0.87706923127041\\
2.072631 0.876701496211962\\
2.076224 0.874967482917236\\
2.080779 0.872752966061774\\
2.095528 0.865458399349087\\
2.105874 0.860229025692115\\
2.139324 0.842694577086303\\
2.147128 0.838467348323741\\
2.15755 0.832742427136604\\
2.165952 0.828061232610905\\
2.176515 0.822093131195751\\
2.192202 0.813060907297042\\
2.204861 0.805626159062963\\
2.209945 0.802603875641537\\
2.221577 0.795611103199111\\
2.222045 0.795327498075707\\
2.231166 0.789765524651267\\
2.232661 0.788847596190884\\
2.24877 0.77884526167565\\
2.254669 0.775131784087908\\
2.259829 0.771861393537824\\
2.270498 0.76503434064444\\
2.272868 0.763505938432551\\
2.274795 0.762260063474222\\
2.280007 0.758876149554706\\
2.325519 0.728461564084572\\
2.342122 0.716987191216867\\
2.34563 0.714537405705458\\
2.366262 0.699952262971226\\
2.379633 0.690340548879703\\
2.380729 0.689547195323032\\
2.386328 0.685481384334122\\
2.387798 0.684410351565605\\
2.393902 0.679947220846018\\
2.401014 0.674715116197485\\
2.417258 0.662637284516315\\
2.417551 0.662417816518064\\
2.429568 0.653367854061856\\
2.440868 0.644771763679126\\
2.440976 0.644689207402578\\
2.44721 0.639911162334864\\
2.449117 0.638444567614402\\
2.453383 0.635155365266427\\
2.46557 0.625695382589548\\
2.46845 0.623446196443324\\
2.483205 0.611842314438975\\
2.494066 0.60321556564264\\
2.500694 0.597916006356539\\
2.513446 0.587646192093426\\
2.516453 0.58521052114531\\
2.521143 0.581401065155397\\
2.527281 0.576396162572206\\
2.549137 0.558399845830648\\
2.558339 0.550742590933801\\
2.562615 0.547168495958285\\
2.565499 0.544752250940325\\
2.571456 0.539747092485518\\
2.577991 0.534234265489926\\
2.599939 0.515553641076297\\
2.613862 0.503574033026382\\
2.621255 0.49717313177484\\
2.634261 0.485846727044742\\
2.643229 0.477988868308395\\
2.660421 0.462818109130354\\
2.681208 0.444292743923915\\
2.691073 0.435433395930314\\
2.691733 0.434839155309466\\
2.703523 0.424192188449903\\
2.705563 0.422343939809391\\
2.710015 0.418304316118603\\
2.716681 0.412240293132814\\
2.717111 0.411848492715994\\
2.725082 0.404571893559866\\
2.736618 0.393995464297836\\
2.741614 0.389398680874125\\
2.755626 0.376454854175123\\
2.764305 0.368400247913565\\
2.770833 0.362323573372445\\
2.771017 0.362152069603154\\
2.775918 0.35757942314382\\
2.776939 0.356625742662936\\
2.777084 0.356490273051063\\
2.779393 0.354332028187996\\
2.790119 0.344281744597067\\
2.792627 0.341925987406876\\
2.814096 0.32167374381715\\
2.816154 0.319724445516468\\
2.817797 0.318167254811683\\
2.826795 0.309624074652231\\
2.830639 0.305966693914818\\
2.83626 0.300610459201312\\
2.849013 0.288423208166451\\
2.853714 0.283918816015949\\
2.867535 0.270639878591158\\
2.879344 0.259252976397988\\
2.898575 0.24063270121826\\
2.902618 0.236706543743471\\
2.90713 0.232320374831699\\
2.908085 0.23139139848296\\
2.910802 0.228747285027308\\
2.917923 0.22180935124404\\
2.919055 0.220705407423746\\
2.922062 0.217771565096642\\
2.93093 0.209107949726851\\
2.937013 0.203155597162428\\
2.947799 0.192582910923611\\
2.949305 0.191104884347737\\
2.953379 0.187104394841793\\
2.953528 0.186958024100086\\
2.953567 0.186919711609689\\
2.963623 0.177031662281117\\
2.96829 0.172436465538915\\
2.969109 0.171629675891402\\
2.969434 0.171309489333261\\
2.990891 0.150131870407469\\
2.999578 0.141537772315425\\
3.00802 0.133175814928041\\
3.011935 0.129294677374885\\
3.031152 0.110216280487529\\
3.054192 0.0872894223153867\\
3.058689 0.0828087198665117\\
3.061211 0.0802951210892938\\
3.063559 0.0779544832796361\\
3.069904 0.0716272648917581\\
3.078574 0.0629769503425548\\
3.083172 0.058387427910273\\
3.09658 0.0449974548142541\\
3.127883 0.013709224128416\\
3.139739 0.00185365252825797\\
3.146484 -0.00489132690576647\\
3.155562 -0.0139688920787857\\
3.168804 -0.0272079883941842\\
3.174666 -0.033067317214016\\
3.177045 -0.035444920385161\\
3.185134 -0.0435275897457331\\
3.191107 -0.0494941167464493\\
3.192652 -0.051037163532153\\
3.196257 -0.0546371258949787\\
3.20021 -0.0585837840418063\\
3.204835 -0.0632001975511324\\
3.207312 -0.0656720492931619\\
3.209757 -0.0681115724507828\\
3.216573 -0.0749101089182946\\
3.220785 -0.0791095975159416\\
3.221468 -0.0797904384376141\\
3.223762 -0.0820769124346043\\
3.24334 -0.10157188031181\\
3.272086 -0.130123310324742\\
3.28518 -0.143094456931578\\
3.299271 -0.157025779538484\\
3.304499 -0.162186754178047\\
3.315871 -0.173397460877156\\
3.342329 -0.19939094537635\\
3.342858 -0.199909295145305\\
3.353271 -0.210101080150549\\
3.378078 -0.234287248811695\\
3.381597 -0.237706848258178\\
3.393662 -0.249408443549461\\
3.401699 -0.257183322543262\\
3.416197 -0.271166128727481\\
3.437301 -0.291417524489726\\
3.438337 -0.292408401336079\\
3.473245 -0.325605774994864\\
3.494049 -0.345204195466093\\
3.495981 -0.34701678541043\\
3.509411 -0.359580557703775\\
3.524336 -0.373466719248209\\
3.536305 -0.384542669616403\\
3.548375 -0.39565629251054\\
3.556657 -0.403248814001035\\
3.558006 -0.404482903625955\\
3.56215 -0.408269296543968\\
3.562163 -0.40828116370942\\
3.565011 -0.410879318925278\\
3.571035 -0.416363849623454\\
3.583985 -0.42810272350133\\
3.603763 -0.445891804173169\\
3.611761 -0.453036371281616\\
3.614128 -0.455145261844793\\
3.616017 -0.456826446883917\\
3.620529 -0.460835459166659\\
3.621234 -0.461461021935239\\
3.628872 -0.46822362729844\\
3.630049 -0.469263311708291\\
3.647642 -0.484725534981557\\
3.655443 -0.491533988611699\\
3.655608 -0.491677673554637\\
3.662774 -0.497904985960114\\
3.667873 -0.502320507957515\\
3.671124 -0.505128928072046\\
3.69818 -0.528291722188544\\
3.700424 -0.530195687685254\\
3.708367 -0.536913565150135\\
3.713072 -0.540876920982015\\
3.714625 -0.542182499231224\\
3.720659 -0.547242731690826\\
3.720831 -0.547386683114664\\
3.723856 -0.549915736220791\\
3.725424 -0.551224684846536\\
3.728477 -0.553769403412872\\
3.733845 -0.558231176358982\\
3.765192 -0.5839608209766\\
3.766888 -0.585336762464264\\
3.779323 -0.595373425235168\\
3.784299 -0.599364000666309\\
3.784556 -0.599569703357761\\
3.790386 -0.604225368016302\\
3.795118 -0.607989110439515\\
3.816006 -0.624439204685425\\
3.820155 -0.627674494383471\\
3.823062 -0.629934868515021\\
3.828482 -0.634135027288624\\
3.835008 -0.639167536940415\\
3.847009 -0.648350867595499\\
3.853545 -0.653313112884362\\
3.856311 -0.655404715973283\\
3.857934 -0.656629668205211\\
3.861978 -0.659674328646574\\
3.883516 -0.67570699442069\\
3.890961 -0.681176450171187\\
3.897797 -0.686165262675604\\
3.897954 -0.686279463191864\\
3.903362 -0.690202852071107\\
3.933485 -0.711683918900843\\
3.945372 -0.719984057475017\\
3.97063 -0.73728135771602\\
3.971937 -0.738163718400783\\
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-3.992294 0.623263\\
-3.970481 0.618932\\
-3.966687 0.618178\\
-3.963787 0.617602\\
-3.955511 0.615959\\
-3.950764 0.615016\\
-3.948252 0.614517\\
-3.944243 0.613722\\
-3.935399 0.611965\\
-3.933219 0.611533\\
-3.919513 0.608811\\
-3.891102 0.603169\\
-3.890961 0.603141\\
-3.880256 0.601016\\
-3.879337 0.600833\\
-3.878494 0.600666\\
-3.875812 0.600133\\
-3.872668 0.599509\\
-3.872247 0.599425\\
-3.871552 0.599287\\
-3.857042 0.596406\\
-3.854481 0.595898\\
-3.847417 0.594495\\
-3.835397 0.592108\\
-3.823557 0.589757\\
-3.82226 0.5895\\
-3.8202 0.589091\\
-3.819124 0.588877\\
-3.814646 0.587988\\
-3.812959 0.587653\\
-3.808835 0.586834\\
-3.802688 0.585613\\
-3.797041 0.584492\\
-3.788679 0.582831\\
-3.77337 0.579791\\
-3.768439 0.578812\\
-3.755162 0.576176\\
-3.750163 0.575183\\
-3.727502 0.570684\\
-3.726375 0.57046\\
-3.708793 0.566969\\
-3.702934 0.565805\\
-3.67498 0.560254\\
-3.672668 0.559795\\
-3.666831 0.558636\\
-3.661529 0.557583\\
-3.661155 0.557509\\
-3.659571 0.557195\\
-3.656228 0.556531\\
-3.632515 0.551822\\
-3.624547 0.55024\\
-3.616069 0.548557\\
-3.608594 0.547072\\
-3.60703 0.546762\\
-3.591707 0.543719\\
-3.580201 0.541434\\
-3.57458 0.540318\\
-3.572831 0.539971\\
-3.561266 0.537675\\
-3.560276 0.537478\\
-3.553006 0.536034\\
-3.540024 0.533456\\
-3.537768 0.533009\\
-3.536683 0.532793\\
-3.528221 0.531113\\
-3.52594 0.53066\\
-3.497297 0.137686\\
-3.491159 0.137253\\
-3.488618 0.137074\\
-3.484583 0.13679\\
-3.47861 0.136368\\
-3.467143 0.13556\\
-3.453345 0.134587\\
-3.452643 0.134537\\
-3.449885 0.134343\\
-3.448207 0.134224\\
-3.420681 0.132283\\
-3.416539 0.131991\\
-3.405381 0.131204\\
-3.395544 0.130511\\
-3.393619 0.130375\\
-3.384376 0.129723\\
-3.378664 0.12932\\
-3.370126 0.128718\\
-3.354339 0.127605\\
-3.347291 0.127108\\
-3.344491 0.126911\\
-3.328397 0.125776\\
-3.32646 0.125639\\
-3.326325 0.12563\\
-3.32405 0.125469\\
-3.304819 0.124113\\
-3.297 0.123562\\
-3.282023 0.122506\\
-3.281517 0.12247\\
-3.281034 0.122436\\
-3.271447 0.12176\\
-3.264516 0.121271\\
-3.261167 0.121035\\
-3.252851 0.120448\\
-3.241819 0.11967\\
-3.241553 0.119652\\
-3.226774 0.11861\\
-3.211994 0.117567\\
-3.184002 0.115593\\
-3.177389 0.115127\\
-3.174086 0.114894\\
-3.173635 0.114862\\
-3.148901 0.113118\\
-3.143989 0.112772\\
-3.14083 0.112549\\
-3.139297 0.112441\\
-3.135364 0.112163\\
-3.132165 0.111938\\
-3.127608 0.111617\\
-3.108336 0.110258\\
-3.10647 0.110126\\
-3.089049 0.108897\\
-3.036775 -0.262667\\
-3.025439 -0.261834\\
-3.021736 -0.261562\\
-3.01507 -0.261072\\
-3.014349 -0.261019\\
-3.013295 -0.260941\\
-3.009124 -0.260635\\
-3.007902 -0.260545\\
-3.004548 -0.260299\\
-3.002512 -0.260149\\
-2.991746 -0.259358\\
-2.972435 -0.257939\\
-2.964448 -0.257352\\
-2.958781 -0.256935\\
-2.953407 -0.25654\\
-2.942775 -0.255759\\
-2.938421 -0.255439\\
-2.920199 -0.2541\\
-2.904325 -0.252933\\
-2.894114 -0.252183\\
-2.887965 -0.251731\\
-2.883983 -0.251438\\
-2.880612 -0.251191\\
-2.876043 -0.250855\\
-2.872864 -0.250621\\
-2.862724 -0.249876\\
-2.856572 -0.249424\\
-2.856509 -0.24942\\
-2.855025 -0.24931\\
-2.85349 -0.249198\\
-2.841604 -0.248324\\
-2.841374 -0.248307\\
-2.831204 -0.24756\\
-2.81541 -0.246399\\
-2.799763 -0.245249\\
-2.76936 -0.243015\\
-2.766977 -0.24284\\
-2.763664 -0.242597\\
-2.758202 -0.242195\\
-2.756085 -0.24204\\
-2.755891 -0.242025\\
-2.746486 -0.241334\\
-2.745899 -0.241291\\
-2.728371 -0.240003\\
-2.709105 -0.238587\\
-2.706606 -0.238403\\
-2.702327 -0.238089\\
-2.699558 -0.237886\\
-2.699338 -0.237869\\
-2.685624 -0.236862\\
-2.677129 -0.236237\\
-2.660183 -0.234992\\
-2.642115 -0.233664\\
-2.63936 -0.233462\\
-2.633281 -0.233015\\
-2.63325 -0.233013\\
-2.630813 -0.572628\\
-2.616562 -0.570258\\
-2.603706 -0.56812\\
-2.595194 -0.566704\\
-2.594263 -0.56655\\
-2.579731 -0.564133\\
-2.560372 -0.560913\\
-2.555331 -0.560075\\
-2.547501 -0.558773\\
-2.525804 -0.555164\\
-2.50404 -0.551544\\
-2.501366 -0.5511\\
-2.501002 -0.551039\\
-2.499448 -0.550781\\
-2.499248 -0.550747\\
-2.498586 -0.550637\\
-2.482319 -0.547932\\
-2.476763 -0.547008\\
-2.451262 -0.542767\\
-2.439088 -0.540742\\
-2.406422 -0.79126\\
-2.398994 -0.789373\\
-2.397344 -0.788954\\
-2.389882 -0.787058\\
-2.384497 -0.78569\\
-2.374868 -0.530062\\
-2.360034 -0.779477\\
-2.358396 -0.77906\\
-2.34872 -0.776603\\
-2.348273 -0.776489\\
-2.343586 -0.775298\\
-2.339196 -0.774183\\
-2.334414 -0.772968\\
-2.322675 -0.769986\\
-2.297355 -0.763555\\
-2.281172 -0.759444\\
-2.274865 -0.757842\\
-2.26237 -0.754668\\
-2.256155 -0.753089\\
-2.253382 -0.752385\\
-2.249876 -0.751494\\
-2.248399 -0.751119\\
-2.226477 -0.74555\\
-2.220699 -0.744083\\
-2.212774 -0.742069\\
-2.208086 -0.740878\\
-2.182963 -0.734497\\
-2.174235 -0.73228\\
-2.170538 -0.915072\\
-2.151438 -0.908611\\
-2.112982 -0.895601\\
-2.112602 -0.895472\\
-2.108209 -0.893986\\
-2.100853 -0.891498\\
-2.099722 -0.891115\\
-2.073699 -0.882312\\
-2.068391 -0.880516\\
-2.065323 -0.879478\\
-2.063622 -0.878903\\
-2.061685 -0.878247\\
-2.061503 -0.878186\\
-2.061273 -0.878108\\
-2.055395 -0.87612\\
-2.047021 -0.873287\\
-2.042529 -0.871767\\
-2.037672 -0.870124\\
-2.034952 -0.869204\\
-2.016306 -0.862896\\
-1.998212 -0.856775\\
-1.982919 -0.851601\\
-1.96662 -0.846087\\
-1.966417 -0.846018\\
-1.960112 -0.909092\\
-1.959796 -0.909008\\
-1.945197 -0.90511\\
-1.932344 -0.901678\\
-1.928197 -0.900571\\
-1.920295 -0.898461\\
-1.916562 -0.897464\\
-1.905982 -0.894639\\
-1.889178 -0.890152\\
-1.888665 -0.890015\\
-1.879671 -0.887613\\
-1.874286 -0.886175\\
-1.871775 -0.885505\\
-1.869225 -0.884824\\
-1.868212 -0.884553\\
-1.868086 -0.88452\\
-1.861325 -0.882714\\
-1.841164 -0.877331\\
-1.840416 -0.877131\\
-1.829971 -0.874342\\
-1.808123 -0.868508\\
-1.798251 -0.865872\\
-1.793884 -0.864706\\
-1.792607 -0.864365\\
-1.752654 -0.853697\\
-1.740999 -0.850585\\
-1.734719 -0.848908\\
-1.724047 -1.091703\\
-1.722768 -1.091267\\
-1.722085 -1.091034\\
-1.720224 -1.090401\\
-1.710566 -1.087111\\
-1.708184 -1.0863\\
-1.707918 -1.08621\\
-1.702876 -1.084493\\
-1.698664 -1.083058\\
-1.682121 -1.077424\\
-1.677857 -1.075972\\
-1.673663 -1.074544\\
-1.663147 -1.070962\\
-1.662366 -1.070696\\
-1.660636 -1.070107\\
-1.625638 -1.058188\\
-1.618677 -1.055817\\
-1.608804 -1.052455\\
-1.604103 -1.050854\\
-1.602935 -1.050456\\
-1.589073 -1.045735\\
-1.58872 -1.045615\\
-1.582853 -1.043617\\
-1.575626 -1.041156\\
-1.558214 -1.035226\\
-1.547967 -1.031736\\
-1.542243 -1.029787\\
-1.520637 -1.022428\\
-1.513639 -1.020045\\
-1.509366 -1.01859\\
-1.505363 -1.017226\\
-1.498927 -1.015035\\
-1.486061 -1.010653\\
-1.478192 -1.007973\\
-1.470038 -1.005196\\
-1.468738 -1.004753\\
-1.467706 -1.004402\\
-1.451338 -0.998827\\
-1.439672 -0.994854\\
-1.394109 -0.979337\\
-1.393827 -0.979241\\
-1.389512 -0.977772\\
-1.35954 -0.967564\\
-1.358326 -0.967151\\
-1.337705 -0.960128\\
-1.329004 -0.957165\\
-1.286571 -0.942714\\
-1.28576 -0.942437\\
-1.268109 -0.936426\\
-1.263202 -0.934755\\
-1.202111 -0.91395\\
-1.196198 -0.911936\\
-1.192512 -0.91068\\
-1.191315 -0.910273\\
-1.190649 -0.910046\\
-1.188136 -0.90919\\
-1.182832 -0.907384\\
-1.171985 -0.90369\\
-1.160806 -0.899882\\
-1.143652 -0.895873\\
-1.139742 -0.894206\\
-1.132634 -0.891176\\
-1.126962 -0.888759\\
-1.124514 -0.887715\\
-1.117344 -0.884659\\
-1.116974 -0.884501\\
-1.099323 -0.876978\\
-1.074034 -0.866199\\
-1.073637 -0.866029\\
-1.055988 -0.858506\\
-1.036375 -0.850147\\
-1.011841 -0.839689\\
-1.003598 -0.836176\\
-0.999658 -0.834496\\
-0.996702 -0.833236\\
-0.993723 -0.831966\\
-0.985659 -0.82853\\
-0.97074 -0.82217\\
-0.96913 -0.821484\\
-0.968735 -0.821315\\
-0.963922 -0.819264\\
-0.952722 -0.81449\\
-0.950037 -0.813346\\
-0.948522 -0.8127\\
-0.938725 -0.808524\\
-0.930098 -0.804847\\
-0.923063 -0.801848\\
-0.920817 -0.800891\\
-0.919945 -0.800519\\
-0.913283 -0.79768\\
-0.904808 -0.794067\\
-0.90028 -0.792137\\
-0.891239 -0.788284\\
-0.87634 -0.781933\\
-0.864592 -0.776926\\
-0.859761 -0.774866\\
-0.84906 -0.770305\\
-0.822932 -0.759168\\
-0.81434 -0.755506\\
-0.811747 -0.754401\\
-0.799533 -0.749195\\
-0.794351 -0.746986\\
-0.768573 -0.735998\\
-0.747565 -0.727044\\
-0.739372 -0.723551\\
-0.737949 -0.722945\\
-0.734658 -0.721542\\
-0.731791 -0.72032\\
-0.72715 -0.718342\\
-0.722652 -0.716424\\
-0.691963 -0.614656\\
-0.69144 -0.614187\\
-0.666412 -0.591733\\
-0.651738 -0.578568\\
-0.650465 -0.577426\\
-0.649865 -0.576888\\
-0.638181 -0.566405\\
-0.634665 -0.563251\\
-0.625983 -0.555461\\
-0.625279 -0.55483\\
-0.622081 -0.55196\\
-0.603064 -0.534899\\
-0.602585 -0.534469\\
-0.581195 -0.515279\\
-0.567223 -0.502744\\
-0.564833 -0.5006\\
-0.563783 -0.499658\\
-0.54661 -0.484251\\
-0.544464 -0.482325\\
-0.530386 -0.469695\\
-0.529233 -0.46866\\
-0.52589 -0.465661\\
-0.506762 -0.4485\\
-0.497143 -0.43987\\
-0.497007 -0.439748\\
-0.483427 -0.427565\\
-0.480899 -0.425297\\
-0.47831 -0.422974\\
-0.433533 -0.382802\\
-0.428412 -0.378207\\
-0.422639 -0.373028\\
-0.420866 -0.371437\\
-0.416465 -0.367489\\
-0.403381 -0.35575\\
-0.394285 -0.34759\\
-0.390925 -0.344575\\
-0.383211 -0.337654\\
-0.376189 -0.331354\\
-0.359205 -0.316117\\
-0.346667 -0.304868\\
-0.338237 -0.297305\\
-0.337803 -0.296916\\
-0.329613 -0.289568\\
-0.324911 -0.28535\\
-0.317241 -0.278469\\
-0.309968 -0.271943\\
-0.302603 -0.265336\\
-0.301681 -0.264509\\
-0.298383 -0.26155\\
-0.288458 -0.252646\\
-0.28654 -0.250924\\
-0.281568 -0.246464\\
-0.279518 -0.244624\\
-0.272678 -0.238488\\
-0.267266 -0.233632\\
-0.261152 -0.228147\\
-0.257862 -0.225196\\
-0.254648 -0.222312\\
-0.244415 -0.213132\\
-0.240281 -0.209422\\
-0.238966 -0.208243\\
-0.231736 -0.12066\\
-0.231089 -0.120568\\
-0.22553 -0.119779\\
-0.222745 -0.119384\\
-0.210146 -0.117596\\
-0.178551 -0.113112\\
-0.178457 -0.113098\\
-0.177356 -0.112942\\
-0.168913 -0.111744\\
-0.165127 -0.111207\\
-0.163763 -0.111013\\
-0.157277 -0.110093\\
-0.154262 -0.109665\\
-0.149731 -0.109022\\
-0.12891 -0.106067\\
-0.128707 -0.106038\\
-0.127981 -0.105935\\
-0.125584 -0.105594\\
-0.123316 -0.105273\\
-0.111863 -0.103647\\
-0.108705 -0.103199\\
-0.10728 -0.102997\\
-0.105163 -0.102696\\
-0.093534 -0.101046\\
-0.081249 -0.099302\\
-0.080103 -0.09914\\
-0.079601 -0.099069\\
-0.078938 -0.098975\\
-0.076213 -0.098588\\
-0.06968 -0.09766\\
-0.067181 -0.097306\\
-0.043708 -0.093975\\
-0.043598 -0.093959\\
-0.035543 -0.092816\\
-0.026525 -0.091536\\
-0.013247 -0.089652\\
-0.011874 -0.089457\\
-0.007364 -0.088817\\
-0.004203 -0.088368\\
0.004486 -0.087135\\
0.00545 -0.086998\\
0.015552 0.086386\\
0.019409 0.089278\\
0.035272 0.101175\\
0.04488 0.108381\\
0.05992 0.11966\\
0.088498 0.141092\\
0.089505 0.141848\\
0.091902 0.143646\\
0.092941 0.144424\\
0.093208 0.144625\\
0.102979 0.151952\\
0.105997 0.154216\\
0.115157 0.161086\\
0.123245 0.167151\\
0.126966 0.169942\\
0.133274 0.174672\\
0.139022 0.178984\\
0.144097 0.182789\\
0.148013 0.185726\\
0.162892 0.196885\\
0.166983 0.199953\\
0.167992 0.20071\\
0.180613 0.210175\\
0.189895 0.217137\\
0.192236 0.218892\\
0.194575 0.220646\\
0.20093 0.225412\\
0.206912 0.229898\\
0.207886 0.230629\\
0.242581 0.256649\\
0.24603 0.259235\\
0.261437 0.27079\\
0.264556 0.273129\\
0.267883 0.275624\\
0.269244 0.276645\\
0.275122 0.281053\\
0.276967 0.282436\\
0.278137 0.283314\\
0.285266 0.28866\\
0.288795 0.291307\\
0.288795 0.291307\\
0.301249 0.300647\\
0.31872 0.31375\\
0.319517 0.314348\\
0.328555 0.321126\\
0.339717 0.329497\\
0.341656 0.330951\\
0.343529 0.332355\\
0.346145 0.334318\\
0.376817 0.35732\\
0.389754 0.367023\\
0.405275 0.378662\\
0.407583 0.380394\\
0.417481 0.387817\\
0.421097 0.390528\\
0.430115 0.397292\\
0.434635 0.400682\\
0.435756 0.401522\\
0.437464 0.402803\\
0.441239 0.405634\\
0.445242 0.408636\\
0.445934 0.409155\\
0.454646 0.415689\\
0.459089 0.419021\\
0.468804 0.426307\\
0.482944 0.436911\\
0.510353 0.457467\\
0.516102 0.461778\\
0.520345 0.46496\\
0.520928 0.465398\\
0.526748 0.469762\\
0.543984 0.482689\\
0.546626 0.48467\\
0.547186 0.48509\\
0.550298 0.487424\\
0.553728 0.489996\\
0.564468 0.498051\\
0.56795 0.500662\\
0.57286 0.504344\\
0.575393 0.506244\\
0.584198 0.512848\\
0.588928 0.516395\\
0.601236 0.525625\\
0.603147 0.527058\\
0.617243 0.53763\\
0.633163 0.549569\\
0.649684 0.561959\\
0.651241 0.563127\\
0.658838 0.568825\\
0.675234 0.581121\\
0.684841 0.588326\\
0.689069 0.591496\\
0.692112 0.593779\\
0.693681 0.594955\\
0.707959 0.675449\\
0.712906 0.67775\\
0.726959 0.684286\\
0.727057 0.684332\\
0.738694 0.689745\\
0.746642 0.693442\\
0.749308 0.694682\\
0.752329 0.696087\\
0.768079 0.703413\\
0.771618 0.705059\\
0.774723 0.706503\\
0.786341 0.711907\\
0.792502 0.714773\\
0.796742 0.716745\\
0.80075 0.718609\\
0.804392 0.720303\\
0.808486 0.722207\\
0.815254 0.725355\\
0.828615 0.73157\\
0.828729 0.731623\\
0.844201 0.738819\\
0.873173 0.752295\\
0.873946 0.752655\\
0.883573 0.757133\\
0.898371 0.764015\\
0.905906 0.767521\\
0.919795 0.773981\\
0.924823 0.776319\\
0.926792 0.777235\\
0.930365 0.778897\\
0.954718 0.790225\\
0.958307 0.791894\\
0.958638 0.792048\\
0.980868 0.802388\\
0.983457 0.803592\\
0.983853 0.803776\\
1.040993 0.830354\\
1.059202 0.838823\\
1.067158 0.842524\\
1.081541 0.849214\\
1.085225 0.850928\\
1.089961 0.853131\\
1.092565 0.854342\\
1.093922 0.854973\\
1.100965 0.858249\\
1.102943 0.859169\\
1.10669 0.860912\\
1.11192 0.863344\\
1.119299 0.866777\\
1.121523 0.867811\\
1.122292 0.868169\\
1.142792 0.877704\\
1.155541 0.883634\\
1.157881 0.884722\\
1.160338 0.885865\\
1.182626 0.896232\\
1.187879 0.898675\\
1.192418 0.900786\\
1.202273 0.90537\\
1.210678 0.90928\\
1.213766 0.910716\\
1.225969 0.916392\\
1.228557 0.917596\\
1.237569 0.921788\\
1.241192 0.923473\\
1.243779 0.924676\\
1.245578 0.925513\\
1.267043 0.935497\\
1.273744 0.938614\\
1.274507 0.938969\\
1.27496 0.93918\\
1.277425 0.940326\\
1.281308 0.942132\\
1.285926 0.94428\\
1.294213 0.948134\\
1.302897 0.952174\\
1.308825 0.954931\\
1.310456 0.95569\\
1.310956 0.955922\\
1.326118 0.962975\\
1.344251 0.971409\\
1.348164 0.885356\\
1.349069 0.885601\\
1.359055 0.888309\\
1.368974 0.890997\\
1.387383 0.895988\\
1.387458 0.896008\\
1.403894 0.900464\\
1.40543 0.90088\\
1.416539 0.903892\\
1.422461 0.905497\\
1.432259 0.908154\\
1.433938 0.908609\\
1.44744 0.912269\\
1.453709 0.913968\\
1.461904 0.91619\\
1.467192 0.917624\\
1.480137 0.921133\\
1.482634 0.92181\\
1.486161 0.922766\\
1.492705 0.92454\\
1.493583 0.924778\\
1.502053 0.927074\\
1.516699 0.931044\\
1.518943 0.931653\\
1.528369 0.934208\\
1.528444 0.934228\\
1.53675 0.873984\\
1.540906 0.875497\\
1.544925 0.876961\\
1.544992 0.876985\\
1.556523 0.881184\\
1.568399 0.885508\\
1.573111 0.887223\\
1.574015 0.887553\\
1.582744 0.890731\\
1.595706 0.895451\\
1.604917 0.898804\\
1.608164 0.899987\\
1.612598 0.901601\\
1.616804 0.903132\\
1.619929 0.90427\\
1.622039 0.905038\\
1.623176 0.905452\\
1.62704 0.906859\\
1.63082 0.908236\\
1.639185 0.911282\\
1.649419 0.915008\\
1.653075 0.916339\\
1.67224 0.923317\\
1.675395 0.924466\\
1.675473 0.924494\\
1.680265 0.926239\\
1.690095 0.929818\\
1.692893 0.930837\\
1.693543 0.931074\\
1.698124 0.932742\\
1.700361 0.933556\\
1.700577 0.933635\\
1.700886 0.933747\\
1.706365 0.935742\\
1.707626 0.936201\\
1.714898 0.938849\\
1.718506 0.940163\\
1.722111 0.941475\\
1.72215 0.94149\\
1.752177 0.952423\\
1.753759 0.952999\\
1.770624 0.959139\\
1.770667 0.959155\\
1.783942 0.963989\\
1.786591 0.964953\\
1.803264 0.971024\\
1.80533 0.971776\\
1.805585 0.971869\\
1.812848 0.974514\\
1.831306 0.981234\\
1.841538 0.710203\\
1.843885 0.709366\\
1.846253 0.70852\\
1.851269 0.706729\\
1.852331 0.70635\\
1.854693 0.705506\\
1.855841 0.705097\\
1.858623 0.704103\\
1.867898 0.700791\\
1.872274 0.699229\\
1.87254 0.699134\\
1.875788 0.697974\\
1.89269 0.691939\\
1.902097 0.688581\\
1.90486 0.687594\\
1.906368 0.687056\\
1.916397 0.683475\\
1.923674 0.680876\\
1.928591 0.679121\\
1.938929 0.67543\\
1.939558 0.675205\\
1.945598 0.673048\\
1.949353 0.671708\\
1.956442 0.790162\\
1.970625 0.794286\\
1.971234 0.794464\\
1.971838 0.794639\\
1.979411 0.796842\\
1.980581 0.797182\\
1.980599 0.797187\\
1.984003 0.798177\\
1.990792 0.800151\\
1.997061 0.801975\\
2.012048 0.806333\\
2.029052 0.811278\\
2.054384 0.818645\\
2.067512 0.822463\\
2.071866 0.823729\\
2.072631 0.823952\\
2.076224 0.824997\\
2.080779 0.826321\\
2.095528 0.830611\\
2.105874 0.833619\\
2.139324 0.843347\\
2.147128 0.845617\\
2.15755 0.848648\\
2.165952 0.851091\\
2.176515 0.854163\\
2.192202 0.858725\\
2.204861 0.862407\\
2.209945 0.863885\\
2.221577 0.867268\\
2.222045 0.867404\\
2.231166 0.870056\\
2.232661 0.870491\\
2.24877 0.875176\\
2.254669 0.876892\\
2.259829 0.878392\\
2.270498 0.881495\\
2.272868 0.882184\\
2.274795 0.882745\\
2.280007 0.88426\\
2.325519 0.643191\\
2.342122 0.646694\\
2.34563 0.647434\\
2.366262 0.651786\\
2.379633 0.654606\\
2.380729 0.654838\\
2.386328 0.656019\\
2.387798 0.656329\\
2.393902 0.657616\\
2.401014 0.659116\\
2.417258 0.662543\\
2.417551 0.662605\\
2.429568 0.66514\\
2.440868 0.667523\\
2.440976 0.667546\\
2.44721 0.668861\\
2.449117 0.669263\\
2.453383 0.670163\\
2.46557 0.672734\\
2.46845 0.673341\\
2.483205 0.676454\\
2.494066 0.678745\\
2.500694 0.680143\\
2.513446 0.682833\\
2.516453 0.683467\\
2.521143 0.684456\\
2.527281 0.685751\\
2.549137 0.457553\\
2.558339 0.454268\\
2.562615 0.452741\\
2.565499 0.451711\\
2.571456 0.449584\\
2.577991 0.447251\\
2.599939 0.439414\\
2.613862 0.434443\\
2.621255 0.431803\\
2.634261 0.42716\\
2.643229 0.423957\\
2.660421 0.417819\\
2.681208 0.410397\\
2.691073 0.406875\\
2.691733 0.406639\\
2.703523 0.402429\\
2.705563 0.401701\\
2.710015 0.400111\\
2.716681 0.397731\\
2.717111 0.397578\\
2.725082 0.394732\\
2.736618 0.390613\\
2.741614 0.388829\\
2.755626 0.383826\\
2.764305 0.380727\\
2.770833 0.378396\\
2.771017 0.37833\\
2.775918 0.376581\\
2.776939 0.376216\\
2.777084 0.376164\\
2.779393 0.37534\\
2.790119 0.37151\\
2.792627 0.370614\\
2.814096 0.362949\\
2.816154 0.362214\\
2.817797 0.361628\\
2.826795 0.079328\\
2.830639 0.078915\\
2.83626 0.078311\\
2.849013 0.07694\\
2.853714 0.076434\\
2.867535 0.074948\\
2.879344 0.073679\\
2.898575 0.071611\\
2.902618 0.071177\\
2.90713 0.070692\\
2.908085 0.070589\\
2.910802 0.070297\\
2.917923 0.069531\\
2.919055 0.06941\\
2.922062 0.069086\\
2.93093 0.015695\\
2.937013 0.015293\\
2.947799 0.014582\\
2.949305 0.014483\\
2.953379 0.014214\\
2.953528 0.014205\\
2.953567 0.014202\\
2.963623 0.013539\\
2.96829 0.013231\\
2.969109 0.013177\\
2.969434 0.013156\\
2.990891 0.011741\\
2.999578 -0.029117\\
3.00802 -0.0295\\
3.011935 -0.029678\\
3.031152 -0.03055\\
3.054192 -0.031596\\
3.058689 -0.0318\\
3.061211 -0.031915\\
3.063559 -0.032022\\
3.069904 -0.03231\\
3.078574 -0.032703\\
3.083172 -0.032912\\
3.09658 -0.033521\\
3.127883 -0.034942\\
3.139739 -0.03548\\
3.146484 -0.035786\\
3.155562 -0.036198\\
3.168804 -0.036799\\
3.174666 -0.037065\\
3.177045 -0.037173\\
3.185134 -0.037541\\
3.191107 -0.037812\\
3.192652 -0.037882\\
3.196257 -0.038046\\
3.20021 -0.038225\\
3.204835 -0.038435\\
3.207312 -0.038548\\
3.209757 -0.038659\\
3.216573 -0.038968\\
3.220785 -0.039159\\
3.221468 -0.03919\\
3.223762 -0.039294\\
3.24334 -0.040183\\
3.272086 -0.041488\\
3.28518 -0.042082\\
3.299271 -0.042722\\
3.304499 -0.042959\\
3.315871 -0.043476\\
3.342329 -0.398522\\
3.342858 -0.398667\\
3.353271 -0.401504\\
3.378078 -0.408263\\
3.381597 -0.409222\\
3.393662 -0.41251\\
3.401699 -0.4147\\
3.416197 -0.41865\\
3.437301 -0.366403\\
3.438337 -0.366521\\
3.473245 -0.370491\\
3.494049 -0.372858\\
3.495981 -0.373078\\
3.509411 -0.374605\\
3.524336 -0.376303\\
3.536305 -0.377664\\
3.548375 -0.379037\\
3.556657 -0.379979\\
3.558006 -0.380133\\
3.56215 -0.380604\\
3.562163 -0.380606\\
3.565011 -0.38093\\
3.571035 -0.381615\\
3.583985 -0.383088\\
3.603763 -0.385338\\
3.611761 -0.386247\\
3.614128 -0.386517\\
3.616017 -0.386732\\
3.620529 -0.387245\\
3.621234 -0.387325\\
3.628872 -0.388194\\
3.630049 -0.388328\\
3.647642 -0.390329\\
3.655443 -0.391216\\
3.655608 -0.391235\\
3.662774 -0.39205\\
3.667873 -0.39263\\
3.671124 -0.393\\
3.69818 -0.615578\\
3.700424 -0.615958\\
3.708367 -0.617301\\
3.713072 -0.618097\\
3.714625 -0.61836\\
3.720659 -0.61938\\
3.720831 -0.619409\\
3.723856 -0.619921\\
3.725424 -0.620186\\
3.728477 -0.620702\\
3.733845 -0.62161\\
3.765192 -0.626912\\
3.766888 -0.627199\\
3.779323 -0.629301\\
3.784299 -0.630143\\
3.784556 -0.630187\\
3.790386 -0.631173\\
3.795118 -0.631973\\
3.816006 -0.635505\\
3.820155 -0.636207\\
3.823062 -0.636699\\
3.828482 -0.637615\\
3.835008 -0.638719\\
3.847009 -0.640749\\
3.853545 -0.641854\\
3.856311 -0.642322\\
3.857934 -0.642596\\
3.861978 -0.64328\\
3.883516 -0.646923\\
3.890961 -0.648182\\
3.897797 -0.649338\\
3.897954 -0.649365\\
3.903362 -0.650279\\
3.933485 -0.655374\\
3.945372 -0.657384\\
3.97063 -0.664958\\
3.971937 -0.665181\\
};
\addplot [
color=mycolor3,
dashed,
line width=1.5pt
]
table[row sep=crcr]{
-3.992294 0.582822\\
-3.970481 0.578713\\
-3.966687 0.577999\\
-3.963787 0.577453\\
-3.955511 0.575894\\
-3.950764 0.575\\
-3.948252 0.574527\\
-3.944243 0.573772\\
-3.935399 0.572106\\
-3.933219 0.571695\\
-3.919513 0.569114\\
-3.891102 0.563763\\
-3.890961 0.563736\\
-3.880256 0.56172\\
-3.879337 0.561547\\
-3.878494 0.561388\\
-3.875812 0.560883\\
-3.872668 0.560291\\
-3.872247 0.560211\\
-3.871552 0.56008\\
-3.857042 0.557347\\
-3.854481 0.556865\\
-3.847417 0.555535\\
-3.835397 0.553271\\
-3.823557 0.551041\\
-3.82226 0.550796\\
-3.8202 0.550408\\
-3.819124 0.550206\\
-3.814646 0.549362\\
-3.812959 0.549044\\
-3.808835 0.548268\\
-3.802688 0.54711\\
-3.797041 0.546046\\
-3.788679 0.544471\\
-3.77337 0.541588\\
-3.768439 0.540659\\
-3.755162 0.538159\\
-3.750163 0.537217\\
-3.727502 0.532949\\
-3.726375 0.532737\\
-3.708793 0.529425\\
-3.702934 0.528322\\
-3.67498 0.523057\\
-3.672668 0.522621\\
-3.666831 0.521522\\
-3.661529 0.520523\\
-3.661155 0.520453\\
-3.659571 0.520154\\
-3.656228 0.519525\\
-3.632515 0.515058\\
-3.624547 0.513558\\
-3.616069 0.511961\\
-3.608594 0.510553\\
-3.60703 0.510258\\
-3.591707 0.507372\\
-3.580201 0.505205\\
-3.57458 0.504147\\
-3.572831 0.503817\\
-3.561266 0.501639\\
-3.560276 0.501452\\
-3.553006 0.500083\\
-3.540024 0.497638\\
-3.537768 0.497213\\
-3.536683 0.497009\\
-3.528221 0.495415\\
-3.52594 0.494985\\
-3.497297 0.173266\\
-3.491159 0.173292\\
-3.488618 0.173302\\
-3.484583 0.173319\\
-3.47861 0.173344\\
-3.467143 0.173392\\
-3.453345 0.17345\\
-3.452643 0.173453\\
-3.449885 0.173465\\
-3.448207 0.173472\\
-3.420681 0.173587\\
-3.416539 0.173605\\
-3.405381 0.173652\\
-3.395544 0.173693\\
-3.393619 0.173701\\
-3.384376 0.17374\\
-3.378664 0.173764\\
-3.370126 0.1738\\
-3.354339 0.173866\\
-3.347291 0.173895\\
-3.344491 0.173907\\
-3.328397 0.173975\\
-3.32646 0.173983\\
-3.326325 0.173983\\
-3.32405 0.173993\\
-3.304819 0.174074\\
-3.297 0.174107\\
-3.282023 0.174169\\
-3.281517 0.174172\\
-3.281034 0.174174\\
-3.271447 0.174214\\
-3.264516 0.174243\\
-3.261167 0.174257\\
-3.252851 0.174292\\
-3.241819 0.174338\\
-3.241553 0.174339\\
-3.226774 0.174401\\
-3.211994 0.174463\\
-3.184002 0.174581\\
-3.177389 0.174609\\
-3.174086 0.174622\\
-3.173635 0.174624\\
-3.148901 0.174728\\
-3.143989 0.174749\\
-3.14083 0.174762\\
-3.139297 0.174768\\
-3.135364 0.174785\\
-3.132165 0.174798\\
-3.127608 0.174818\\
-3.108336 0.174898\\
-3.10647 0.174906\\
-3.089049 0.174979\\
-3.036775 -0.274284\\
-3.025439 -0.273452\\
-3.021736 -0.27318\\
-3.01507 -0.272691\\
-3.014349 -0.272638\\
-3.013295 -0.27256\\
-3.009124 -0.272254\\
-3.007902 -0.272165\\
-3.004548 -0.271918\\
-3.002512 -0.271769\\
-2.991746 -0.270979\\
-2.972435 -0.269561\\
-2.964448 -0.268975\\
-2.958781 -0.268559\\
-2.953407 -0.268164\\
-2.942775 -0.267384\\
-2.938421 -0.267064\\
-2.920199 -0.265727\\
-2.904325 -0.264561\\
-2.894114 -0.263812\\
-2.887965 -0.26336\\
-2.883983 -0.263068\\
-2.880612 -0.262821\\
-2.876043 -0.262485\\
-2.872864 -0.262252\\
-2.862724 -0.261508\\
-2.856572 -0.261056\\
-2.856509 -0.261051\\
-2.855025 -0.260942\\
-2.85349 -0.26083\\
-2.841604 -0.259957\\
-2.841374 -0.25994\\
-2.831204 -0.259194\\
-2.81541 -0.258035\\
-2.799763 -0.256886\\
-2.76936 -0.254654\\
-2.766977 -0.254479\\
-2.763664 -0.254236\\
-2.758202 -0.253835\\
-2.756085 -0.25368\\
-2.755891 -0.253666\\
-2.746486 -0.252975\\
-2.745899 -0.252932\\
-2.728371 -0.251645\\
-2.709105 -0.250231\\
-2.706606 -0.250048\\
-2.702327 -0.249734\\
-2.699558 -0.24953\\
-2.699338 -0.249514\\
-2.685624 -0.248508\\
-2.677129 -0.247884\\
-2.660183 -0.24664\\
-2.642115 -0.245314\\
-2.63936 -0.245112\\
-2.633281 -0.244665\\
-2.63325 -0.244663\\
-2.630813 -0.559203\\
-2.616562 -0.556982\\
-2.603706 -0.554979\\
-2.595194 -0.553653\\
-2.594263 -0.553508\\
-2.579731 -0.551243\\
-2.560372 -0.548226\\
-2.555331 -0.547441\\
-2.547501 -0.54622\\
-2.525804 -0.542839\\
-2.50404 -0.539448\\
-2.501366 -0.539031\\
-2.501002 -0.538974\\
-2.499448 -0.538732\\
-2.499248 -0.538701\\
-2.498586 -0.538598\\
-2.482319 -0.536063\\
-2.476763 -0.535197\\
-2.451262 -0.531223\\
-2.439088 -0.529326\\
-2.406422 -0.777327\\
-2.398994 -0.776017\\
-2.397344 -0.775725\\
-2.389882 -0.774409\\
-2.384497 -0.773459\\
-2.374868 -0.519319\\
-2.360034 -0.769143\\
-2.358396 -0.768854\\
-2.34872 -0.767147\\
-2.348273 -0.767068\\
-2.343586 -0.766241\\
-2.339196 -0.765467\\
-2.334414 -0.764623\\
-2.322675 -0.762552\\
-2.297355 -0.758085\\
-2.281172 -0.75523\\
-2.274865 -0.754118\\
-2.26237 -0.751913\\
-2.256155 -0.750817\\
-2.253382 -0.750328\\
-2.249876 -0.749709\\
-2.248399 -0.749449\\
-2.226477 -0.745581\\
-2.220699 -0.744562\\
-2.212774 -0.743164\\
-2.208086 -0.742337\\
-2.182963 -0.737904\\
-2.174235 -0.736365\\
-2.170538 -0.948613\\
-2.151438 -0.940923\\
-2.112982 -0.925439\\
-2.112602 -0.925286\\
-2.108209 -0.923517\\
-2.100853 -0.920555\\
-2.099722 -0.9201\\
-2.073699 -0.909622\\
-2.068391 -0.907485\\
-2.065323 -0.906249\\
-2.063622 -0.905564\\
-2.061685 -0.904784\\
-2.061503 -0.904711\\
-2.061273 -0.904619\\
-2.055395 -0.902252\\
-2.047021 -0.89888\\
-2.042529 -0.897071\\
-2.037672 -0.895116\\
-2.034952 -0.894021\\
-2.016306 -0.886513\\
-1.998212 -0.879228\\
-1.982919 -0.87307\\
-1.96662 -0.866508\\
-1.966417 -0.866426\\
-1.960112 -0.899333\\
-1.959796 -0.899228\\
-1.945197 -0.894392\\
-1.932344 -0.890134\\
-1.928197 -0.88876\\
-1.920295 -0.886142\\
-1.916562 -0.884906\\
-1.905982 -0.881401\\
-1.889178 -0.875834\\
-1.888665 -0.875664\\
-1.879671 -0.872684\\
-1.874286 -0.8709\\
-1.871775 -0.870068\\
-1.869225 -0.869224\\
-1.868212 -0.868888\\
-1.868086 -0.868846\\
-1.861325 -0.866606\\
-1.841164 -0.859927\\
-1.840416 -0.85968\\
-1.829971 -0.85622\\
-1.808123 -0.848982\\
-1.798251 -0.845711\\
-1.793884 -0.844264\\
-1.792607 -0.843841\\
-1.752654 -0.830605\\
-1.740999 -0.826744\\
-1.734719 -0.824664\\
-1.724047 -1.109596\\
-1.722768 -1.109165\\
-1.722085 -1.108934\\
-1.720224 -1.108306\\
-1.710566 -1.105047\\
-1.708184 -1.104244\\
-1.707918 -1.104154\\
-1.702876 -1.102453\\
-1.698664 -1.101031\\
-1.682121 -1.095449\\
-1.677857 -1.09401\\
-1.673663 -1.092595\\
-1.663147 -1.089047\\
-1.662366 -1.088783\\
-1.660636 -1.0882\\
-1.625638 -1.076391\\
-1.618677 -1.074042\\
-1.608804 -1.07071\\
-1.604103 -1.069124\\
-1.602935 -1.06873\\
-1.589073 -1.064053\\
-1.58872 -1.063934\\
-1.582853 -1.061954\\
-1.575626 -1.059515\\
-1.558214 -1.05364\\
-1.547967 -1.050182\\
-1.542243 -1.048251\\
-1.520637 -1.040961\\
-1.513639 -1.038599\\
-1.509366 -1.037157\\
-1.505363 -1.035807\\
-1.498927 -1.033635\\
-1.486061 -1.029294\\
-1.478192 -1.026638\\
-1.470038 -1.023887\\
-1.468738 -1.023448\\
-1.467706 -1.0231\\
-1.451338 -1.017577\\
-1.439672 -1.013641\\
-1.394109 -0.998267\\
-1.393827 -0.998172\\
-1.389512 -0.996716\\
-1.35954 -0.986602\\
-1.358326 -0.986193\\
-1.337705 -0.979235\\
-1.329004 -0.976299\\
-1.286571 -0.961981\\
-1.28576 -0.961707\\
-1.268109 -0.955751\\
-1.263202 -0.954095\\
-1.202111 -0.933482\\
-1.196198 -0.931487\\
-1.192512 -0.930243\\
-1.191315 -0.929839\\
-1.190649 -0.929614\\
-1.188136 -0.928766\\
-1.182832 -0.926977\\
-1.171985 -0.923317\\
-1.160806 -0.919545\\
-1.143652 -0.904754\\
-1.139742 -0.902551\\
-1.132634 -0.898545\\
-1.126962 -0.895348\\
-1.124514 -0.893969\\
-1.117344 -0.889928\\
-1.116974 -0.88972\\
-1.099323 -0.879772\\
-1.074034 -0.86552\\
-1.073637 -0.865297\\
-1.055988 -0.85535\\
-1.036375 -0.844297\\
-1.011841 -0.830471\\
-1.003598 -0.825825\\
-0.999658 -0.823605\\
-0.996702 -0.821939\\
-0.993723 -0.82026\\
-0.985659 -0.815716\\
-0.97074 -0.807308\\
-0.96913 -0.8064\\
-0.968735 -0.806178\\
-0.963922 -0.803466\\
-0.952722 -0.797154\\
-0.950037 -0.79564\\
-0.948522 -0.794787\\
-0.938725 -0.789266\\
-0.930098 -0.784404\\
-0.923063 -0.780439\\
-0.920817 -0.779173\\
-0.919945 -0.778682\\
-0.913283 -0.774927\\
-0.904808 -0.770151\\
-0.90028 -0.7676\\
-0.891239 -0.762504\\
-0.87634 -0.754108\\
-0.864592 -0.747487\\
-0.859761 -0.744764\\
-0.84906 -0.738734\\
-0.822932 -0.724009\\
-0.81434 -0.719167\\
-0.811747 -0.717706\\
-0.799533 -0.710823\\
-0.794351 -0.707902\\
-0.768573 -0.693375\\
-0.747565 -0.681535\\
-0.739372 -0.676918\\
-0.737949 -0.676116\\
-0.734658 -0.674261\\
-0.731791 -0.672645\\
-0.72715 -0.67003\\
-0.722652 -0.667495\\
-0.691963 -0.606432\\
-0.69144 -0.605974\\
-0.666412 -0.58403\\
-0.651738 -0.571164\\
-0.650465 -0.570048\\
-0.649865 -0.569522\\
-0.638181 -0.559278\\
-0.634665 -0.556195\\
-0.625983 -0.548583\\
-0.625279 -0.547966\\
-0.622081 -0.545162\\
-0.603064 -0.528488\\
-0.602585 -0.528068\\
-0.581195 -0.509315\\
-0.567223 -0.497065\\
-0.564833 -0.494969\\
-0.563783 -0.494049\\
-0.54661 -0.478992\\
-0.544464 -0.47711\\
-0.530386 -0.464767\\
-0.529233 -0.463756\\
-0.52589 -0.460825\\
-0.506762 -0.444054\\
-0.497143 -0.43562\\
-0.497007 -0.435501\\
-0.483427 -0.423595\\
-0.480899 -0.421378\\
-0.47831 -0.419109\\
-0.433533 -0.379849\\
-0.428412 -0.37536\\
-0.422639 -0.370298\\
-0.420866 -0.368743\\
-0.416465 -0.364885\\
-0.403381 -0.353413\\
-0.394285 -0.345438\\
-0.390925 -0.342492\\
-0.383211 -0.335728\\
-0.376189 -0.329572\\
-0.359205 -0.314681\\
-0.346667 -0.303688\\
-0.338237 -0.296297\\
-0.337803 -0.295917\\
-0.329613 -0.288736\\
-0.324911 -0.284613\\
-0.317241 -0.277888\\
-0.309968 -0.271511\\
-0.302603 -0.265054\\
-0.301681 -0.264246\\
-0.298383 -0.261355\\
-0.288458 -0.252653\\
-0.28654 -0.250971\\
-0.281568 -0.246611\\
-0.279518 -0.244814\\
-0.272678 -0.238817\\
-0.267266 -0.234072\\
-0.261152 -0.228711\\
-0.257862 -0.225827\\
-0.254648 -0.223008\\
-0.244415 -0.214037\\
-0.240281 -0.210412\\
-0.238966 -0.209259\\
-0.231736 -0.137184\\
-0.231089 -0.137111\\
-0.22553 -0.136481\\
-0.222745 -0.136165\\
-0.210146 -0.134738\\
-0.178551 -0.131158\\
-0.178457 -0.131148\\
-0.177356 -0.131023\\
-0.168913 -0.130067\\
-0.165127 -0.129638\\
-0.163763 -0.129483\\
-0.157277 -0.128748\\
-0.154262 -0.128407\\
-0.149731 -0.127893\\
-0.12891 -0.125534\\
-0.128707 -0.125511\\
-0.127981 -0.125429\\
-0.125584 -0.125157\\
-0.123316 -0.1249\\
-0.111863 -0.123603\\
-0.108705 -0.123245\\
-0.10728 -0.123084\\
-0.105163 -0.122844\\
-0.093534 -0.121526\\
-0.081249 -0.120135\\
-0.080103 -0.120005\\
-0.079601 -0.119948\\
-0.078938 -0.119873\\
-0.076213 -0.119564\\
-0.06968 -0.118824\\
-0.067181 -0.118541\\
-0.043708 -0.115881\\
-0.043598 -0.115869\\
-0.035543 -0.114956\\
-0.026525 -0.113934\\
-0.013247 -0.11243\\
-0.011874 -0.112275\\
-0.007364 -0.111764\\
-0.004203 -0.111406\\
0.004486 -0.110421\\
0.00545 -0.110312\\
0.015552 0.06939\\
0.019409 0.072397\\
0.035272 0.084768\\
0.04488 0.092261\\
0.05992 0.103989\\
0.088498 0.126275\\
0.089505 0.12706\\
0.091902 0.12893\\
0.092941 0.12974\\
0.093208 0.129948\\
0.102979 0.137567\\
0.105997 0.139921\\
0.115157 0.147065\\
0.123245 0.153371\\
0.126966 0.156274\\
0.133274 0.161192\\
0.139022 0.165675\\
0.144097 0.169632\\
0.148013 0.172686\\
0.162892 0.184289\\
0.166983 0.18748\\
0.167992 0.188266\\
0.180613 0.198109\\
0.189895 0.205348\\
0.192236 0.207172\\
0.194575 0.208996\\
0.20093 0.213953\\
0.206912 0.218617\\
0.207886 0.219377\\
0.242581 0.246433\\
0.24603 0.249123\\
0.261437 0.261137\\
0.264556 0.26357\\
0.267883 0.266165\\
0.269244 0.267225\\
0.275122 0.271809\\
0.276967 0.273248\\
0.278137 0.274161\\
0.285266 0.27972\\
0.288795 0.282472\\
0.288795 0.282472\\
0.301249 0.292184\\
0.31872 0.305808\\
0.319517 0.30643\\
0.328555 0.313478\\
0.339717 0.322182\\
0.341656 0.323694\\
0.343529 0.325155\\
0.346145 0.327195\\
0.376817 0.351114\\
0.389754 0.361203\\
0.405275 0.373306\\
0.407583 0.375106\\
0.417481 0.382825\\
0.421097 0.385644\\
0.430115 0.392677\\
0.434635 0.396202\\
0.435756 0.397076\\
0.437464 0.398408\\
0.441239 0.401352\\
0.445242 0.404474\\
0.445934 0.405013\\
0.454646 0.411807\\
0.459089 0.415272\\
0.468804 0.422848\\
0.482944 0.433875\\
0.510353 0.455249\\
0.516102 0.459732\\
0.520345 0.463041\\
0.520928 0.463496\\
0.526748 0.468034\\
0.543984 0.481475\\
0.546626 0.483535\\
0.547186 0.483973\\
0.550298 0.486399\\
0.553728 0.489074\\
0.564468 0.497449\\
0.56795 0.500165\\
0.57286 0.503994\\
0.575393 0.505969\\
0.584198 0.512835\\
0.588928 0.516524\\
0.601236 0.526122\\
0.603147 0.527612\\
0.617243 0.538605\\
0.633163 0.551019\\
0.649684 0.563903\\
0.651241 0.565117\\
0.658838 0.571042\\
0.675234 0.583827\\
0.684841 0.591319\\
0.689069 0.594616\\
0.692112 0.59699\\
0.693681 0.598213\\
0.707959 0.68059\\
0.712906 0.682464\\
0.726959 0.687786\\
0.727057 0.687824\\
0.738694 0.692231\\
0.746642 0.695242\\
0.749308 0.696252\\
0.752329 0.697396\\
0.768079 0.703362\\
0.771618 0.704702\\
0.774723 0.705878\\
0.786341 0.710279\\
0.792502 0.712612\\
0.796742 0.714218\\
0.80075 0.715737\\
0.804392 0.717116\\
0.808486 0.718667\\
0.815254 0.72123\\
0.828615 0.726291\\
0.828729 0.726334\\
0.844201 0.732195\\
0.873173 0.743169\\
0.873946 0.743461\\
0.883573 0.747108\\
0.898371 0.752713\\
0.905906 0.755567\\
0.919795 0.760828\\
0.924823 0.762732\\
0.926792 0.763478\\
0.930365 0.764831\\
0.954718 0.774056\\
0.958307 0.775415\\
0.958638 0.77554\\
0.980868 0.783961\\
0.983457 0.784941\\
0.983853 0.785091\\
1.040993 0.806734\\
1.059202 0.813631\\
1.067158 0.816645\\
1.081541 0.822093\\
1.085225 0.823488\\
1.089961 0.825282\\
1.092565 0.826269\\
1.093922 0.826782\\
1.100965 0.82945\\
1.102943 0.830199\\
1.10669 0.831619\\
1.11192 0.8336\\
1.119299 0.836395\\
1.121523 0.837237\\
1.122292 0.837528\\
1.142792 0.845293\\
1.155541 0.850122\\
1.157881 0.851009\\
1.160338 0.851939\\
1.182626 0.860381\\
1.187879 0.862371\\
1.192418 0.86409\\
1.202273 0.867823\\
1.210678 0.871007\\
1.213766 0.872176\\
1.225969 0.876798\\
1.228557 0.877779\\
1.237569 0.881192\\
1.241192 0.882564\\
1.243779 0.883544\\
1.245578 0.884226\\
1.267043 0.892356\\
1.273744 0.894894\\
1.274507 0.895183\\
1.27496 0.895355\\
1.277425 0.896289\\
1.281308 0.897759\\
1.285926 0.899509\\
1.294213 0.902647\\
1.302897 0.905937\\
1.308825 0.908182\\
1.310456 0.9088\\
1.310956 0.908989\\
1.326118 0.914732\\
1.344251 0.9216\\
1.348164 0.929833\\
1.349069 0.929933\\
1.359055 0.931039\\
1.368974 0.932138\\
1.387383 0.934177\\
1.387458 0.934185\\
1.403894 0.936006\\
1.40543 0.936176\\
1.416539 0.937407\\
1.422461 0.938063\\
1.432259 0.939148\\
1.433938 0.939334\\
1.44744 0.940829\\
1.453709 0.941524\\
1.461904 0.942432\\
1.467192 0.943017\\
1.480137 0.944451\\
1.482634 0.944728\\
1.486161 0.945118\\
1.492705 0.945843\\
1.493583 0.945941\\
1.502053 0.946879\\
1.516699 0.948501\\
1.518943 0.94875\\
1.528369 0.949794\\
1.528444 0.949802\\
1.53675 0.87851\\
1.540906 0.880342\\
1.544925 0.882114\\
1.544992 0.882144\\
1.556523 0.887227\\
1.568399 0.892463\\
1.573111 0.89454\\
1.574015 0.894939\\
1.582744 0.898787\\
1.595706 0.904501\\
1.604917 0.908561\\
1.608164 0.909993\\
1.612598 0.911947\\
1.616804 0.913802\\
1.619929 0.91518\\
1.622039 0.91611\\
1.623176 0.916611\\
1.62704 0.918314\\
1.63082 0.919981\\
1.639185 0.923669\\
1.649419 0.92818\\
1.653075 0.929792\\
1.67224 0.938241\\
1.675395 0.939632\\
1.675473 0.939666\\
1.680265 0.941779\\
1.690095 0.946112\\
1.692893 0.947346\\
1.693543 0.947633\\
1.698124 0.949652\\
1.700361 0.950638\\
1.700577 0.950734\\
1.700886 0.95087\\
1.706365 0.953285\\
1.707626 0.953841\\
1.714898 0.957047\\
1.718506 0.958637\\
1.722111 0.960227\\
1.72215 0.960244\\
1.752177 0.973481\\
1.753759 0.974179\\
1.770624 0.981614\\
1.770667 0.981633\\
1.783942 0.987485\\
1.786591 0.988653\\
1.803264 0.996003\\
1.80533 0.996914\\
1.805585 0.997026\\
1.812848 1.000228\\
1.831306 1.008366\\
1.841538 0.707986\\
1.843885 0.707155\\
1.846253 0.706316\\
1.851269 0.704539\\
1.852331 0.704162\\
1.854693 0.703325\\
1.855841 0.702919\\
1.858623 0.701933\\
1.867898 0.698646\\
1.872274 0.697096\\
1.87254 0.697002\\
1.875788 0.695851\\
1.89269 0.689862\\
1.902097 0.686529\\
1.90486 0.68555\\
1.906368 0.685016\\
1.916397 0.681463\\
1.923674 0.678884\\
1.928591 0.677142\\
1.938929 0.673479\\
1.939558 0.673256\\
1.945598 0.671116\\
1.949353 0.669786\\
1.956442 0.771012\\
1.970625 0.774909\\
1.971234 0.775076\\
1.971838 0.775242\\
1.979411 0.777323\\
1.980581 0.777645\\
1.980599 0.777649\\
1.984003 0.778585\\
1.990792 0.78045\\
1.997061 0.782173\\
2.012048 0.786291\\
2.029052 0.790963\\
2.054384 0.797923\\
2.067512 0.801531\\
2.071866 0.802727\\
2.072631 0.802937\\
2.076224 0.803924\\
2.080779 0.805176\\
2.095528 0.809229\\
2.105874 0.812071\\
2.139324 0.821263\\
2.147128 0.823407\\
2.15755 0.82627\\
2.165952 0.828579\\
2.176515 0.831482\\
2.192202 0.835792\\
2.204861 0.83927\\
2.209945 0.840667\\
2.221577 0.843863\\
2.222045 0.843992\\
2.231166 0.846498\\
2.232661 0.846909\\
2.24877 0.851335\\
2.254669 0.852956\\
2.259829 0.854374\\
2.270498 0.857305\\
2.272868 0.857956\\
2.274795 0.858486\\
2.280007 0.859918\\
2.325519 0.663216\\
2.342122 0.665392\\
2.34563 0.665852\\
2.366262 0.668557\\
2.379633 0.670309\\
2.380729 0.670453\\
2.386328 0.671187\\
2.387798 0.67138\\
2.393902 0.67218\\
2.401014 0.673112\\
2.417258 0.675241\\
2.417551 0.67528\\
2.429568 0.676855\\
2.440868 0.678336\\
2.440976 0.678351\\
2.44721 0.679168\\
2.449117 0.679418\\
2.453383 0.679977\\
2.46557 0.681574\\
2.46845 0.681952\\
2.483205 0.683886\\
2.494066 0.68531\\
2.500694 0.686179\\
2.513446 0.68785\\
2.516453 0.688245\\
2.521143 0.688859\\
2.527281 0.689664\\
2.549137 0.457275\\
2.558339 0.454014\\
2.562615 0.452499\\
2.565499 0.451478\\
2.571456 0.449367\\
2.577991 0.447051\\
2.599939 0.439275\\
2.613862 0.434342\\
2.621255 0.431723\\
2.634261 0.427114\\
2.643229 0.423937\\
2.660421 0.417845\\
2.681208 0.41048\\
2.691073 0.406985\\
2.691733 0.406751\\
2.703523 0.402574\\
2.705563 0.401851\\
2.710015 0.400274\\
2.716681 0.397912\\
2.717111 0.397759\\
2.725082 0.394935\\
2.736618 0.390848\\
2.741614 0.389078\\
2.755626 0.384113\\
2.764305 0.381038\\
2.770833 0.378725\\
2.771017 0.37866\\
2.775918 0.376923\\
2.776939 0.376561\\
2.777084 0.37651\\
2.779393 0.375692\\
2.790119 0.371892\\
2.792627 0.371003\\
2.814096 0.363396\\
2.816154 0.362667\\
2.817797 0.362085\\
2.826795 0.090736\\
2.830639 0.090011\\
2.83626 0.08895\\
2.849013 0.086543\\
2.853714 0.085656\\
2.867535 0.083047\\
2.879344 0.080818\\
2.898575 0.077189\\
2.902618 0.076426\\
2.90713 0.075575\\
2.908085 0.075394\\
2.910802 0.074881\\
2.917923 0.073538\\
2.919055 0.073324\\
2.922062 0.072756\\
2.93093 -0.01008\\
2.937013 -0.010167\\
2.947799 -0.01032\\
2.949305 -0.010341\\
2.953379 -0.010399\\
2.953528 -0.010401\\
2.953567 -0.010402\\
2.963623 -0.010544\\
2.96829 -0.01061\\
2.969109 -0.010622\\
2.969434 -0.010627\\
2.990891 -0.010931\\
2.999578 -0.011054\\
3.00802 -0.011174\\
3.011935 -0.011229\\
3.031152 -0.011502\\
3.054192 -0.011829\\
3.058689 -0.011892\\
3.061211 -0.011928\\
3.063559 -0.011962\\
3.069904 -0.012052\\
3.078574 -0.012175\\
3.083172 -0.01224\\
3.09658 -0.01243\\
3.127883 -0.012874\\
3.139739 -0.013042\\
3.146484 -0.013138\\
3.155562 -0.013266\\
3.168804 -0.013454\\
3.174666 -0.013537\\
3.177045 -0.013571\\
3.185134 -0.013686\\
3.191107 -0.013771\\
3.192652 -0.013792\\
3.196257 -0.013844\\
3.20021 -0.0139\\
3.204835 -0.013965\\
3.207312 -0.014\\
3.209757 -0.014035\\
3.216573 -0.014132\\
3.220785 -0.014191\\
3.221468 -0.014201\\
3.223762 -0.014234\\
3.24334 -0.014511\\
3.272086 -0.014919\\
3.28518 -0.015105\\
3.299271 -0.015305\\
3.304499 -0.015379\\
3.315871 -0.01554\\
3.342329 -0.358448\\
3.342858 -0.358625\\
3.353271 -0.362111\\
3.378078 -0.370416\\
3.381597 -0.371594\\
3.393662 -0.375633\\
3.401699 -0.378324\\
3.416197 -0.383178\\
3.437301 -0.327918\\
3.438337 -0.328074\\
3.473245 -0.33333\\
3.494049 -0.336463\\
3.495981 -0.336754\\
3.509411 -0.338777\\
3.524336 -0.341024\\
3.536305 -0.342827\\
3.548375 -0.344644\\
3.556657 -0.345891\\
3.558006 -0.346094\\
3.56215 -0.346718\\
3.562163 -0.34672\\
3.565011 -0.347149\\
3.571035 -0.348056\\
3.583985 -0.350006\\
3.603763 -0.352985\\
3.611761 -0.354189\\
3.614128 -0.354546\\
3.616017 -0.35483\\
3.620529 -0.355509\\
3.621234 -0.355616\\
3.628872 -0.356766\\
3.630049 -0.356943\\
3.647642 -0.359592\\
3.655443 -0.360767\\
3.655608 -0.360792\\
3.662774 -0.361871\\
3.667873 -0.362639\\
3.671124 -0.363128\\
3.69818 -0.656537\\
3.700424 -0.656929\\
3.708367 -0.658318\\
3.713072 -0.659141\\
3.714625 -0.659412\\
3.720659 -0.660467\\
3.720831 -0.660498\\
3.723856 -0.661026\\
3.725424 -0.661301\\
3.728477 -0.661835\\
3.733845 -0.662773\\
3.765192 -0.668255\\
3.766888 -0.668551\\
3.779323 -0.670726\\
3.784299 -0.671596\\
3.784556 -0.671641\\
3.790386 -0.67266\\
3.795118 -0.673488\\
3.816006 -0.67714\\
3.820155 -0.677866\\
3.823062 -0.678374\\
3.828482 -0.679322\\
3.835008 -0.680463\\
3.847009 -0.682561\\
3.853545 -0.683704\\
3.856311 -0.684188\\
3.857934 -0.684472\\
3.861978 -0.685179\\
3.883516 -0.688945\\
3.890961 -0.690247\\
3.897797 -0.691443\\
3.897954 -0.69147\\
3.903362 -0.692416\\
3.933485 -0.697683\\
3.945372 -0.699762\\
3.97063 -0.742567\\
3.971937 -0.74299\\
};
\addplot [
color=mycolor4,
dotted,
line width=1.5pt
]
table[row sep=crcr]{
-3.992294 0.601854\\
-3.970481 0.597256\\
-3.966687 0.596456\\
-3.963787 0.595845\\
-3.955511 0.5941\\
-3.950764 0.593099\\
-3.948252 0.59257\\
-3.944243 0.591725\\
-3.935399 0.58986\\
-3.933219 0.589401\\
-3.919513 0.586511\\
-3.891102 0.580522\\
-3.890961 0.580492\\
-3.880256 0.578235\\
-3.879337 0.578042\\
-3.878494 0.577864\\
-3.875812 0.577299\\
-3.872668 0.576636\\
-3.872247 0.576547\\
-3.871552 0.576401\\
-3.857042 0.573342\\
-3.854481 0.572802\\
-3.847417 0.571313\\
-3.835397 0.568779\\
-3.823557 0.566283\\
-3.82226 0.566009\\
-3.8202 0.565575\\
-3.819124 0.565348\\
-3.814646 0.564404\\
-3.812959 0.564048\\
-3.808835 0.563179\\
-3.802688 0.561883\\
-3.797041 0.560693\\
-3.788679 0.55893\\
-3.77337 0.555703\\
-3.768439 0.554663\\
-3.755162 0.551864\\
-3.750163 0.55081\\
-3.727502 0.546033\\
-3.726375 0.545796\\
-3.708793 0.542089\\
-3.702934 0.540854\\
-3.67498 0.534961\\
-3.672668 0.534474\\
-3.666831 0.533243\\
-3.661529 0.532125\\
-3.661155 0.532047\\
-3.659571 0.531713\\
-3.656228 0.531008\\
-3.632515 0.526009\\
-3.624547 0.524329\\
-3.616069 0.522542\\
-3.608594 0.520966\\
-3.60703 0.520637\\
-3.591707 0.517406\\
-3.580201 0.514981\\
-3.57458 0.513796\\
-3.572831 0.513427\\
-3.561266 0.510989\\
-3.560276 0.51078\\
-3.553006 0.509248\\
-3.540024 0.506511\\
-3.537768 0.506035\\
-3.536683 0.505807\\
-3.528221 0.504023\\
-3.52594 0.503542\\
-3.497297 0.14289\\
-3.491159 0.142206\\
-3.488618 0.141923\\
-3.484583 0.141473\\
-3.47861 0.140808\\
-3.467143 0.13953\\
-3.453345 0.137992\\
-3.452643 0.137914\\
-3.449885 0.137607\\
-3.448207 0.13742\\
-3.420681 0.134352\\
-3.416539 0.133891\\
-3.405381 0.132648\\
-3.395544 0.131551\\
-3.393619 0.131337\\
-3.384376 0.130307\\
-3.378664 0.12967\\
-3.370126 0.128719\\
-3.354339 0.12696\\
-3.347291 0.126175\\
-3.344491 0.125863\\
-3.328397 0.124069\\
-3.32646 0.123853\\
-3.326325 0.123838\\
-3.32405 0.123585\\
-3.304819 0.121442\\
-3.297 0.120571\\
-3.282023 0.118902\\
-3.281517 0.118845\\
-3.281034 0.118791\\
-3.271447 0.117723\\
-3.264516 0.116951\\
-3.261167 0.116578\\
-3.252851 0.115651\\
-3.241819 0.114422\\
-3.241553 0.114392\\
-3.226774 0.112745\\
-3.211994 0.111098\\
-3.184002 0.107979\\
-3.177389 0.107242\\
-3.174086 0.106874\\
-3.173635 0.106824\\
-3.148901 0.104068\\
-3.143989 0.10352\\
-3.14083 0.103168\\
-3.139297 0.102997\\
-3.135364 0.102559\\
-3.132165 0.102203\\
-3.127608 0.101695\\
-3.108336 0.099547\\
-3.10647 0.099339\\
-3.089049 0.097398\\
-3.036775 -0.271341\\
-3.025439 -0.270483\\
-3.021736 -0.270203\\
-3.01507 -0.269699\\
-3.014349 -0.269644\\
-3.013295 -0.269564\\
-3.009124 -0.269249\\
-3.007902 -0.269156\\
-3.004548 -0.268902\\
-3.002512 -0.268748\\
-2.991746 -0.267933\\
-2.972435 -0.266471\\
-2.964448 -0.265867\\
-2.958781 -0.265438\\
-2.953407 -0.265031\\
-2.942775 -0.264226\\
-2.938421 -0.263897\\
-2.920199 -0.262518\\
-2.904325 -0.261316\\
-2.894114 -0.260543\\
-2.887965 -0.260078\\
-2.883983 -0.259776\\
-2.880612 -0.259521\\
-2.876043 -0.259175\\
-2.872864 -0.258935\\
-2.862724 -0.258167\\
-2.856572 -0.257701\\
-2.856509 -0.257697\\
-2.855025 -0.257584\\
-2.85349 -0.257468\\
-2.841604 -0.256568\\
-2.841374 -0.256551\\
-2.831204 -0.255781\\
-2.81541 -0.254586\\
-2.799763 -0.253401\\
-2.76936 -0.2511\\
-2.766977 -0.25092\\
-2.763664 -0.250669\\
-2.758202 -0.250256\\
-2.756085 -0.250095\\
-2.755891 -0.250081\\
-2.746486 -0.249369\\
-2.745899 -0.249324\\
-2.728371 -0.247998\\
-2.709105 -0.246539\\
-2.706606 -0.24635\\
-2.702327 -0.246026\\
-2.699558 -0.245817\\
-2.699338 -0.2458\\
-2.685624 -0.244762\\
-2.677129 -0.244119\\
-2.660183 -0.242836\\
-2.642115 -0.241469\\
-2.63936 -0.24126\\
-2.633281 -0.2408\\
-2.63325 -0.240798\\
-2.630813 -0.54536\\
-2.616562 -0.54245\\
-2.603706 -0.539825\\
-2.595194 -0.538086\\
-2.594263 -0.537896\\
-2.579731 -0.534928\\
-2.560372 -0.530975\\
-2.555331 -0.529945\\
-2.547501 -0.528347\\
-2.525804 -0.523916\\
-2.50404 -0.519471\\
-2.501366 -0.518925\\
-2.501002 -0.518851\\
-2.499448 -0.518533\\
-2.499248 -0.518493\\
-2.498586 -0.518357\\
-2.482319 -0.515036\\
-2.476763 -0.513901\\
-2.451262 -0.508693\\
-2.439088 -0.506207\\
-2.406422 -0.753384\\
-2.398994 -0.75169\\
-2.397344 -0.751314\\
-2.389882 -0.749613\\
-2.384497 -0.748386\\
-2.374868 -0.493092\\
-2.360034 -0.742809\\
-2.358396 -0.742436\\
-2.34872 -0.74023\\
-2.348273 -0.740128\\
-2.343586 -0.73906\\
-2.339196 -0.738059\\
-2.334414 -0.736969\\
-2.322675 -0.734293\\
-2.297355 -0.728521\\
-2.281172 -0.724832\\
-2.274865 -0.723394\\
-2.26237 -0.720545\\
-2.256155 -0.719129\\
-2.253382 -0.718496\\
-2.249876 -0.717697\\
-2.248399 -0.717361\\
-2.226477 -0.712363\\
-2.220699 -0.711046\\
-2.212774 -0.70924\\
-2.208086 -0.708171\\
-2.182963 -0.702444\\
-2.174235 -0.700454\\
-2.170538 -0.975869\\
-2.151438 -0.969959\\
-2.112982 -0.95806\\
-2.112602 -0.957942\\
-2.108209 -0.956583\\
-2.100853 -0.954307\\
-2.099722 -0.953957\\
-2.073699 -0.945905\\
-2.068391 -0.944262\\
-2.065323 -0.943313\\
-2.063622 -0.942787\\
-2.061685 -0.942187\\
-2.061503 -0.942131\\
-2.061273 -0.94206\\
-2.055395 -0.940241\\
-2.047021 -0.93765\\
-2.042529 -0.93626\\
-2.037672 -0.934757\\
-2.034952 -0.933916\\
-2.016306 -0.928146\\
-1.998212 -0.922547\\
-1.982919 -0.917815\\
-1.96662 -0.912772\\
-1.966417 -0.912709\\
-1.960112 -0.910758\\
-1.959796 -0.91066\\
-1.945197 -0.906143\\
-1.932344 -0.902166\\
-1.928197 -0.900883\\
-1.920295 -0.898438\\
-1.916562 -0.897283\\
-1.905982 -0.894009\\
-1.889178 -0.888809\\
-1.888665 -0.888651\\
-1.879671 -0.885868\\
-1.874286 -0.884202\\
-1.871775 -0.883424\\
-1.869225 -0.882636\\
-1.868212 -0.882322\\
-1.868086 -0.882283\\
-1.861325 -0.880191\\
-1.841164 -0.873953\\
-1.840416 -0.873721\\
-1.829971 -0.87049\\
-1.808123 -0.863729\\
-1.798251 -0.860674\\
-1.793884 -0.859323\\
-1.792607 -0.858928\\
-1.752654 -0.846565\\
-1.740999 -0.842959\\
-1.734719 -0.841016\\
-1.724047 -1.112281\\
-1.722768 -1.111749\\
-1.722085 -1.111465\\
-1.720224 -1.110691\\
-1.710566 -1.106671\\
-1.708184 -1.10568\\
-1.707918 -1.10557\\
-1.702876 -1.103472\\
-1.698664 -1.101719\\
-1.682121 -1.094835\\
-1.677857 -1.09306\\
-1.673663 -1.091315\\
-1.663147 -1.086939\\
-1.662366 -1.086614\\
-1.660636 -1.085894\\
-1.625638 -1.071331\\
-1.618677 -1.068434\\
-1.608804 -1.064326\\
-1.604103 -1.062369\\
-1.602935 -1.061883\\
-1.589073 -1.056115\\
-1.58872 -1.055968\\
-1.582853 -1.053526\\
-1.575626 -1.050519\\
-1.558214 -1.043273\\
-1.547967 -1.039009\\
-1.542243 -1.036628\\
-1.520637 -1.027637\\
-1.513639 -1.024725\\
-1.509366 -1.022946\\
-1.505363 -1.021281\\
-1.498927 -1.018603\\
-1.486061 -1.013248\\
-1.478192 -1.009974\\
-1.470038 -1.006581\\
-1.468738 -1.00604\\
-1.467706 -1.00561\\
-1.451338 -0.998799\\
-1.439672 -0.993945\\
-1.394109 -0.974985\\
-1.393827 -0.974867\\
-1.389512 -0.973072\\
-1.35954 -0.960599\\
-1.358326 -0.960094\\
-1.337705 -0.951513\\
-1.329004 -0.947892\\
-1.286571 -0.930235\\
-1.28576 -0.929897\\
-1.268109 -0.922552\\
-1.263202 -0.92051\\
-1.202111 -0.895089\\
-1.196198 -0.892628\\
-1.192512 -0.891094\\
-1.191315 -0.890596\\
-1.190649 -0.890319\\
-1.188136 -0.889273\\
-1.182832 -0.887066\\
-1.171985 -0.882552\\
-1.160806 -0.8779\\
-1.143652 -0.837137\\
-1.139742 -0.836079\\
-1.132634 -0.834157\\
-1.126962 -0.832622\\
-1.124514 -0.83196\\
-1.117344 -0.830021\\
-1.116974 -0.82992\\
-1.099323 -0.825146\\
-1.074034 -0.818305\\
-1.073637 -0.818197\\
-1.055988 -0.813423\\
-1.036375 -0.808118\\
-1.011841 -0.801481\\
-1.003598 -0.799251\\
-0.999658 -0.798185\\
-0.996702 -0.797386\\
-0.993723 -0.79658\\
-0.985659 -0.794399\\
-0.97074 -0.790363\\
-0.96913 -0.789927\\
-0.968735 -0.78982\\
-0.963922 -0.788518\\
-0.952722 -0.785489\\
-0.950037 -0.784762\\
-0.948522 -0.784352\\
-0.938725 -0.781702\\
-0.930098 -0.779369\\
-0.923063 -0.777466\\
-0.920817 -0.776858\\
-0.919945 -0.776622\\
-0.913283 -0.77482\\
-0.904808 -0.772527\\
-0.90028 -0.771303\\
-0.891239 -0.768857\\
-0.87634 -0.764826\\
-0.864592 -0.761649\\
-0.859761 -0.760342\\
-0.84906 -0.757447\\
-0.822932 -0.750379\\
-0.81434 -0.748055\\
-0.811747 -0.747353\\
-0.799533 -0.74405\\
-0.794351 -0.742648\\
-0.768573 -0.735674\\
-0.747565 -0.729992\\
-0.739372 -0.727775\\
-0.737949 -0.72739\\
-0.734658 -0.7265\\
-0.731791 -0.725724\\
-0.72715 -0.724469\\
-0.722652 -0.723252\\
-0.691963 -0.632867\\
-0.69144 -0.632396\\
-0.666412 -0.60983\\
-0.651738 -0.596599\\
-0.650465 -0.595451\\
-0.649865 -0.59491\\
-0.638181 -0.584375\\
-0.634665 -0.581206\\
-0.625983 -0.573377\\
-0.625279 -0.572743\\
-0.622081 -0.569859\\
-0.603064 -0.552712\\
-0.602585 -0.55228\\
-0.581195 -0.532995\\
-0.567223 -0.520397\\
-0.564833 -0.518243\\
-0.563783 -0.517296\\
-0.54661 -0.501812\\
-0.544464 -0.499877\\
-0.530386 -0.487184\\
-0.529233 -0.486144\\
-0.52589 -0.48313\\
-0.506762 -0.465884\\
-0.497143 -0.45721\\
-0.497007 -0.457088\\
-0.483427 -0.444844\\
-0.480899 -0.442564\\
-0.47831 -0.440231\\
-0.433533 -0.399858\\
-0.428412 -0.395241\\
-0.422639 -0.390035\\
-0.420866 -0.388437\\
-0.416465 -0.384469\\
-0.403381 -0.372671\\
-0.394285 -0.364471\\
-0.390925 -0.36144\\
-0.383211 -0.354485\\
-0.376189 -0.348154\\
-0.359205 -0.332841\\
-0.346667 -0.321536\\
-0.338237 -0.313935\\
-0.337803 -0.313545\\
-0.329613 -0.30616\\
-0.324911 -0.301921\\
-0.317241 -0.295005\\
-0.309968 -0.288447\\
-0.302603 -0.281807\\
-0.301681 -0.280976\\
-0.298383 -0.278002\\
-0.288458 -0.269053\\
-0.28654 -0.267324\\
-0.281568 -0.262841\\
-0.279518 -0.260992\\
-0.272678 -0.254825\\
-0.267266 -0.249945\\
-0.261152 -0.244433\\
-0.257862 -0.241467\\
-0.254648 -0.238568\\
-0.244415 -0.229343\\
-0.240281 -0.225615\\
-0.238966 -0.224429\\
-0.231736 -0.087821\\
-0.231089 -0.087845\\
-0.22553 -0.088055\\
-0.222745 -0.08816\\
-0.210146 -0.088636\\
-0.178551 -0.089828\\
-0.178457 -0.089832\\
-0.177356 -0.089873\\
-0.168913 -0.090192\\
-0.165127 -0.090335\\
-0.163763 -0.090387\\
-0.157277 -0.090631\\
-0.154262 -0.090745\\
-0.149731 -0.090916\\
-0.12891 -0.091702\\
-0.128707 -0.09171\\
-0.127981 -0.091737\\
-0.125584 -0.091828\\
-0.123316 -0.091914\\
-0.111863 -0.092346\\
-0.108705 -0.092465\\
-0.10728 -0.092519\\
-0.105163 -0.092599\\
-0.093534 -0.093038\\
-0.081249 -0.093502\\
-0.080103 -0.093545\\
-0.079601 -0.093564\\
-0.078938 -0.093589\\
-0.076213 -0.093692\\
-0.06968 -0.093938\\
-0.067181 -0.094033\\
-0.043708 -0.094919\\
-0.043598 -0.094923\\
-0.035543 -0.095227\\
-0.026525 -0.095567\\
-0.013247 -0.096069\\
-0.011874 -0.09612\\
-0.007364 -0.096291\\
-0.004203 -0.09641\\
0.004486 -0.096738\\
0.00545 -0.096774\\
0.015552 0.085668\\
0.019409 0.088335\\
0.035272 0.099308\\
0.04488 0.105953\\
0.05992 0.116355\\
0.088498 0.136122\\
0.089505 0.136819\\
0.091902 0.138477\\
0.092941 0.139195\\
0.093208 0.13938\\
0.102979 0.146138\\
0.105997 0.148226\\
0.115157 0.154562\\
0.123245 0.160155\\
0.126966 0.16273\\
0.133274 0.167092\\
0.139022 0.171068\\
0.144097 0.174578\\
0.148013 0.177287\\
0.162892 0.187578\\
0.166983 0.190408\\
0.167992 0.191105\\
0.180613 0.199835\\
0.189895 0.206256\\
0.192236 0.207874\\
0.194575 0.209492\\
0.20093 0.213888\\
0.206912 0.218025\\
0.207886 0.218699\\
0.242581 0.242697\\
0.24603 0.245082\\
0.261437 0.255738\\
0.264556 0.257896\\
0.267883 0.260197\\
0.269244 0.261138\\
0.275122 0.265204\\
0.276967 0.26648\\
0.278137 0.26729\\
0.285266 0.27222\\
0.288795 0.274661\\
0.288795 0.274662\\
0.301249 0.283276\\
0.31872 0.29536\\
0.319517 0.295911\\
0.328555 0.302162\\
0.339717 0.309883\\
0.341656 0.311224\\
0.343529 0.312519\\
0.346145 0.314329\\
0.376817 0.335544\\
0.389754 0.344492\\
0.405275 0.355227\\
0.407583 0.356824\\
0.417481 0.36367\\
0.421097 0.36617\\
0.430115 0.372408\\
0.434635 0.375535\\
0.435756 0.37631\\
0.437464 0.377491\\
0.441239 0.380102\\
0.445242 0.382871\\
0.445934 0.38335\\
0.454646 0.389375\\
0.459089 0.392448\\
0.468804 0.399168\\
0.482944 0.408948\\
0.510353 0.427906\\
0.516102 0.431882\\
0.520345 0.434817\\
0.520928 0.435221\\
0.526748 0.439246\\
0.543984 0.451168\\
0.546626 0.452995\\
0.547186 0.453383\\
0.550298 0.455535\\
0.553728 0.457907\\
0.564468 0.465336\\
0.56795 0.467744\\
0.57286 0.47114\\
0.575393 0.472892\\
0.584198 0.478982\\
0.588928 0.482254\\
0.601236 0.490767\\
0.603147 0.492089\\
0.617243 0.501839\\
0.633163 0.51285\\
0.649684 0.524277\\
0.651241 0.525354\\
0.658838 0.530609\\
0.675234 0.541949\\
0.684841 0.548594\\
0.689069 0.551518\\
0.692112 0.553623\\
0.693681 0.554708\\
0.707959 0.739078\\
0.712906 0.740804\\
0.726959 0.745709\\
0.727057 0.745744\\
0.738694 0.749805\\
0.746642 0.75258\\
0.749308 0.75351\\
0.752329 0.754564\\
0.768079 0.760062\\
0.771618 0.761297\\
0.774723 0.762381\\
0.786341 0.766436\\
0.792502 0.768587\\
0.796742 0.770067\\
0.80075 0.771466\\
0.804392 0.772737\\
0.808486 0.774166\\
0.815254 0.776528\\
0.828615 0.781192\\
0.828729 0.781231\\
0.844201 0.786632\\
0.873173 0.796744\\
0.873946 0.797014\\
0.883573 0.800374\\
0.898371 0.805539\\
0.905906 0.80817\\
0.919795 0.813017\\
0.924823 0.814772\\
0.926792 0.81546\\
0.930365 0.816707\\
0.954718 0.825207\\
0.958307 0.82646\\
0.958638 0.826575\\
0.980868 0.834335\\
0.983457 0.835238\\
0.983853 0.835377\\
1.040993 0.855321\\
1.059202 0.861676\\
1.067158 0.864453\\
1.081541 0.869474\\
1.085225 0.814086\\
1.089961 0.816384\\
1.092565 0.817647\\
1.093922 0.818305\\
1.100965 0.821721\\
1.102943 0.822681\\
1.10669 0.824498\\
1.11192 0.827035\\
1.119299 0.830614\\
1.121523 0.831693\\
1.122292 0.832066\\
1.142792 0.842009\\
1.155541 0.848194\\
1.157881 0.849329\\
1.160338 0.85052\\
1.182626 0.861331\\
1.187879 0.863879\\
1.192418 0.866081\\
1.202273 0.870861\\
1.210678 0.874938\\
1.213766 0.876436\\
1.225969 0.882355\\
1.228557 0.88361\\
1.237569 0.887982\\
1.241192 0.889739\\
1.243779 0.890994\\
1.245578 0.891867\\
1.267043 0.902278\\
1.273744 0.905529\\
1.274507 0.905898\\
1.27496 0.906119\\
1.277425 0.907314\\
1.281308 0.909197\\
1.285926 0.911438\\
1.294213 0.915457\\
1.302897 0.919669\\
1.308825 0.922545\\
1.310456 0.923336\\
1.310956 0.923578\\
1.326118 0.930933\\
1.344251 0.939728\\
1.348164 0.813447\\
1.349069 0.813759\\
1.359055 0.817209\\
1.368974 0.820635\\
1.387383 0.826994\\
1.387458 0.827021\\
1.403894 0.832698\\
1.40543 0.833229\\
1.416539 0.837066\\
1.422461 0.839112\\
1.432259 0.842497\\
1.433938 0.843076\\
1.44744 0.847741\\
1.453709 0.849906\\
1.461904 0.852737\\
1.467192 0.854564\\
1.480137 0.859035\\
1.482634 0.859898\\
1.486161 0.861117\\
1.492705 0.863377\\
1.493583 0.863681\\
1.502053 0.866606\\
1.516699 0.871666\\
1.518943 0.872441\\
1.528369 0.875697\\
1.528444 0.875723\\
1.53675 0.878592\\
1.540906 0.880028\\
1.544925 0.881416\\
1.544992 0.881439\\
1.556523 0.885423\\
1.568399 0.889525\\
1.573111 0.891153\\
1.574015 0.891465\\
1.582744 0.894481\\
1.595706 0.898958\\
1.604917 0.90214\\
1.608164 0.903261\\
1.612598 0.904793\\
1.616804 0.906246\\
1.619929 0.907326\\
1.622039 0.908054\\
1.623176 0.908447\\
1.62704 0.909782\\
1.63082 0.911088\\
1.639185 0.913978\\
1.649419 0.917513\\
1.653075 0.918775\\
1.67224 0.925396\\
1.675395 0.926486\\
1.675473 0.926513\\
1.680265 0.928168\\
1.690095 0.931564\\
1.692893 0.93253\\
1.693543 0.932755\\
1.698124 0.934337\\
1.700361 0.93511\\
1.700577 0.935185\\
1.700886 0.935291\\
1.706365 0.937184\\
1.707626 0.93762\\
1.714898 0.940132\\
1.718506 0.941378\\
1.722111 0.942623\\
1.72215 0.942637\\
1.752177 0.953009\\
1.753759 0.953556\\
1.770624 0.959382\\
1.770667 0.959397\\
1.783942 0.963983\\
1.786591 0.964898\\
1.803264 0.970657\\
1.80533 0.971371\\
1.805585 0.971459\\
1.812848 0.973968\\
1.831306 0.980344\\
1.841538 0.695329\\
1.843885 0.694517\\
1.846253 0.693696\\
1.851269 0.691959\\
1.852331 0.691591\\
1.854693 0.690772\\
1.855841 0.690375\\
1.858623 0.689411\\
1.867898 0.686198\\
1.872274 0.684682\\
1.87254 0.68459\\
1.875788 0.683465\\
1.89269 0.67761\\
1.902097 0.674351\\
1.90486 0.673394\\
1.906368 0.672872\\
1.916397 0.669398\\
1.923674 0.666877\\
1.928591 0.665173\\
1.938929 0.661592\\
1.939558 0.661374\\
1.945598 0.659282\\
1.949353 0.657981\\
1.956442 0.811797\\
1.970625 0.815374\\
1.971234 0.815528\\
1.971838 0.815681\\
1.979411 0.817591\\
1.980581 0.817886\\
1.980599 0.81789\\
1.984003 0.818749\\
1.990792 0.820461\\
1.997061 0.822042\\
2.012048 0.825822\\
2.029052 0.830111\\
2.054384 0.8365\\
2.067512 0.839812\\
2.071866 0.84091\\
2.072631 0.841103\\
2.076224 0.842009\\
2.080779 0.843158\\
2.095528 0.846878\\
2.105874 0.849487\\
2.139324 0.857924\\
2.147128 0.859892\\
2.15755 0.862521\\
2.165952 0.864641\\
2.176515 0.867305\\
2.192202 0.871261\\
2.204861 0.874454\\
2.209945 0.875736\\
2.221577 0.87867\\
2.222045 0.878788\\
2.231166 0.881089\\
2.232661 0.881466\\
2.24877 0.885529\\
2.254669 0.887017\\
2.259829 0.888318\\
2.270498 0.891009\\
2.272868 0.891607\\
2.274795 0.892093\\
2.280007 0.893408\\
2.325519 0.65506\\
2.342122 0.658485\\
2.34563 0.659209\\
2.366262 0.663465\\
2.379633 0.666224\\
2.380729 0.66645\\
2.386328 0.667605\\
2.387798 0.667908\\
2.393902 0.669167\\
2.401014 0.670635\\
2.417258 0.673986\\
2.417551 0.674046\\
2.429568 0.676525\\
2.440868 0.678857\\
2.440976 0.678879\\
2.44721 0.680165\\
2.449117 0.680558\\
2.453383 0.681439\\
2.46557 0.683953\\
2.46845 0.684547\\
2.483205 0.687591\\
2.494066 0.689832\\
2.500694 0.691199\\
2.513446 0.69383\\
2.516453 0.69445\\
2.521143 0.695418\\
2.527281 0.696684\\
2.549137 0.450209\\
2.558339 0.447022\\
2.562615 0.445541\\
2.565499 0.444541\\
2.571456 0.442478\\
2.577991 0.440214\\
2.599939 0.432611\\
2.613862 0.427788\\
2.621255 0.425227\\
2.634261 0.420722\\
2.643229 0.417615\\
2.660421 0.41166\\
2.681208 0.404459\\
2.691073 0.401041\\
2.691733 0.400813\\
2.703523 0.396728\\
2.705563 0.396022\\
2.710015 0.394479\\
2.716681 0.39217\\
2.717111 0.392021\\
2.725082 0.38926\\
2.736618 0.385264\\
2.741614 0.383533\\
2.755626 0.378679\\
2.764305 0.375673\\
2.770833 0.373412\\
2.771017 0.373348\\
2.775918 0.37165\\
2.776939 0.371296\\
2.777084 0.371246\\
2.779393 0.370446\\
2.790119 0.366731\\
2.792627 0.365862\\
2.814096 0.358425\\
2.816154 0.357712\\
2.817797 0.357143\\
2.826795 0.06794\\
2.830639 0.067301\\
2.83626 0.066366\\
2.849013 0.064245\\
2.853714 0.063463\\
2.867535 0.061164\\
2.879344 0.059201\\
2.898575 0.056002\\
2.902618 0.05533\\
2.90713 0.054579\\
2.908085 0.054421\\
2.910802 0.053969\\
2.917923 0.052784\\
2.919055 0.052596\\
2.922062 0.052096\\
2.93093 0.024107\\
2.937013 0.023504\\
2.947799 0.022435\\
2.949305 0.022285\\
2.953379 0.021881\\
2.953528 0.021867\\
2.953567 0.021863\\
2.963623 0.020866\\
2.96829 0.020403\\
2.969109 0.020322\\
2.969434 0.020289\\
2.990891 0.018162\\
2.999578 0.009265\\
3.00802 0.009418\\
3.011935 0.009488\\
3.031152 0.009835\\
3.054192 0.01025\\
3.058689 0.010332\\
3.061211 0.010377\\
3.063559 0.010419\\
3.069904 0.010534\\
3.078574 0.01069\\
3.083172 0.010773\\
3.09658 0.011015\\
3.127883 0.01158\\
3.139739 0.011793\\
3.146484 0.011915\\
3.155562 0.012079\\
3.168804 0.012318\\
3.174666 0.012423\\
3.177045 0.012466\\
3.185134 0.012612\\
3.191107 0.01272\\
3.192652 0.012748\\
3.196257 0.012813\\
3.20021 0.012884\\
3.204835 0.012967\\
3.207312 0.013012\\
3.209757 0.013056\\
3.216573 0.013179\\
3.220785 0.013255\\
3.221468 0.013267\\
3.223762 0.013309\\
3.24334 0.013662\\
3.272086 0.01418\\
3.28518 0.014416\\
3.299271 0.014671\\
3.304499 0.014765\\
3.315871 0.01497\\
3.342329 -0.404321\\
3.342858 -0.404436\\
3.353271 -0.406705\\
3.378078 -0.41211\\
3.381597 -0.412877\\
3.393662 -0.415505\\
3.401699 -0.417257\\
3.416197 -0.420416\\
3.437301 -0.342321\\
3.438337 -0.342448\\
3.473245 -0.346733\\
3.494049 -0.349287\\
3.495981 -0.349524\\
3.509411 -0.351173\\
3.524336 -0.353005\\
3.536305 -0.354474\\
3.548375 -0.355956\\
3.556657 -0.356973\\
3.558006 -0.357138\\
3.56215 -0.357647\\
3.562163 -0.357648\\
3.565011 -0.357998\\
3.571035 -0.358738\\
3.583985 -0.360327\\
3.603763 -0.362755\\
3.611761 -0.363737\\
3.614128 -0.364028\\
3.616017 -0.36426\\
3.620529 -0.364813\\
3.621234 -0.3649\\
3.628872 -0.365838\\
3.630049 -0.365982\\
3.647642 -0.368142\\
3.655443 -0.3691\\
3.655608 -0.36912\\
3.662774 -0.369999\\
3.667873 -0.370625\\
3.671124 -0.371025\\
3.69818 -0.61892\\
3.700424 -0.619201\\
3.708367 -0.620195\\
3.713072 -0.620784\\
3.714625 -0.620978\\
3.720659 -0.621734\\
3.720831 -0.621755\\
3.723856 -0.622134\\
3.725424 -0.62233\\
3.728477 -0.622712\\
3.733845 -0.623384\\
3.765192 -0.627308\\
3.766888 -0.62752\\
3.779323 -0.629077\\
3.784299 -0.6297\\
3.784556 -0.629732\\
3.790386 -0.630462\\
3.795118 -0.631054\\
3.816006 -0.633669\\
3.820155 -0.634188\\
3.823062 -0.634552\\
3.828482 -0.63523\\
3.835008 -0.636047\\
3.847009 -0.637549\\
3.853545 -0.638367\\
3.856311 -0.638714\\
3.857934 -0.638917\\
3.861978 -0.639423\\
3.883516 -0.642119\\
3.890961 -0.643051\\
3.897797 -0.643907\\
3.897954 -0.643926\\
3.903362 -0.644603\\
3.933485 -0.648374\\
3.945372 -0.649862\\
3.97063 -0.695478\\
3.971937 -0.695624\\
};
\end{axis}
\end{tikzpicture}%

==> figures/regression_10000.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%define custom colors
\definecolor{mycolor1}{rgb}{0.9,0.9,0.9}
\definecolor{mycolor2}{rgb}{0.3,0.3,1.0}
\definecolor{mycolor3}{rgb}{0.3,1.0,0.3}
\definecolor{mycolor4}{rgb}{1.0,0.3,0.3}

\begin{tikzpicture}

\begin{axis}[%
width=0.4\columnwidth,
%height=4.74282549817947in,
scale only axis,
title={$10^4$ samples},
xlabel={$\vs_t$},
xmin=-4,
xmax=4,
ymin=-1.5,
ymax=1.5
]
\addplot [
color=mycolor1,
solid,
line width=5.0pt,
forget plot
]
table[row sep=crcr]{
-3.985145 0.747009475775124\\
-3.984719 0.74672619749754\\
-3.942592 0.718051983923273\\
-3.935677 0.713222087505461\\
-3.930194 0.709368142153436\\
-3.927161 0.707227108508626\\
-3.905279 0.691588754761968\\
-3.898192 0.686452550186323\\
-3.894674 0.683890107351318\\
-3.893392 0.682954217599786\\
-3.889111 0.679820864608375\\
-3.874643 0.669139569062304\\
-3.839125 0.6423283621631\\
-3.835472 0.639524315454621\\
-3.825816 0.632071365432664\\
-3.810534 0.620155843587026\\
-3.768119 0.586334401545914\\
-3.766803 0.585267843176209\\
-3.764457 0.583364003641086\\
-3.757828 0.57796707993175\\
-3.752834 0.573884485586361\\
-3.745958 0.568239957840604\\
-3.735038 0.559220593620712\\
-3.726632 0.552232185480504\\
-3.724936 0.550817453086323\\
-3.70888 0.537346280395149\\
-3.706903 0.53567790526296\\
-3.704759 0.533866233849809\\
-3.684154 0.516331191810524\\
-3.680142 0.512891212939165\\
-3.670697 0.504760362289926\\
-3.652829 0.48925588804486\\
-3.651814 0.48837041378619\\
-3.648661 0.485616568138277\\
-3.643518 0.481114299390403\\
-3.640304 0.478294240924784\\
-3.632368 0.471309860255939\\
-3.628272 0.467693377049069\\
-3.623205 0.463208717766936\\
-3.620568 0.460870070754351\\
-3.606788 0.448597397722774\\
-3.60032 0.442807383326135\\
-3.598526 0.441198141141138\\
-3.590102 0.433622796645696\\
-3.574686 0.41968054941039\\
-3.569608 0.415066000479905\\
-3.568745 0.414280696118629\\
-3.560997 0.40721649604928\\
-3.557708 0.404210351093363\\
-3.555986 0.402634697626066\\
-3.553845 0.400673988945912\\
-3.538707 0.386758861692066\\
-3.530757 0.37941537889102\\
-3.528184 0.377033517954076\\
-3.516457 0.366146299017138\\
-3.514529 0.364351505138774\\
-3.514183 0.364029266856977\\
-3.507137 0.357457728483519\\
-3.505616 0.356036809058867\\
-3.498645 0.34951400724329\\
-3.495377 0.346450255359581\\
-3.465517 0.318289257422824\\
-3.460701 0.313720046512724\\
-3.428337 0.282831005060182\\
-3.42821 0.282709188220491\\
-3.415878 0.27085906704872\\
-3.405237 0.260600696769012\\
-3.404045 0.259449699469233\\
-3.401722 0.257205548815796\\
-3.399358 0.254920364967413\\
-3.386375 0.242345165173546\\
-3.371308 0.227700356668089\\
-3.353874 0.210690582758199\\
-3.344156 0.201180925485529\\
-3.33758 0.194735074252884\\
-3.337389 0.194547727229509\\
-3.325763 0.18313097372522\\
-3.322911 0.180326464270685\\
-3.311267 0.168861380884363\\
-3.305254 0.162931711742911\\
-3.293495 0.151318846047323\\
-3.285659 0.143568511125936\\
-3.277521 0.135510152572127\\
-3.233352 0.091630635059136\\
-3.232302 0.0905850020224635\\
-3.221085 0.0794086537288969\\
-3.19993 0.0583042626503149\\
-3.195361 0.0537424424590464\\
-3.184192 0.0425864633762523\\
-3.171815 0.030217745821033\\
-3.16399 0.0223954738854946\\
-3.162782 0.0211877608173413\\
-3.161009 0.0194151264572093\\
-3.157836 0.0162426321284812\\
-3.151779 0.01018617025243\\
-3.14966 0.0080672589038799\\
-3.130142 -0.0114504033613166\\
-3.127066 -0.0145261426839049\\
-3.126472 -0.0151200774133786\\
-3.113682 -0.0279070299764229\\
-3.102671 -0.038911827296944\\
-3.101353 -0.0402287949284545\\
-3.10102 -0.040561523126468\\
-3.092548 -0.0490249941321961\\
-3.088719 -0.0528490212306904\\
-3.086132 -0.0554322262050517\\
-3.085104 -0.0564586161351074\\
-3.072613 -0.0689249635230571\\
-3.071692 -0.0698437438816646\\
-3.071056 -0.070478176565457\\
-3.047602 -0.0938523253268749\\
-3.041552 -0.0998738670554969\\
-3.035771 -0.105624261742721\\
-3.034925 -0.10646549141453\\
-3.027934 -0.113414099038686\\
-3.02625 -0.115087071939641\\
-3.002613 -0.138532678842851\\
-2.995814 -0.145262868155418\\
-2.984304 -0.156640909137485\\
-2.976763 -0.164084295782369\\
-2.97329 -0.167509227398351\\
-2.967033 -0.173674499930952\\
-2.950608 -0.18982573726218\\
-2.943696 -0.196607473333805\\
-2.943317 -0.196979061988589\\
-2.928322 -0.211657579500242\\
-2.925513 -0.214402099822607\\
-2.898581 -0.240626877516433\\
-2.896172 -0.242964395064776\\
-2.879639 -0.258968051333546\\
-2.876389 -0.262105807269138\\
-2.870109 -0.268161044746077\\
-2.807151 -0.328241810548145\\
-2.798362 -0.336531060265897\\
-2.793516 -0.341090435200165\\
-2.790408 -0.344010397839517\\
-2.77756 -0.356045506341531\\
-2.767643 -0.36529497188445\\
-2.761423 -0.371078015363387\\
-2.753049 -0.378841024430956\\
-2.750337 -0.3813494804842\\
-2.737425 -0.393253612390022\\
-2.722527 -0.406907133822042\\
-2.710621 -0.417753805337832\\
-2.697004 -0.430086558236355\\
-2.696109 -0.43089438082587\\
-2.68697 -0.439123326951897\\
-2.674705 -0.450109227012675\\
-2.671739 -0.452755802711308\\
-2.665629 -0.458195204821208\\
-2.649775 -0.472228885334009\\
-2.642202 -0.478890697847468\\
-2.640865 -0.4800639877263\\
-2.639465 -0.481291643725907\\
-2.630674 -0.488978790652724\\
-2.62998 -0.489584046046762\\
-2.611581 -0.50554339597019\\
-2.611194 -0.505877262160833\\
-2.605025 -0.511189015604512\\
-2.601297 -0.514389553829479\\
-2.599223 -0.516167018704282\\
-2.572133 -0.539177051807101\\
-2.568642 -0.542113854151101\\
-2.555364 -0.553223308622502\\
-2.550221 -0.557500261942708\\
-2.549764 -0.557879594493538\\
-2.54736 -0.559873112763887\\
-2.540324 -0.565689083713934\\
-2.532967 -0.571740439120163\\
-2.530234 -0.573980548740405\\
-2.529398 -0.574664922512429\\
-2.52144 -0.581159395234922\\
-2.519224 -0.582961324908796\\
-2.514058 -0.587150901852992\\
-2.49888 -0.599369049404088\\
-2.497113 -0.60078254844732\\
-2.484975 -0.610441322572945\\
-2.482288 -0.612567385532412\\
-2.47855 -0.615517682927468\\
-2.456012 -0.633122574035249\\
-2.455075 -0.633847582303028\\
-2.450817 -0.637135210419504\\
-2.4313 -0.652055680430222\\
-2.423595 -0.657877975609403\\
-2.406669 -0.670530517568605\\
-2.404519 -0.672124012765242\\
-2.402372 -0.673712184091344\\
-2.39147 -0.681728499162235\\
-2.364674 -0.701085513079157\\
-2.356187 -0.707112077532512\\
-2.350526 -0.711103627305708\\
-2.335283 -0.721737760175104\\
-2.332668 -0.723545306076419\\
-2.327043 -0.727416646445423\\
-2.312774 -0.737133594318079\\
-2.307037 -0.740998203161243\\
-2.30688 -0.741103620628764\\
-2.301402 -0.74477036062045\\
-2.283446 -0.756632069394359\\
-2.283113 -0.75684975645616\\
-2.27865 -0.759759176425649\\
-2.26289 -0.769911624762979\\
-2.251949 -0.776847409478001\\
-2.245081 -0.781153757148132\\
-2.234041 -0.787998712689186\\
-2.207192 -0.80424303067864\\
-2.205381 -0.80531798954626\\
-2.190635 -0.813972182611163\\
-2.189627 -0.814557320071516\\
-2.187767 -0.815634864945507\\
-2.174969 -0.822972368195475\\
-2.140487 -0.842067857533832\\
-2.134282 -0.845398426231026\\
-2.127155 -0.849183712292548\\
-2.123625 -0.851042601982856\\
-2.116052 -0.854994717217875\\
-2.108398 -0.858939279550007\\
-2.107481 -0.859408493368903\\
-2.095288 -0.865578609814019\\
-2.094183 -0.866131435500115\\
-2.092702 -0.866870713304524\\
-2.084589 -0.870886738388473\\
-2.081605 -0.872349446463237\\
-2.077637 -0.874282460958026\\
-2.071804 -0.877099012152087\\
-2.071492 -0.877248826058276\\
-2.059231 -0.883068460655476\\
-2.053885 -0.885564409161853\\
-2.049624 -0.887535669235378\\
-2.03871 -0.89251121591163\\
-2.031841 -0.895588227968214\\
-2.016874 -0.902146248425671\\
-1.994806 -0.911446618456253\\
-1.989385 -0.913663514009662\\
-1.989361 -0.913673269059658\\
-1.959494 -0.925403404929232\\
-1.957792 -0.926047094279754\\
-1.953729 -0.927572855093177\\
-1.941393 -0.932111413416952\\
-1.920453 -0.939490383486802\\
-1.918327 -0.940216574784499\\
-1.911407 -0.942550838122725\\
-1.908639 -0.943471911792901\\
-1.907991 -0.943686494906145\\
-1.904884 -0.944709861478749\\
-1.902415 -0.945516584626178\\
-1.898631 -0.946741784206984\\
-1.887921 -0.95013597459547\\
-1.870078 -0.955548522716585\\
-1.848917 -0.961573103419766\\
-1.839842 -0.964025006412184\\
-1.827229 -0.967300917484447\\
-1.821041 -0.968851859589623\\
-1.813634 -0.970659542590393\\
-1.813424 -0.970710017368121\\
-1.809227 -0.971709811700959\\
-1.760102 -0.982135128190918\\
-1.747005 -0.984515379826531\\
-1.734079 -0.986698975559099\\
-1.726638 -0.987881243236134\\
-1.69939 -0.991743221089882\\
-1.694807 -0.992320525698214\\
-1.690751 -0.992814061004659\\
-1.688483 -0.993082912566642\\
-1.683339 -0.993673754859124\\
-1.67866 -0.994188351950518\\
-1.677075 -0.994357735666404\\
-1.676628 -0.994405053509081\\
-1.668284 -0.995251839056855\\
-1.650803 -0.996801172993281\\
-1.637555 -0.997772467251226\\
-1.636694 -0.997829533941652\\
-1.615766 -0.998989034633679\\
-1.609266 -0.999260133373522\\
-1.606069 -0.999377983757216\\
-1.601873 -0.999517159052152\\
-1.60076 -0.99955112272985\\
-1.597065 -0.999654998243549\\
-1.569266 -0.999998829050179\\
-1.559796 -0.999939497015314\\
-1.55655 -0.999898522802743\\
-1.555913 -0.999889245336251\\
-1.554482 -0.999866924322242\\
-1.552968 -0.999841079591308\\
-1.548288 -0.999746698306794\\
-1.547164 -0.999720769561037\\
-1.543511 -0.999627778564606\\
-1.528661 -0.99911243844328\\
-1.527833 -0.999077218231323\\
-1.51798 -0.998605542018025\\
-1.503257 -0.997720086529382\\
-1.493781 -0.997035785306135\\
-1.478568 -0.995749981727377\\
-1.476358 -0.995544014455247\\
-1.467453 -0.994664829172396\\
-1.463386 -0.994237054627759\\
-1.453851 -0.993169684997916\\
-1.45351 -0.993129839734192\\
-1.45306 -0.993077081256345\\
-1.446811 -0.99232366055462\\
-1.445456 -0.99215517961841\\
-1.442899 -0.991832279789013\\
-1.442469 -0.991777342057218\\
-1.433013 -0.990522884660994\\
-1.422881 -0.989080458850254\\
-1.415253 -0.987927506101346\\
-1.408615 -0.986877409873345\\
-1.39521 -0.9846242853803\\
-1.390998 -0.983879778248272\\
-1.388501 -0.983430170070537\\
-1.384546 -0.982705489090037\\
-1.381936 -0.982218834752333\\
-1.376145 -0.98111517111254\\
-1.366115 -0.979125806204608\\
-1.36275 -0.978436310493068\\
-1.345158 -0.974651493714223\\
-1.340408 -0.973577791813252\\
-1.327458 -0.970539034781952\\
-1.309416 -0.966034202440712\\
-1.308599 -0.965822755621093\\
-1.299966 -0.963549089900085\\
-1.274691 -0.956480195354597\\
-1.274256 -0.956353173059282\\
-1.268222 -0.954572558798056\\
-1.247958 -0.948338753018788\\
-1.24757 -0.948215584940793\\
-1.245988 -0.947711911945155\\
-1.242316 -0.946533690448369\\
-1.228587 -0.942015583308621\\
-1.221048 -0.93945898128704\\
-1.216021 -0.93772455939483\\
-1.213689 -0.936911920909395\\
-1.204012 -0.933485360270541\\
-1.185406 -0.926651771281576\\
-1.175372 -0.922833196848356\\
-1.164715 -0.918675796867232\\
-1.156548 -0.915419129007214\\
-1.142782 -0.909791726334226\\
-1.137238 -0.907476635743893\\
-1.134605 -0.906367361373394\\
-1.127708 -0.90343191039829\\
-1.127353 -0.903279653756632\\
-1.12519 -0.902349501350864\\
-1.124458 -0.902033763911567\\
-1.12317 -0.901477030712212\\
-1.10524 -0.893571957681041\\
-1.103151 -0.89263221476827\\
-1.094644 -0.888765127966042\\
-1.083176 -0.88345029511309\\
-1.079723 -0.881827215093871\\
-1.07678 -0.880435559933242\\
-1.075326 -0.879745192402678\\
-1.070626 -0.877500890145516\\
-1.068399 -0.876430701492022\\
-1.057036 -0.870902635668265\\
-1.054445 -0.869626352347976\\
-1.041306 -0.863064615237601\\
-1.03986 -0.862333347955996\\
-1.036617 -0.860686752410325\\
-1.026066 -0.855267063152903\\
-1.022859 -0.853600840653145\\
-1.015091 -0.849528561664895\\
-1.012218 -0.848009427726853\\
-0.986707 -0.834214613289493\\
-0.977504 -0.829104456654259\\
-0.971105 -0.825509865590274\\
-0.968939 -0.824285466352879\\
-0.947578 -0.812004283943411\\
-0.9398 -0.807440126649732\\
-0.935839 -0.805097008526169\\
-0.934173 -0.80410771518503\\
-0.931084 -0.802267521819546\\
-0.926885 -0.799753801894413\\
-0.912424 -0.790989138457367\\
-0.893868 -0.779500494132155\\
-0.887958 -0.775784868959429\\
-0.880363 -0.770970113979489\\
-0.867258 -0.762557951522371\\
-0.866465 -0.762044704320241\\
-0.857005 -0.755885116668611\\
-0.85579 -0.755089093239514\\
-0.85394 -0.753874900726623\\
-0.837471 -0.742952726975454\\
-0.829312 -0.737466881975977\\
-0.819094 -0.730527437322263\\
-0.816949 -0.729060973082941\\
-0.798979 -0.716644379572199\\
-0.796929 -0.71521312525351\\
-0.788144 -0.709045712772361\\
-0.784343 -0.706360274495772\\
-0.782352 -0.704949541063976\\
-0.781908 -0.704634561276621\\
-0.779202 -0.702711886331725\\
-0.771471 -0.697190531678652\\
-0.769224 -0.695577930405694\\
-0.768415 -0.69499647626847\\
-0.760181 -0.689052629142901\\
-0.742161 -0.675882166506466\\
-0.741331 -0.675270215718607\\
-0.736407 -0.671630247400076\\
-0.735931 -0.671277509350175\\
-0.73113 -0.667711256136273\\
-0.72401 -0.662394103387151\\
-0.720577 -0.65981835408898\\
-0.717652 -0.65761761611414\\
-0.712718 -0.653892588345254\\
-0.706476 -0.649157261882492\\
-0.696471 -0.641514553273019\\
-0.68247 -0.630711708580176\\
-0.682337 -0.630608492710612\\
-0.682012 -0.630356226551134\\
-0.678193 -0.627386924297721\\
-0.676923 -0.626397459856846\\
-0.657726 -0.611318825951029\\
-0.649506 -0.604793066511918\\
-0.645622 -0.601695362240006\\
-0.639471 -0.596771049166378\\
-0.624793 -0.584929391040507\\
-0.619416 -0.580559756462871\\
-0.615203 -0.577124315406037\\
-0.603243 -0.567316062918921\\
-0.598507 -0.563409618472004\\
-0.595636 -0.561035343546727\\
-0.588808 -0.555370146601226\\
-0.585794 -0.552861175593692\\
-0.579125 -0.547291822276192\\
-0.559245 -0.530546368978141\\
-0.5533 -0.525497708717884\\
-0.550726 -0.523306023931363\\
-0.532532 -0.507716345880782\\
-0.528838 -0.504530418317888\\
-0.528038 -0.503839541807739\\
-0.524656 -0.50091530358798\\
-0.50857 -0.486928723525581\\
-0.507878 -0.486324185325201\\
-0.50297 -0.482029840500378\\
-0.495277 -0.475275384376107\\
-0.490964 -0.471476238239759\\
-0.489907 -0.470543829180204\\
-0.477674 -0.459714778035634\\
-0.471534 -0.454253417740836\\
-0.46721 -0.450397050427205\\
-0.466815 -0.450044348093916\\
-0.453923 -0.438494631993013\\
-0.423721 -0.411155226276088\\
-0.421902 -0.409496409619231\\
-0.413143 -0.401489865165411\\
-0.411615 -0.400089957638115\\
-0.411088 -0.399606919317108\\
-0.401931 -0.391196183959022\\
-0.401904 -0.391171335519052\\
-0.396301 -0.386008681336414\\
-0.390475 -0.380627704020068\\
-0.366778 -0.358609601440283\\
-0.365932 -0.357819742668928\\
-0.355028 -0.347616619201212\\
-0.348045 -0.341060679689888\\
-0.342725 -0.336054857250689\\
-0.341946 -0.335321060118417\\
-0.335262 -0.329016594088181\\
-0.331567 -0.325525078298524\\
-0.330897 -0.324891497899255\\
-0.328861 -0.322965276204686\\
-0.320004 -0.314570357555274\\
-0.319691 -0.314273231859033\\
-0.3109 -0.305915612991893\\
-0.306183 -0.301421365762478\\
-0.295999 -0.291695550225514\\
-0.274062 -0.270644062793655\\
-0.262471 -0.259467714251965\\
-0.260979 -0.258026524331359\\
-0.254718 -0.251972517558829\\
-0.250283 -0.247678151559039\\
-0.245575 -0.243114113622101\\
-0.242133 -0.239773948020131\\
-0.239357 -0.237078007013388\\
-0.231996 -0.229920506236271\\
-0.227943 -0.225974210858411\\
-0.227744 -0.225780353861667\\
-0.18648 -0.185401077189688\\
-0.180951 -0.179965127679378\\
-0.169304 -0.168496341147292\\
-0.167595 -0.166811530710355\\
-0.166503 -0.165734731696658\\
-0.145088 -0.144579505670656\\
-0.117985 -0.11771145621226\\
-0.114283 -0.114034394899334\\
-0.113416 -0.113173007760422\\
-0.100317 -0.100148827945859\\
-0.099994 -0.0998274466200395\\
-0.099935 -0.0997687411652325\\
-0.090916 -0.0907908040673072\\
-0.067791 -0.0677390883207868\\
-0.065858 -0.0658104029343188\\
-0.054806 -0.0547785673448544\\
-0.053944 -0.0539178413696694\\
-0.047797 -0.0477788029471094\\
-0.043272 -0.0432584970395771\\
-0.034683 -0.0346760469941237\\
-0.029593 -0.029588680865629\\
-0.011852 -0.0118517225270651\\
-0.003847 -0.00384699051111928\\
0.035677 0.0356694319133618\\
0.036592 0.036583834587752\\
0.042702 0.0426890236126111\\
0.04892 0.0489004900512927\\
0.052995 0.0529701976715902\\
0.05812 0.0580872846014577\\
0.061757 0.0617177513698574\\
0.062018 0.0619782517054505\\
0.073787 0.0737200624083803\\
0.088616 0.0885000649763766\\
0.08872 0.0886036564193689\\
0.109324 0.109106361483107\\
0.115365 0.115109269838324\\
0.139044 0.13859640452932\\
0.142261 0.141781634423613\\
0.16126 0.160561986195386\\
0.162981 0.162260418908318\\
0.165178 0.16442791085472\\
0.168588 0.167790535185432\\
0.182616 0.181602693000464\\
0.183306 0.182281176386108\\
0.18411 0.18307164752845\\
0.188914 0.187792327217091\\
0.194473 0.193249495957208\\
0.201224 0.19986878316601\\
0.201346 0.199988320044333\\
0.215487 0.213823190486256\\
0.230888 0.228842049295174\\
0.235221 0.23305790549396\\
0.239098 0.236826382994727\\
0.242134 0.239774918848757\\
0.245665 0.243201412429896\\
0.247089 0.244582410938314\\
0.253454 0.250749100327348\\
0.255983 0.253196499629877\\
0.257113 0.254289516548139\\
0.258226 0.255365772444245\\
0.260248 0.257320208698535\\
0.262339 0.259340232756572\\
0.265325 0.262222909374706\\
0.266624 0.263476232305492\\
0.26802 0.264822648714096\\
0.27262 0.269255598073338\\
0.273178 0.269792948491347\\
0.283465 0.279684040001907\\
0.288091 0.284122417612582\\
0.294685 0.290438443029465\\
0.29864 0.294220676139602\\
0.300204 0.295715089154585\\
0.30696 0.302162137236344\\
0.316794 0.311521700454303\\
0.354891 0.347488159703845\\
0.382796 0.373515562494969\\
0.386778 0.377206389868187\\
0.393006 0.382966969873172\\
0.404274 0.393351388250143\\
0.406559 0.395451161600072\\
0.453161 0.437809669592929\\
0.457771 0.441949704737915\\
0.45816 0.442298619785256\\
0.464461 0.447940966506981\\
0.466078 0.449386080354283\\
0.469232 0.452201427439452\\
0.492216 0.472579980645131\\
0.493571 0.473773691395593\\
0.509482 0.48772509975333\\
0.510843 0.488912796954387\\
0.51132 0.489328843998497\\
0.545697 0.51901398825185\\
0.565007 0.535421728118269\\
0.567877 0.537843478211169\\
0.571196 0.5406385761111\\
0.586473 0.553426840727249\\
0.594185 0.559833627394955\\
0.594972 0.56048556612106\\
0.599305 0.564068728820641\\
0.599869 0.564534349584877\\
0.605599 0.569254652949722\\
0.60588 0.569485657786736\\
0.606461 0.569963144378851\\
0.609076 0.572109860889534\\
0.613298 0.57556753888226\\
0.621136 0.581959351353481\\
0.624289 0.584520530321601\\
0.631591 0.590429583520328\\
0.632189 0.590912117237297\\
0.63833 0.595855109310357\\
0.639881 0.597099987738987\\
0.653148 0.607689474727604\\
0.653851 0.608247629354246\\
0.668314 0.619663581728045\\
0.682682 0.630876210058269\\
0.687422 0.634546796959056\\
0.697306 0.642154867130195\\
0.699652 0.643951483153219\\
0.709858 0.65172607706372\\
0.735699 0.671105531467535\\
0.744469 0.677581383217091\\
0.771596 0.697280136966408\\
0.775104 0.699790371349947\\
0.796574 0.714964968411862\\
0.798969 0.716637405148701\\
0.8015 0.718400343546195\\
0.811048 0.725009370851891\\
0.817817 0.729654799881239\\
0.823283 0.733381617753211\\
0.82949 0.737587088519274\\
0.840613 0.74505213475058\\
0.846344 0.748862491206632\\
0.872847 0.766161658128255\\
0.884376 0.773519663834842\\
0.891672 0.778123037760501\\
0.909424 0.7891500911886\\
0.921912 0.796758493212628\\
0.938135 0.8064567419421\\
0.939075 0.807012201076334\\
0.953848 0.815647793637247\\
0.9605 0.819478225883142\\
0.973324 0.826760208452727\\
0.980314 0.830672234626922\\
0.990692 0.836405471782375\\
1.013507 0.848691868736602\\
1.024529 0.854469599102111\\
1.029154 0.856863145706429\\
1.034376 0.85954362090685\\
1.034455 0.859583992153202\\
1.040694 0.862755336391204\\
1.071413 0.877878043889027\\
1.075734 0.879939100926749\\
1.080772 0.882321409529589\\
1.084212 0.883935212714397\\
1.091562 0.88734823468333\\
1.108817 0.895172024468283\\
1.108989 0.895248675207025\\
1.109665 0.895549673814833\\
1.112804 0.89694199376361\\
1.114503 0.897691908693319\\
1.114998 0.897909907432977\\
1.128949 0.903963270495987\\
1.137444 0.907563157614493\\
1.137546 0.907605984284939\\
1.141673 0.909330859795076\\
1.151199 0.913253060489693\\
1.15551 0.915000838903702\\
1.172381 0.921676938078288\\
1.17312 0.9219633875426\\
1.175314 0.922810853707396\\
1.181263 0.925086382881962\\
1.184902 0.926462189482767\\
1.189607 0.9282228332303\\
1.203483 0.933295522062229\\
1.206444 0.934354751718741\\
1.207314 0.934664417538167\\
1.215717 0.937618912639584\\
1.218822 0.938693890137033\\
1.241477 0.946262691759809\\
1.243616 0.946952276982833\\
1.25079 0.949233427865332\\
1.253835 0.950186899194622\\
1.261916 0.952674538840516\\
1.272839 0.955938146836869\\
1.276727 0.95707231170181\\
1.276752 0.95707955763408\\
1.27691 0.957125338089339\\
1.279403 0.95784452059651\\
1.282986 0.95886771970753\\
1.315171 0.967505370691522\\
1.334289 0.972162266201832\\
1.335443 0.972432010964311\\
1.357062 0.977245639735007\\
1.378846 0.98163403112666\\
1.386402 0.983047481819772\\
1.391388 0.98394944757285\\
1.392305 0.984112670145445\\
1.394948 0.984578483991002\\
1.411844 0.987393654961514\\
1.412803 0.987544995085546\\
1.425704 0.9894925611321\\
1.429499 0.990034129946975\\
1.431157 0.990266261267752\\
1.448255 0.992501202394205\\
1.450697 0.992796740326594\\
1.451145 0.992850315942662\\
1.454893 0.993290725265365\\
1.464358 0.994340787146293\\
1.474087 0.995327296622826\\
1.475863 0.995497214974065\\
1.480863 0.995958723289272\\
1.482072 0.996066578260013\\
1.492148 0.996908814231846\\
1.499829 0.997482875958753\\
1.504628 0.997811674858481\\
1.510337 0.998172891560543\\
1.510484 0.99818176288331\\
1.512437 0.998297577747688\\
1.517109 0.998559181596753\\
1.519157 0.998666986223692\\
1.519233 0.998670906184376\\
1.523881 0.99889967789988\\
1.534041 0.999324599017544\\
1.537927 0.999459852311618\\
1.538634 0.999482836949988\\
1.54088 0.999552540069598\\
1.552673 0.999835777008005\\
1.564206 0.999978283874967\\
1.589456 0.999825913349201\\
1.600812 0.999549563500591\\
1.602186 0.999507384658331\\
1.605332 0.999403702909264\\
1.606973 0.999345695522749\\
1.623359 0.998618900715773\\
1.630381 0.998225358500136\\
1.640493 0.997572169901754\\
1.655495 0.996415211213543\\
1.670117 0.995071755198077\\
1.674766 0.994600020500402\\
1.692454 0.992608828166992\\
1.694612 0.992344626979202\\
1.696274 0.992138000256395\\
1.697338 0.992004280503874\\
1.70958 0.990384993712302\\
1.731204 0.987162251576181\\
1.754475 0.983178445986799\\
1.767531 0.980710072071353\\
1.778507 0.978505584204372\\
1.780464 0.97810013752585\\
1.808271 0.971935153782492\\
1.808914 0.971783687811163\\
1.819919 0.96912910291838\\
1.826194 0.967562907936035\\
1.836088 0.965016067914944\\
1.854091 0.960139722345657\\
1.861671 0.957993394241594\\
1.868342 0.956058914220757\\
1.897821 0.947002288561234\\
1.899059 0.946603884159594\\
1.918179 0.940266969904697\\
1.927536 0.937040376603831\\
1.934635 0.934537665934678\\
1.960071 0.925184577380895\\
1.972686 0.920323476542137\\
1.973681 0.919933818675248\\
1.98301 0.916236185643449\\
1.991559 0.912777686812408\\
1.996112 0.910908528941182\\
1.999571 0.909475870139082\\
2.003931 0.907654532255478\\
2.017552 0.901853531320045\\
2.017623 0.901822854071663\\
2.020087 0.900755408507511\\
2.021437 0.900168246809169\\
2.02197 0.899935974890523\\
2.02658 0.897916357543172\\
2.031521 0.895730544974573\\
2.036005 0.893727972323671\\
2.036366 0.893565966131134\\
2.040481 0.891711051049026\\
2.047757 0.888394321632117\\
2.048034 0.888267122064242\\
2.055194 0.884955598399494\\
2.058203 0.88355037697398\\
2.060257 0.882586551426107\\
2.083929 0.871210927969114\\
2.086345 0.870022350639927\\
2.107641 0.859326676034942\\
2.107712 0.859290362545964\\
2.135601 0.84469316536636\\
2.140751 0.841925434088603\\
2.141982 0.841260556270439\\
2.148518 0.837709055511521\\
2.166057 0.828002361091161\\
2.183046 0.818357180226958\\
2.233974 0.7880399612719\\
2.237822 0.785665211334431\\
2.272139 0.76397652429979\\
2.273997 0.762776342878706\\
2.27697 0.760850447431709\\
2.279515 0.75919646530004\\
2.280181 0.758762823182165\\
2.311974 0.737673956010896\\
2.348444 0.712565912610384\\
2.354305 0.708441589473079\\
2.386755 0.685170427356427\\
2.387409 0.68469391851803\\
2.395596 0.678704101610246\\
2.415438 0.663999257961542\\
2.442728 0.643348911390588\\
2.45374 0.634879583566386\\
2.460546 0.629606528731047\\
2.470193 0.622082457221723\\
2.476538 0.617102139633658\\
2.485649 0.609907334519899\\
2.486421 0.609295363878058\\
2.487426 0.608498148241651\\
2.491039 0.605627067611778\\
2.521692 0.5809543017671\\
2.534008 0.570886057103439\\
2.534639 0.570367873997876\\
2.540152 0.56583090974738\\
2.54653 0.560560639874914\\
2.551436 0.556491185925892\\
2.551489 0.556447149908133\\
2.554853 0.553648916235323\\
2.565718 0.54456858512796\\
2.569731 0.541198440685582\\
2.570951 0.540172146391395\\
2.586708 0.526845263733265\\
2.59171 0.522587184639863\\
2.593252 0.521271876483232\\
2.602613 0.513260564195722\\
2.615691 0.50199302326852\\
2.618456 0.499599737226044\\
2.639498 0.481262716966529\\
2.659273 0.463835452284585\\
2.674218 0.450544051717296\\
2.683273 0.442441802318698\\
2.684187 0.44162194496784\\
2.692512 0.434137527600766\\
2.697509 0.429630595647874\\
2.726583 0.40319876452441\\
2.728144 0.401769783362747\\
2.734364 0.396066141007086\\
2.737879 0.392836150638793\\
2.75061 0.381097096628307\\
2.770001 0.363098915453751\\
2.778277 0.355375400880532\\
2.785343 0.348761826827077\\
2.788217 0.346066844638687\\
2.802778 0.332369367261669\\
2.806056 0.3292759436902\\
2.807337 0.328066110437545\\
2.81093 0.324669855558796\\
2.829191 0.307344929801998\\
2.834415 0.302369609786798\\
2.834533 0.302257131172645\\
2.856714 0.281040997729002\\
2.877623 0.260914749708441\\
2.884653 0.254121864536897\\
2.897759 0.241424643876307\\
2.908022 0.231452688250384\\
2.915889 0.223792224214748\\
2.919432 0.220337688373415\\
2.921642 0.218181465779333\\
2.933657 0.206440462493722\\
2.93398 0.206124409420411\\
2.943213 0.197081023323461\\
2.94375 0.196554527004056\\
2.948867 0.191534793497341\\
2.95303 0.187447220112486\\
2.956742 0.183799733476689\\
2.956945 0.183600188057539\\
2.967064 0.173643970951055\\
2.972763 0.168028757870985\\
2.980742 0.160157937303269\\
3.012303 0.128929757541056\\
3.016651 0.124616842000947\\
3.017511 0.123763499774542\\
3.021852 0.11945472191012\\
3.024491 0.116834205156297\\
3.026853 0.114488057741791\\
3.027806 0.113541272228376\\
3.032413 0.108962875673115\\
3.034007 0.107378228879091\\
3.034143 0.107243014205341\\
3.048108 0.0933485467521145\\
3.064087 0.0774280791845801\\
3.078856 0.0626955076173523\\
3.082738 0.058820681993388\\
3.091713 0.0498589729005063\\
3.093154 0.0484197138508379\\
3.099452 0.0421281822248169\\
3.102909 0.0386740064468908\\
3.115905 0.0256848286595454\\
3.141582 1.06535897929403e-05\\
3.15142 -0.00982718822879478\\
3.153699 -0.0121060506873746\\
3.156169 -0.0145758302432742\\
3.166859 -0.0252636582061901\\
3.180904 -0.0393012220183025\\
3.24531 -0.10353149350864\\
3.246483 -0.104698118519477\\
3.248193 -0.106398566541063\\
3.248199 -0.106404532480517\\
3.252812 -0.110990195727303\\
3.252965 -0.111142249117324\\
3.258937 -0.117075232435502\\
3.259841 -0.117972967711415\\
3.274251 -0.132269596466392\\
3.289052 -0.146925528082165\\
3.29431 -0.152124410983045\\
3.296809 -0.154593848424462\\
3.297579 -0.155354545663159\\
3.299311 -0.157065283193017\\
3.30735 -0.164999344214052\\
3.308285 -0.165921456543993\\
3.320098 -0.177558868491075\\
3.323012 -0.180425807639064\\
3.323066 -0.180478921160209\\
3.333048 -0.190287850805719\\
3.345132 -0.202136874315488\\
3.350895 -0.207777522392009\\
3.355617 -0.212394136383162\\
3.362511 -0.219125742851145\\
3.36786 -0.224341584440314\\
3.367908 -0.224388360689275\\
3.372348 -0.22871291384538\\
3.373547 -0.229879968371168\\
3.374011 -0.230331517219645\\
3.389549 -0.245423322640423\\
3.393343 -0.249099511780483\\
3.393752 -0.249495598393714\\
3.397531 -0.253153300830653\\
3.399514 -0.255071207944842\\
3.403867 -0.259277790681176\\
3.410946 -0.26610815505407\\
3.421932 -0.276681763358851\\
3.423675 -0.278356298297951\\
3.423813 -0.278488841595412\\
3.425352 -0.279966627544627\\
3.432246 -0.286578229225464\\
3.433595 -0.287870386759942\\
3.433602 -0.287877090438546\\
3.44998 -0.30352245628343\\
3.457186 -0.310380568275781\\
3.461848 -0.314808934214781\\
3.482668 -0.334500686973511\\
3.490287 -0.341671020174972\\
3.535373 -0.383682166802638\\
3.536471 -0.384695900115598\\
3.544652 -0.392234360159961\\
3.546028 -0.393499723117188\\
3.549436 -0.396630490606417\\
3.555174 -0.401891292042419\\
3.557194 -0.403740159366445\\
3.559982 -0.40628925480894\\
3.564267 -0.410200908101724\\
3.565094 -0.410954987758486\\
3.567011 -0.412701875434902\\
3.573538 -0.41863826577507\\
3.604407 -0.446468147611803\\
3.605604 -0.44753890253786\\
3.610324 -0.451754829917018\\
3.613635 -0.45470623087152\\
3.61373 -0.454790839760009\\
3.619921 -0.460295782781609\\
3.622382 -0.462479177867094\\
3.628282 -0.467702215933451\\
3.652629 -0.489081450203986\\
3.655693 -0.491751687846868\\
3.656638 -0.492574313180482\\
3.665551 -0.500311365128069\\
3.670547 -0.504630867685787\\
3.673153 -0.506879003167668\\
3.67492 -0.508401395479895\\
3.675122 -0.508575331389314\\
3.678015 -0.511064123290994\\
3.690757 -0.521974631335671\\
3.69097 -0.522156300188651\\
3.691038 -0.522214292768451\\
3.711609 -0.539645810720566\\
3.715312 -0.542759630378304\\
3.718486 -0.545422696709129\\
3.720881 -0.547428526420996\\
3.726386 -0.552027080945019\\
3.735747 -0.55980822741299\\
3.743286 -0.5660392422939\\
3.751431 -0.572734953571554\\
3.770645 -0.588378763348059\\
3.776612 -0.593193089492089\\
3.785705 -0.600488877979665\\
3.793667 -0.606836456089744\\
3.79798 -0.610258888939187\\
3.800756 -0.612455687626568\\
3.800928 -0.612591645412927\\
3.802818 -0.614084405586754\\
3.804571 -0.615466999682646\\
3.806757 -0.617188451342968\\
3.810739 -0.620316648675166\\
3.825126 -0.631536526985448\\
3.83481 -0.639015249042277\\
3.839381 -0.64252454708129\\
3.841471 -0.644124636673131\\
3.848145 -0.649215333209994\\
3.848333 -0.649358315412584\\
3.863125 -0.660535924185203\\
3.8708 -0.66627876040352\\
3.877113 -0.670973073805782\\
3.901258 -0.688678837564875\\
3.913986 -0.697851452143344\\
3.916358 -0.699548414623886\\
3.924775 -0.705538227359531\\
3.928946 -0.708487951930017\\
3.930635 -0.709678906794832\\
3.943705 -0.718826175298051\\
3.96317 -0.732221018899796\\
3.977691 -0.742033250040667\\
3.992423 -0.751828160718727\\
3.994112 -0.752940745323711\\
};
\addplot [
color=mycolor2,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
-3.985145 0.687928\\
-3.984719 0.687679\\
-3.942592 0.702378\\
-3.935677 0.70122\\
-3.930194 0.700302\\
-3.927161 0.699794\\
-3.905279 0.69613\\
-3.898192 0.694943\\
-3.894674 0.694354\\
-3.893392 0.694139\\
-3.889111 0.693423\\
-3.874643 0.623313\\
-3.839125 0.622326\\
-3.835472 0.621768\\
-3.825816 0.620293\\
-3.810534 0.617959\\
-3.768119 0.576714\\
-3.766803 0.576525\\
-3.764457 0.576189\\
-3.757828 0.57524\\
-3.752834 0.574524\\
-3.745958 0.523493\\
-3.735038 0.521679\\
-3.726632 0.520282\\
-3.724936 0.520001\\
-3.70888 0.544121\\
-3.706903 0.54385\\
-3.704759 0.543556\\
-3.684154 0.540734\\
-3.680142 0.540185\\
-3.670697 0.538891\\
-3.652829 0.514875\\
-3.651814 0.514739\\
-3.648661 0.482141\\
-3.643518 0.481446\\
-3.640304 0.481012\\
-3.632368 0.451628\\
-3.628272 0.451154\\
-3.623205 0.450568\\
-3.620568 0.450263\\
-3.606788 0.448669\\
-3.60032 0.447921\\
-3.598526 0.447714\\
-3.590102 0.446739\\
-3.574686 0.424112\\
-3.569608 0.423551\\
-3.568745 0.423455\\
-3.560997 0.422599\\
-3.557708 0.422235\\
-3.555986 0.422045\\
-3.553845 0.421808\\
-3.538707 0.420134\\
-3.530757 0.369231\\
-3.528184 0.368981\\
-3.516457 0.367841\\
-3.514529 0.367654\\
-3.514183 0.367621\\
-3.507137 0.366936\\
-3.505616 0.366788\\
-3.498645 0.366111\\
-3.495377 0.365794\\
-3.465517 0.332036\\
-3.460701 0.301666\\
-3.428337 0.299033\\
-3.42821 0.299023\\
-3.415878 0.340975\\
-3.405237 0.339451\\
-3.404045 0.33928\\
-3.401722 0.321222\\
-3.399358 0.320822\\
-3.386375 0.318621\\
-3.371308 0.316067\\
-3.353874 0.198154\\
-3.344156 0.182519\\
-3.33758 0.18218\\
-3.337389 0.18217\\
-3.325763 0.181572\\
-3.322911 0.181425\\
-3.311267 0.180826\\
-3.305254 0.180516\\
-3.293495 0.139545\\
-3.285659 0.13924\\
-3.277521 0.138923\\
-3.233352 0.118374\\
-3.232302 0.118334\\
-3.221085 0.117908\\
-3.19993 0.112036\\
-3.195361 0.107335\\
-3.184192 0.106879\\
-3.171815 0.0141\\
-3.16399 0.012322\\
-3.162782 0.012047\\
-3.161009 0.011644\\
-3.157836 0.010923\\
-3.151779 0.009546\\
-3.14966 0.009064\\
-3.130142 0.0133\\
-3.127066 -0.063344\\
-3.126472 -0.063363\\
-3.113682 -0.020378\\
-3.102671 -0.020317\\
-3.101353 -0.020309\\
-3.10102 -0.020307\\
-3.092548 -0.02026\\
-3.088719 -0.020239\\
-3.086132 -0.020224\\
-3.085104 -0.020218\\
-3.072613 -0.121887\\
-3.071692 -0.121859\\
-3.071056 -0.121839\\
-3.047602 -0.124879\\
-3.041552 -0.124672\\
-3.035771 -0.124473\\
-3.034925 -0.124444\\
-3.027934 -0.124204\\
-3.02625 -0.124147\\
-3.002613 -0.123336\\
-2.995814 -0.172426\\
-2.984304 -0.171843\\
-2.976763 -0.171461\\
-2.97329 -0.171285\\
-2.967033 -0.170968\\
-2.950608 -0.182597\\
-2.943696 -0.182255\\
-2.943317 -0.182237\\
-2.928322 -0.181495\\
-2.925513 -0.181357\\
-2.898581 -0.224267\\
-2.896172 -0.224101\\
-2.879639 -0.222963\\
-2.876389 -0.222739\\
-2.870109 -0.259942\\
-2.807151 -0.342274\\
-2.798362 -0.341331\\
-2.793516 -0.340811\\
-2.790408 -0.340477\\
-2.77756 -0.339098\\
-2.767643 -0.400968\\
-2.761423 -0.396649\\
-2.753049 -0.395625\\
-2.750337 -0.395293\\
-2.737425 -0.397171\\
-2.722527 -0.395299\\
-2.710621 -0.393803\\
-2.697004 -0.388771\\
-2.696109 -0.388662\\
-2.68697 -0.464442\\
-2.674705 -0.462589\\
-2.671739 -0.46214\\
-2.665629 -0.461217\\
-2.649775 -0.502723\\
-2.642202 -0.501599\\
-2.640865 -0.501401\\
-2.639465 -0.501193\\
-2.630674 -0.499888\\
-2.62998 -0.499785\\
-2.611581 -0.505758\\
-2.611194 -0.505693\\
-2.605025 -0.504656\\
-2.601297 -0.504029\\
-2.599223 -0.50368\\
-2.572133 -0.491199\\
-2.568642 -0.490681\\
-2.555364 -0.58907\\
-2.550221 -0.588045\\
-2.549764 -0.587954\\
-2.54736 -0.587475\\
-2.540324 -0.586072\\
-2.532967 -0.584605\\
-2.530234 -0.584061\\
-2.529398 -0.583894\\
-2.52144 -0.582308\\
-2.519224 -0.581866\\
-2.514058 -0.580836\\
-2.49888 -0.653211\\
-2.497113 -0.652828\\
-2.484975 -0.650197\\
-2.482288 -0.649614\\
-2.47855 -0.648804\\
-2.456012 -0.643918\\
-2.455075 -0.643715\\
-2.450817 -0.642792\\
-2.4313 -0.645266\\
-2.423595 -0.643529\\
-2.406669 -0.644696\\
-2.404519 -0.644208\\
-2.402372 -0.64372\\
-2.39147 -0.702344\\
-2.364674 -0.695636\\
-2.356187 -0.662895\\
-2.350526 -0.662705\\
-2.335283 -0.738173\\
-2.332668 -0.73748\\
-2.327043 -0.735989\\
-2.312774 -0.732207\\
-2.307037 -0.730686\\
-2.30688 -0.730644\\
-2.301402 -0.729192\\
-2.283446 -0.724432\\
-2.283113 -0.724344\\
-2.27865 -0.778686\\
-2.26289 -0.774204\\
-2.251949 -0.771092\\
-2.245081 -0.769139\\
-2.234041 -0.776776\\
-2.207192 -0.845016\\
-2.205381 -0.845446\\
-2.190635 -0.840996\\
-2.189627 -0.840677\\
-2.187767 -0.840088\\
-2.174969 -0.836036\\
-2.140487 -0.860872\\
-2.134282 -0.862347\\
-2.127155 -0.864041\\
-2.123625 -0.863108\\
-2.116052 -0.860597\\
-2.108398 -0.85806\\
-2.107481 -0.857756\\
-2.095288 -0.870556\\
-2.094183 -0.870194\\
-2.092702 -0.869709\\
-2.084589 -0.867054\\
-2.081605 -0.866077\\
-2.077637 -0.864778\\
-2.071804 -0.862869\\
-2.071492 -0.862767\\
-2.059231 -0.883681\\
-2.053885 -0.881828\\
-2.049624 -0.880352\\
-2.03871 -0.87657\\
-2.031841 -0.96062\\
-2.016874 -0.958897\\
-1.994806 -0.956357\\
-1.989385 -0.955733\\
-1.989361 -0.95573\\
-1.959494 -0.913621\\
-1.957792 -0.913\\
-1.953729 -0.911518\\
-1.941393 -0.907017\\
-1.920453 -0.942599\\
-1.918327 -0.941787\\
-1.911407 -0.939145\\
-1.908639 -0.938088\\
-1.907991 -0.93784\\
-1.904884 -0.936654\\
-1.902415 -0.935711\\
-1.898631 -0.934266\\
-1.887921 -0.930177\\
-1.870078 -0.923364\\
-1.848917 -0.990245\\
-1.839842 -0.98651\\
-1.827229 -0.98132\\
-1.821041 -0.985999\\
-1.813634 -0.983018\\
-1.813424 -0.982934\\
-1.809227 -0.981245\\
-1.760102 -0.961474\\
-1.747005 -1.025581\\
-1.734079 -1.020037\\
-1.726638 -1.016846\\
-1.69939 -1.00516\\
-1.694807 -1.003194\\
-1.690751 -1.001455\\
-1.688483 -1.000482\\
-1.683339 -0.998276\\
-1.67866 -0.996269\\
-1.677075 -0.995589\\
-1.676628 -0.995398\\
-1.668284 -0.991819\\
-1.650803 -0.987474\\
-1.637555 -0.984547\\
-1.636694 -0.984171\\
-1.615766 -1.028387\\
-1.609266 -1.02549\\
-1.606069 -1.024065\\
-1.601873 -1.022196\\
-1.60076 -1.0217\\
-1.597065 -1.015363\\
-1.569266 -1.002609\\
-1.559796 -0.998264\\
-1.55655 -0.996775\\
-1.555913 -0.996483\\
-1.554482 -0.995826\\
-1.552968 -0.995132\\
-1.548288 -0.998317\\
-1.547164 -0.997816\\
-1.543511 -0.996188\\
-1.528661 -0.996346\\
-1.527833 -0.995968\\
-1.51798 -0.991477\\
-1.503257 -0.985244\\
-1.493781 -0.985718\\
-1.478568 -0.978762\\
-1.476358 -0.977752\\
-1.467453 -0.97368\\
-1.463386 -0.980264\\
-1.453851 -0.975969\\
-1.45351 -0.975816\\
-1.45306 -0.975613\\
-1.446811 -0.972799\\
-1.445456 -0.972188\\
-1.442899 -0.971037\\
-1.442469 -0.970843\\
-1.433013 -0.966584\\
-1.422881 -0.962021\\
-1.415253 -1.000148\\
-1.408615 -0.997322\\
-1.39521 -0.991616\\
-1.390998 -0.990813\\
-1.388501 -0.989645\\
-1.384546 -0.987795\\
-1.381936 -0.986574\\
-1.376145 -0.983865\\
-1.366115 -0.979173\\
-1.36275 -0.977599\\
-1.345158 -0.97031\\
-1.340408 -0.968288\\
-1.327458 -0.962776\\
-1.309416 -0.96353\\
-1.308599 -0.963153\\
-1.299966 -0.959159\\
-1.274691 -0.94747\\
-1.274256 -0.947268\\
-1.268222 -0.944477\\
-1.247958 -0.935105\\
-1.24757 -0.934926\\
-1.245988 -0.934194\\
-1.242316 -0.932496\\
-1.228587 -0.926146\\
-1.221048 -0.922659\\
-1.216021 -0.964221\\
-1.213689 -0.963147\\
-1.204012 -0.958689\\
-1.185406 -0.950118\\
-1.175372 -0.945495\\
-1.164715 -0.940586\\
-1.156548 -0.84204\\
-1.142782 -0.833174\\
-1.137238 -0.829603\\
-1.134605 -0.905803\\
-1.127708 -0.902724\\
-1.127353 -0.902565\\
-1.12519 -0.9016\\
-1.124458 -0.901273\\
-1.12317 -0.900698\\
-1.10524 -0.892693\\
-1.103151 -0.891761\\
-1.094644 -0.887963\\
-1.083176 -0.882843\\
-1.079723 -0.890055\\
-1.07678 -0.888785\\
-1.075326 -0.888158\\
-1.070626 -0.88613\\
-1.068399 -0.885169\\
-1.057036 -0.880266\\
-1.054445 -0.879149\\
-1.041306 -0.873479\\
-1.03986 -0.872855\\
-1.036617 -0.871456\\
-1.026066 -0.867521\\
-1.022859 -0.866149\\
-1.015091 -0.862826\\
-1.012218 -0.861597\\
-0.986707 -0.850684\\
-0.977504 -0.826704\\
-0.971105 -0.824074\\
-0.968939 -0.823183\\
-0.947578 -0.814401\\
-0.9398 -0.811203\\
-0.935839 -0.809575\\
-0.934173 -0.80889\\
-0.931084 -0.80762\\
-0.926885 -0.797745\\
-0.912424 -0.790267\\
-0.893868 -0.774104\\
-0.887958 -0.771838\\
-0.880363 -0.768925\\
-0.867258 -0.757954\\
-0.866465 -0.757662\\
-0.857005 -0.75418\\
-0.85579 -0.753732\\
-0.85394 -0.753051\\
-0.837471 -0.746989\\
-0.829312 -0.739084\\
-0.819094 -0.707851\\
-0.816949 -0.707115\\
-0.798979 -0.70095\\
-0.796929 -0.700247\\
-0.788144 -0.72627\\
-0.784343 -0.72486\\
-0.782352 -0.724121\\
-0.781908 -0.723956\\
-0.779202 -0.722952\\
-0.771471 -0.720084\\
-0.769224 -0.71925\\
-0.768415 -0.672857\\
-0.760181 -0.670203\\
-0.742161 -0.664395\\
-0.741331 -0.664127\\
-0.736407 -0.66254\\
-0.735931 -0.662387\\
-0.73113 -0.660839\\
-0.72401 -0.648532\\
-0.720577 -0.647507\\
-0.717652 -0.646634\\
-0.712718 -0.64516\\
-0.706476 -0.643296\\
-0.696471 -0.640309\\
-0.68247 -0.603247\\
-0.682337 -0.60321\\
-0.682012 -0.603121\\
-0.678193 -0.602072\\
-0.676923 -0.601723\\
-0.657726 -0.59645\\
-0.649506 -0.594192\\
-0.645622 -0.581053\\
-0.639471 -0.579494\\
-0.624793 -0.575773\\
-0.619416 -0.57441\\
-0.615203 -0.573342\\
-0.603243 -0.548804\\
-0.598507 -0.560375\\
-0.595636 -0.559659\\
-0.588808 -0.557956\\
-0.585794 -0.557204\\
-0.579125 -0.55554\\
-0.559245 -0.536201\\
-0.5533 -0.534498\\
-0.550726 -0.53376\\
-0.532532 -0.51005\\
-0.528838 -0.509344\\
-0.528038 -0.509191\\
-0.524656 -0.508545\\
-0.50857 -0.505472\\
-0.507878 -0.50534\\
-0.50297 -0.504402\\
-0.495277 -0.502932\\
-0.490964 -0.502108\\
-0.489907 -0.501906\\
-0.477674 -0.424736\\
-0.471534 -0.423688\\
-0.46721 -0.42295\\
-0.466815 -0.422883\\
-0.453923 -0.420683\\
-0.423721 -0.399085\\
-0.421902 -0.398743\\
-0.413143 -0.3971\\
-0.411615 -0.396814\\
-0.411088 -0.396715\\
-0.401931 -0.394997\\
-0.401904 -0.394992\\
-0.396301 -0.393941\\
-0.390475 -0.354683\\
-0.366778 -0.351835\\
-0.365932 -0.351733\\
-0.355028 -0.371318\\
-0.348045 -0.369601\\
-0.342725 -0.368292\\
-0.341946 -0.368101\\
-0.335262 -0.366457\\
-0.331567 -0.365549\\
-0.330897 -0.365384\\
-0.328861 -0.364883\\
-0.320004 -0.362705\\
-0.319691 -0.362628\\
-0.3109 -0.257245\\
-0.306183 -0.256916\\
-0.295999 -0.256205\\
-0.274062 -0.254675\\
-0.262471 -0.253866\\
-0.260979 -0.253762\\
-0.254718 -0.253326\\
-0.250283 -0.218635\\
-0.245575 -0.218378\\
-0.242133 -0.218191\\
-0.239357 -0.218039\\
-0.231996 -0.217638\\
-0.227943 -0.217417\\
-0.227744 -0.217406\\
-0.18648 -0.186613\\
-0.180951 -0.18636\\
-0.169304 -0.178782\\
-0.167595 -0.178728\\
-0.166503 -0.178693\\
-0.145088 -0.17801\\
-0.117985 -0.086252\\
-0.114283 -0.083321\\
-0.113416 -0.082634\\
-0.100317 -0.087966\\
-0.099994 -0.087963\\
-0.099935 -0.087963\\
-0.090916 -0.08788\\
-0.067791 -0.046506\\
-0.065858 -0.044975\\
-0.054806 -0.036224\\
-0.053944 -0.035541\\
-0.047797 -0.033902\\
-0.043272 -0.033858\\
-0.034683 -0.033775\\
-0.029593 -0.033726\\
-0.011852 -0.033554\\
-0.003847 -0.033477\\
0.035677 0.061284\\
0.036592 0.082895\\
0.042702 0.083033\\
0.04892 0.083173\\
0.052995 0.083265\\
0.05812 0.08338\\
0.061757 0.083462\\
0.062018 0.083468\\
0.073787 0.083733\\
0.088616 0.075394\\
0.08872 0.075406\\
0.109324 0.077777\\
0.115365 0.078472\\
0.139044 0.166472\\
0.142261 0.166701\\
0.16126 0.16805\\
0.162981 0.168173\\
0.165178 0.187833\\
0.168588 0.187974\\
0.182616 0.188555\\
0.183306 0.188584\\
0.18411 0.188617\\
0.188914 0.188816\\
0.194473 0.189046\\
0.201224 0.206856\\
0.201346 0.206862\\
0.215487 0.207579\\
0.230888 0.20836\\
0.235221 0.230788\\
0.239098 0.231151\\
0.242134 0.231436\\
0.245665 0.231767\\
0.247089 0.231901\\
0.253454 0.232497\\
0.255983 0.232734\\
0.257113 0.23284\\
0.258226 0.232945\\
0.260248 0.233134\\
0.262339 0.23333\\
0.265325 0.23361\\
0.266624 0.233732\\
0.26802 0.233863\\
0.27262 0.234294\\
0.273178 0.234347\\
0.283465 0.252365\\
0.288091 0.253078\\
0.294685 0.254095\\
0.29864 0.287327\\
0.300204 0.287941\\
0.30696 0.290593\\
0.316794 0.294454\\
0.354891 0.336701\\
0.382796 0.354895\\
0.386778 0.355382\\
0.393006 0.356144\\
0.404274 0.357521\\
0.406559 0.357801\\
0.453161 0.41405\\
0.457771 0.417387\\
0.45816 0.417668\\
0.464461 0.422228\\
0.466078 0.423398\\
0.469232 0.425681\\
0.492216 0.466321\\
0.493571 0.466585\\
0.509482 0.469694\\
0.510843 0.46996\\
0.51132 0.470053\\
0.545697 0.516704\\
0.565007 0.521157\\
0.567877 0.521819\\
0.571196 0.522585\\
0.586473 0.533073\\
0.594185 0.539292\\
0.594972 0.539927\\
0.599305 0.543422\\
0.599869 0.543876\\
0.605599 0.560895\\
0.60588 0.560969\\
0.606461 0.561122\\
0.609076 0.56181\\
0.613298 0.562922\\
0.621136 0.564985\\
0.624289 0.565815\\
0.631591 0.576403\\
0.632189 0.576555\\
0.63833 0.578116\\
0.639881 0.578511\\
0.653148 0.581883\\
0.653851 0.582062\\
0.668314 0.622736\\
0.682682 0.626948\\
0.687422 0.628338\\
0.697306 0.631235\\
0.699652 0.640033\\
0.709858 0.648734\\
0.735699 0.670764\\
0.744469 0.633859\\
0.771596 0.698751\\
0.775104 0.699979\\
0.796574 0.707494\\
0.798969 0.708332\\
0.8015 0.709218\\
0.811048 0.712561\\
0.817817 0.71493\\
0.823283 0.716844\\
0.82949 0.719017\\
0.840613 0.763583\\
0.846344 0.766111\\
0.872847 0.777803\\
0.884376 0.774183\\
0.891672 0.777034\\
0.909424 0.78397\\
0.921912 0.793782\\
0.938135 0.800121\\
0.939075 0.800489\\
0.953848 0.806262\\
0.9605 0.808861\\
0.973324 0.826281\\
0.980314 0.847006\\
0.990692 0.85148\\
1.013507 0.861316\\
1.024529 0.866067\\
1.029154 0.854696\\
1.034376 0.856968\\
1.034455 0.857002\\
1.040694 0.859717\\
1.071413 0.873082\\
1.075734 0.874962\\
1.080772 0.889924\\
1.084212 0.891439\\
1.091562 0.894675\\
1.108817 0.895165\\
1.108989 0.895224\\
1.109665 0.895455\\
1.112804 0.896529\\
1.114503 0.89711\\
1.114998 0.89728\\
1.128949 0.902053\\
1.137444 0.90496\\
1.137546 0.904995\\
1.141673 0.906962\\
1.151199 0.911266\\
1.15551 0.913214\\
1.172381 0.907476\\
1.17312 0.907807\\
1.175314 0.908789\\
1.181263 0.911451\\
1.184902 0.913079\\
1.189607 0.915185\\
1.203483 0.931002\\
1.206444 0.932359\\
1.207314 0.936887\\
1.215717 0.940759\\
1.218822 0.94219\\
1.241477 0.95263\\
1.243616 0.953616\\
1.25079 0.946777\\
1.253835 0.948175\\
1.261916 0.951885\\
1.272839 0.9569\\
1.276727 0.958685\\
1.276752 0.958696\\
1.27691 0.958768\\
1.279403 0.959913\\
1.282986 0.961558\\
1.315171 0.976334\\
1.334289 0.972251\\
1.335443 0.972745\\
1.357062 0.982004\\
1.378846 0.984673\\
1.386402 0.987574\\
1.391388 0.989489\\
1.392305 0.989841\\
1.394948 0.990856\\
1.411844 0.981675\\
1.412803 0.982109\\
1.425704 0.977458\\
1.429499 0.979198\\
1.431157 0.979958\\
1.448255 0.987796\\
1.450697 0.988915\\
1.451145 0.989121\\
1.454893 0.990838\\
1.464358 0.995177\\
1.474087 0.999638\\
1.475863 1.000452\\
1.480863 1.002744\\
1.482072 1.003298\\
1.492148 0.987997\\
1.499829 0.991501\\
1.504628 0.99369\\
1.510337 0.996294\\
1.510484 0.996361\\
1.512437 0.997252\\
1.517109 1.005382\\
1.519157 1.006328\\
1.519233 1.006364\\
1.523881 1.008511\\
1.534041 1.013407\\
1.537927 1.015199\\
1.538634 1.015525\\
1.54088 1.016561\\
1.552673 1.009316\\
1.564206 1.014304\\
1.589456 0.994794\\
1.600812 0.999898\\
1.602186 1.000516\\
1.605332 1.00193\\
1.606973 1.002668\\
1.623359 1.000705\\
1.630381 1.003845\\
1.640493 1.034363\\
1.655495 0.995639\\
1.670117 1.002057\\
1.674766 1.004098\\
1.692454 1.011863\\
1.694612 1.006833\\
1.696274 1.007553\\
1.697338 1.008014\\
1.70958 1.01501\\
1.731204 0.964402\\
1.754475 0.978283\\
1.767531 0.983775\\
1.778507 0.98442\\
1.780464 0.985248\\
1.808271 0.997016\\
1.808914 0.997288\\
1.819919 0.946228\\
1.826194 0.948675\\
1.836088 0.952532\\
1.854091 0.95955\\
1.861671 0.962506\\
1.868342 0.965106\\
1.897821 0.976599\\
1.899059 0.977081\\
1.918179 0.937588\\
1.927536 0.927299\\
1.934635 0.929987\\
1.960071 0.90051\\
1.972686 0.905081\\
1.973681 0.905441\\
1.98301 0.908821\\
1.991559 0.911919\\
1.996112 0.913569\\
1.999571 0.914822\\
2.003931 0.916402\\
2.017552 0.921337\\
2.017623 0.921363\\
2.020087 0.922256\\
2.021437 0.922745\\
2.02197 0.922938\\
2.02658 0.924608\\
2.031521 0.926399\\
2.036005 0.928023\\
2.036366 0.928154\\
2.040481 0.929645\\
2.047757 0.932282\\
2.048034 0.932382\\
2.055194 0.894456\\
2.058203 0.895507\\
2.060257 0.896225\\
2.083929 0.904498\\
2.086345 0.905342\\
2.107641 0.912784\\
2.107712 0.912809\\
2.135601 0.868651\\
2.140751 0.870148\\
2.141982 0.870506\\
2.148518 0.872405\\
2.166057 0.817439\\
2.183046 0.831635\\
2.233974 0.761812\\
2.237822 0.762901\\
2.272139 0.751872\\
2.273997 0.752388\\
2.27697 0.753214\\
2.279515 0.75392\\
2.280181 0.754105\\
2.311974 0.700765\\
2.348444 0.709951\\
2.354305 0.711427\\
2.386755 0.613575\\
2.387409 0.613632\\
2.395596 0.614352\\
2.415438 0.65353\\
2.442728 0.586589\\
2.45374 0.588307\\
2.460546 0.589369\\
2.470193 0.590873\\
2.476538 0.591863\\
2.485649 0.593284\\
2.486421 0.593405\\
2.487426 0.593562\\
2.491039 0.594125\\
2.521692 0.558977\\
2.534008 0.561208\\
2.534639 0.561322\\
2.540152 0.562321\\
2.54653 0.537097\\
2.551436 0.537991\\
2.551489 0.538\\
2.554853 0.564984\\
2.565718 0.540593\\
2.569731 0.541324\\
2.570951 0.541546\\
2.586708 0.544417\\
2.59171 0.49465\\
2.593252 0.494905\\
2.602613 0.496453\\
2.615691 0.403237\\
2.618456 0.402267\\
2.639498 0.394879\\
2.659273 0.444439\\
2.674218 0.446534\\
2.683273 0.447804\\
2.684187 0.447932\\
2.692512 0.4491\\
2.697509 0.4498\\
2.726583 0.432923\\
2.728144 0.433112\\
2.734364 0.433864\\
2.737879 0.43429\\
2.75061 0.43583\\
2.770001 0.357248\\
2.778277 0.358193\\
2.785343 0.359\\
2.788217 0.359328\\
2.802778 0.360991\\
2.806056 0.398507\\
2.807337 0.398574\\
2.81093 0.398763\\
2.829191 0.399722\\
2.834415 0.223323\\
2.834533 0.223325\\
2.856714 0.210456\\
2.877623 0.211252\\
2.884653 0.211519\\
2.897759 0.188036\\
2.908022 0.188579\\
2.915889 0.188995\\
2.919432 0.189182\\
2.921642 0.189299\\
2.933657 0.189935\\
2.93398 0.189952\\
2.943213 0.19044\\
2.94375 0.190469\\
2.948867 0.190739\\
2.95303 0.190959\\
2.956742 0.191156\\
2.956945 0.191167\\
2.967064 0.164447\\
2.972763 0.16473\\
2.980742 0.165126\\
3.012303 0.124159\\
3.016651 0.124315\\
3.017511 0.124346\\
3.021852 0.124501\\
3.024491 0.124596\\
3.026853 0.124681\\
3.027806 0.124715\\
3.032413 0.12488\\
3.034007 0.124937\\
3.034143 0.124942\\
3.048108 0.054361\\
3.064087 0.05451\\
3.078856 0.054648\\
3.082738 0.036663\\
3.091713 0.036753\\
3.093154 0.036768\\
3.099452 0.036832\\
3.102909 0.036867\\
3.115905 0.036998\\
3.141582 0.089135\\
3.15142 0.064955\\
3.153699 0.064913\\
3.156169 0.064866\\
3.166859 -0.061821\\
3.180904 -0.073361\\
3.24531 -0.188612\\
3.246483 -0.189363\\
3.248193 -0.190457\\
3.248199 -0.190461\\
3.252812 -0.193414\\
3.252965 -0.193512\\
3.258937 -0.197335\\
3.259841 -0.197914\\
3.274251 -0.13798\\
3.289052 -0.138563\\
3.29431 -0.13877\\
3.296809 -0.138868\\
3.297579 -0.138899\\
3.299311 -0.138967\\
3.30735 -0.178944\\
3.308285 -0.178991\\
3.320098 -0.179578\\
3.323012 -0.179723\\
3.323066 -0.179725\\
3.333048 -0.180221\\
3.345132 -0.180821\\
3.350895 -0.226452\\
3.355617 -0.226834\\
3.362511 -0.227392\\
3.36786 -0.227824\\
3.367908 -0.227828\\
3.372348 -0.228187\\
3.373547 -0.228284\\
3.374011 -0.228322\\
3.389549 -0.229579\\
3.393343 -0.229886\\
3.393752 -0.229919\\
3.397531 -0.230224\\
3.399514 -0.230385\\
3.403867 -0.230737\\
3.410946 -0.231309\\
3.421932 -0.267138\\
3.423675 -0.267266\\
3.423813 -0.267276\\
3.425352 -0.267389\\
3.432246 -0.267894\\
3.433595 -0.267993\\
3.433602 -0.267993\\
3.44998 -0.269194\\
3.457186 -0.269722\\
3.461848 -0.357704\\
3.482668 -0.359724\\
3.490287 -0.360463\\
3.535373 -0.417947\\
3.536471 -0.418068\\
3.544652 -0.418969\\
3.546028 -0.419121\\
3.549436 -0.419496\\
3.555174 -0.420128\\
3.557194 -0.420351\\
3.559982 -0.420658\\
3.564267 -0.40474\\
3.565094 -0.404828\\
3.567011 -0.40503\\
3.573538 -0.405719\\
3.604407 -0.453789\\
3.605604 -0.454066\\
3.610324 -0.455157\\
3.613635 -0.458416\\
3.61373 -0.458427\\
3.619921 -0.459154\\
3.622382 -0.459443\\
3.628282 -0.460135\\
3.652629 -0.497741\\
3.655693 -0.498131\\
3.656638 -0.498251\\
3.665551 -0.499383\\
3.670547 -0.500017\\
3.673153 -0.500348\\
3.67492 -0.500573\\
3.675122 -0.500598\\
3.678015 -0.500966\\
3.690757 -0.529334\\
3.69097 -0.529364\\
3.691038 -0.529374\\
3.711609 -0.53225\\
3.715312 -0.532768\\
3.718486 -0.533212\\
3.720881 -0.533547\\
3.726386 -0.534317\\
3.735747 -0.567897\\
3.743286 -0.568966\\
3.751431 -0.570121\\
3.770645 -0.572845\\
3.776612 -0.608424\\
3.785705 -0.609828\\
3.793667 -0.611058\\
3.79798 -0.611724\\
3.800756 -0.612153\\
3.800928 -0.612179\\
3.802818 -0.612471\\
3.804571 -0.612742\\
3.806757 -0.61308\\
3.810739 -0.613695\\
3.825126 -0.615917\\
3.83481 -0.617412\\
3.839381 -0.618118\\
3.841471 -0.618441\\
3.848145 -0.619472\\
3.848333 -0.619501\\
3.863125 -0.637659\\
3.8708 -0.638917\\
3.877113 -0.639952\\
3.901258 -0.607546\\
3.913986 -0.613029\\
3.916358 -0.702442\\
3.924775 -0.703863\\
3.928946 -0.704567\\
3.930635 -0.704852\\
3.943705 -0.707058\\
3.96317 -0.715448\\
3.977691 -0.717927\\
3.992423 -0.677047\\
3.994112 -0.677357\\
};
\addplot [
color=mycolor3,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-3.985145 0.695092\\
-3.984719 0.69484\\
-3.942592 0.713832\\
-3.935677 0.7124\\
-3.930194 0.711265\\
-3.927161 0.710637\\
-3.905279 0.709665\\
-3.898192 0.708325\\
-3.894674 0.679492\\
-3.893392 0.679311\\
-3.889111 0.678703\\
-3.874643 0.629889\\
-3.839125 0.625944\\
-3.835472 0.62519\\
-3.825816 0.626832\\
-3.810534 0.607362\\
-3.768119 0.613151\\
-3.766803 0.613006\\
-3.764457 0.61275\\
-3.757828 0.612024\\
-3.752834 0.611477\\
-3.745958 0.512954\\
-3.735038 0.511196\\
-3.726632 0.509842\\
-3.724936 0.509569\\
-3.70888 0.529671\\
-3.706903 0.529405\\
-3.704759 0.529117\\
-3.684154 0.526349\\
-3.680142 0.52581\\
-3.670697 0.524542\\
-3.652829 0.536061\\
-3.651814 0.53588\\
-3.648661 0.482275\\
-3.643518 0.481719\\
-3.640304 0.481371\\
-3.632368 0.455126\\
-3.628272 0.45476\\
-3.623205 0.454307\\
-3.620568 0.454071\\
-3.606788 0.45284\\
-3.60032 0.452262\\
-3.598526 0.452101\\
-3.590102 0.451348\\
-3.574686 0.417709\\
-3.569608 0.416912\\
-3.568745 0.416776\\
-3.560997 0.41556\\
-3.557708 0.415043\\
-3.555986 0.414773\\
-3.553845 0.414437\\
-3.538707 0.41206\\
-3.530757 0.368855\\
-3.528184 0.368703\\
-3.516457 0.368012\\
-3.514529 0.367898\\
-3.514183 0.367878\\
-3.507137 0.367462\\
-3.505616 0.367372\\
-3.498645 0.366961\\
-3.495377 0.366768\\
-3.465517 0.322387\\
-3.460701 0.266329\\
-3.428337 0.263494\\
-3.42821 0.263483\\
-3.415878 0.326992\\
-3.405237 0.325203\\
-3.404045 0.325003\\
-3.401722 0.310794\\
-3.399358 0.310364\\
-3.386375 0.308005\\
-3.371308 0.305267\\
-3.353874 0.195454\\
-3.344156 0.179509\\
-3.33758 0.179208\\
-3.337389 0.179199\\
-3.325763 0.178667\\
-3.322911 0.178537\\
-3.311267 0.178004\\
-3.305254 0.177728\\
-3.293495 0.124894\\
-3.285659 0.124874\\
-3.277521 0.124854\\
-3.233352 0.124742\\
-3.232302 0.12474\\
-3.221085 0.124711\\
-3.19993 0.120876\\
-3.195361 0.115855\\
-3.184192 0.115661\\
-3.171815 0.007868\\
-3.16399 0.005799\\
-3.162782 0.005479\\
-3.161009 0.00501\\
-3.157836 0.004171\\
-3.151779 0.00257\\
-3.14966 0.00201\\
-3.130142 0.044214\\
-3.127066 -0.066427\\
-3.126472 -0.066487\\
-3.113682 -0.049191\\
-3.102671 -0.048964\\
-3.101353 -0.048936\\
-3.10102 -0.04893\\
-3.092548 -0.048755\\
-3.088719 -0.048675\\
-3.086132 -0.048622\\
-3.085104 -0.048601\\
-3.072613 -0.123664\\
-3.071692 -0.123631\\
-3.071056 -0.123608\\
-3.047602 -0.128404\\
-3.041552 -0.128717\\
-3.035771 -0.129016\\
-3.034925 -0.12906\\
-3.027934 -0.129422\\
-3.02625 -0.129509\\
-3.002613 -0.130732\\
-2.995814 -0.175646\\
-2.984304 -0.173975\\
-2.976763 -0.17288\\
-2.97329 -0.172376\\
-2.967033 -0.171468\\
-2.950608 -0.184739\\
-2.943696 -0.184458\\
-2.943317 -0.184443\\
-2.928322 -0.183834\\
-2.925513 -0.18372\\
-2.898581 -0.218444\\
-2.896172 -0.218295\\
-2.879639 -0.217272\\
-2.876389 -0.21707\\
-2.870109 -0.252741\\
-2.807151 -0.312825\\
-2.798362 -0.311753\\
-2.793516 -0.311162\\
-2.790408 -0.310783\\
-2.77756 -0.309215\\
-2.767643 -0.375021\\
-2.761423 -0.403136\\
-2.753049 -0.401248\\
-2.750337 -0.400637\\
-2.737425 -0.372496\\
-2.722527 -0.371251\\
-2.710621 -0.370256\\
-2.697004 -0.388613\\
-2.696109 -0.388411\\
-2.68697 -0.441435\\
-2.674705 -0.439347\\
-2.671739 -0.438842\\
-2.665629 -0.437801\\
-2.649775 -0.515085\\
-2.642202 -0.514433\\
-2.640865 -0.514318\\
-2.639465 -0.514197\\
-2.630674 -0.51344\\
-2.62998 -0.51338\\
-2.611581 -0.541474\\
-2.611194 -0.5414\\
-2.605025 -0.540222\\
-2.601297 -0.53951\\
-2.599223 -0.539114\\
-2.572133 -0.5084\\
-2.568642 -0.508099\\
-2.555364 -0.619201\\
-2.550221 -0.617632\\
-2.549764 -0.617492\\
-2.54736 -0.616759\\
-2.540324 -0.614611\\
-2.532967 -0.612366\\
-2.530234 -0.611532\\
-2.529398 -0.611277\\
-2.52144 -0.608849\\
-2.519224 -0.608172\\
-2.514058 -0.606596\\
-2.49888 -0.667656\\
-2.497113 -0.667281\\
-2.484975 -0.664704\\
-2.482288 -0.664133\\
-2.47855 -0.66334\\
-2.456012 -0.658555\\
-2.455075 -0.658356\\
-2.450817 -0.657452\\
-2.4313 -0.65871\\
-2.423595 -0.656415\\
-2.406669 -0.634345\\
-2.404519 -0.633851\\
-2.402372 -0.633359\\
-2.39147 -0.708712\\
-2.364674 -0.701691\\
-2.356187 -0.665972\\
-2.350526 -0.665975\\
-2.335283 -0.740713\\
-2.332668 -0.739841\\
-2.327043 -0.737965\\
-2.312774 -0.733207\\
-2.307037 -0.731294\\
-2.30688 -0.731242\\
-2.301402 -0.729416\\
-2.283446 -0.723428\\
-2.283113 -0.723317\\
-2.27865 -0.769867\\
-2.26289 -0.76668\\
-2.251949 -0.764468\\
-2.245081 -0.76308\\
-2.234041 -0.760847\\
-2.207192 -0.857801\\
-2.205381 -0.858177\\
-2.190635 -0.841834\\
-2.189627 -0.841482\\
-2.187767 -0.840832\\
-2.174969 -0.836364\\
-2.140487 -0.871649\\
-2.134282 -0.872938\\
-2.127155 -0.874417\\
-2.123625 -0.867969\\
-2.116052 -0.864662\\
-2.108398 -0.861319\\
-2.107481 -0.860918\\
-2.095288 -0.855594\\
-2.094183 -0.855112\\
-2.092702 -0.854465\\
-2.084589 -0.850922\\
-2.081605 -0.851695\\
-2.077637 -0.850171\\
-2.071804 -0.847931\\
-2.071492 -0.847812\\
-2.059231 -0.899517\\
-2.053885 -0.897615\\
-2.049624 -0.896099\\
-2.03871 -0.892217\\
-2.031841 -0.956849\\
-2.016874 -0.955363\\
-1.994806 -0.953172\\
-1.989385 -0.952634\\
-1.989361 -0.952632\\
-1.959494 -0.955675\\
-1.957792 -0.95505\\
-1.953729 -0.953558\\
-1.941393 -0.949027\\
-1.920453 -0.986661\\
-1.918327 -0.985863\\
-1.911407 -0.983266\\
-1.908639 -0.982227\\
-1.907991 -0.981984\\
-1.904884 -0.980818\\
-1.902415 -0.979892\\
-1.898631 -0.978472\\
-1.887921 -0.974453\\
-1.870078 -0.967758\\
-1.848917 -0.991365\\
-1.839842 -0.987489\\
-1.827229 -0.982101\\
-1.821041 -0.998351\\
-1.813634 -0.995821\\
-1.813424 -0.995749\\
-1.809227 -0.994315\\
-1.760102 -0.977537\\
-1.747005 -1.021742\\
-1.734079 -1.015726\\
-1.726638 -1.012263\\
-1.69939 -1.049529\\
-1.694807 -1.04783\\
-1.690751 -1.046327\\
-1.688483 -1.045487\\
-1.683339 -1.04358\\
-1.67866 -1.041846\\
-1.677075 -1.041258\\
-1.676628 -1.041093\\
-1.668284 -1.038\\
-1.650803 -0.994113\\
-1.637555 -0.987747\\
-1.636694 -0.987333\\
-1.615766 -1.005697\\
-1.609266 -1.003158\\
-1.606069 -1.001909\\
-1.601873 -1.00027\\
-1.60076 -0.999835\\
-1.597065 -1.002906\\
-1.569266 -0.994844\\
-1.559796 -0.985852\\
-1.55655 -0.984275\\
-1.555913 -0.983966\\
-1.554482 -0.983271\\
-1.552968 -0.982535\\
-1.548288 -0.979338\\
-1.547164 -0.978899\\
-1.543511 -0.977472\\
-1.528661 -0.997372\\
-1.527833 -0.997059\\
-1.51798 -0.993336\\
-1.503257 -0.983338\\
-1.493781 -0.992491\\
-1.478568 -0.985744\\
-1.476358 -0.984764\\
-1.467453 -0.980814\\
-1.463386 -0.966119\\
-1.453851 -0.962458\\
-1.45351 -0.962327\\
-1.45306 -0.962154\\
-1.446811 -0.959755\\
-1.445456 -0.959234\\
-1.442899 -0.958252\\
-1.442469 -0.958087\\
-1.433013 -0.954456\\
-1.422881 -0.950565\\
-1.415253 -0.994849\\
-1.408615 -0.992168\\
-1.39521 -0.986754\\
-1.390998 -0.924831\\
-1.388501 -0.923728\\
-1.384546 -0.921981\\
-1.381936 -0.920829\\
-1.376145 -0.918271\\
-1.366115 -0.913842\\
-1.36275 -0.912356\\
-1.345158 -0.966538\\
-1.340408 -0.964619\\
-1.327458 -0.959389\\
-1.309416 -0.965727\\
-1.308599 -0.965328\\
-1.299966 -0.961107\\
-1.274691 -0.939783\\
-1.274256 -0.939541\\
-1.268222 -0.936187\\
-1.247958 -0.927836\\
-1.24757 -0.927594\\
-1.245988 -0.926609\\
-1.242316 -0.924321\\
-1.228587 -0.91577\\
-1.221048 -0.911075\\
-1.216021 -0.952198\\
-1.213689 -0.95131\\
-1.204012 -0.947625\\
-1.185406 -0.940539\\
-1.175372 -0.936718\\
-1.164715 -0.932659\\
-1.156548 -0.83471\\
-1.142782 -0.825982\\
-1.137238 -0.822467\\
-1.134605 -0.888454\\
-1.127708 -0.885674\\
-1.127353 -0.885531\\
-1.12519 -0.884659\\
-1.124458 -0.884364\\
-1.12317 -0.883845\\
-1.10524 -0.876618\\
-1.103151 -0.875776\\
-1.094644 -0.872347\\
-1.083176 -0.867725\\
-1.079723 -0.885861\\
-1.07678 -0.884898\\
-1.075326 -0.884423\\
-1.070626 -0.882885\\
-1.068399 -0.882156\\
-1.057036 -0.878439\\
-1.054445 -0.877591\\
-1.041306 -0.873292\\
-1.03986 -0.872819\\
-1.036617 -0.871758\\
-1.026066 -0.833163\\
-1.022859 -0.832375\\
-1.015091 -0.830463\\
-1.012218 -0.829757\\
-0.986707 -0.82348\\
-0.977504 -0.800395\\
-0.971105 -0.79669\\
-0.968939 -0.795436\\
-0.947578 -0.783068\\
-0.9398 -0.778565\\
-0.935839 -0.776272\\
-0.934173 -0.775307\\
-0.931084 -0.773519\\
-0.926885 -0.815622\\
-0.912424 -0.806133\\
-0.893868 -0.811524\\
-0.887958 -0.809794\\
-0.880363 -0.807571\\
-0.867258 -0.786477\\
-0.866465 -0.786166\\
-0.857005 -0.782455\\
-0.85579 -0.781979\\
-0.85394 -0.781253\\
-0.837471 -0.774793\\
-0.829312 -0.771593\\
-0.819094 -0.722515\\
-0.816949 -0.722075\\
-0.798979 -0.718387\\
-0.796929 -0.717967\\
-0.788144 -0.727224\\
-0.784343 -0.725631\\
-0.782352 -0.724796\\
-0.781908 -0.72461\\
-0.779202 -0.723476\\
-0.771471 -0.720235\\
-0.769224 -0.719293\\
-0.768415 -0.71541\\
-0.760181 -0.71463\\
-0.742161 -0.712923\\
-0.741331 -0.712845\\
-0.736407 -0.712378\\
-0.735931 -0.712333\\
-0.73113 -0.711879\\
-0.72401 -0.642713\\
-0.720577 -0.641859\\
-0.717652 -0.641132\\
-0.712718 -0.639905\\
-0.706476 -0.638354\\
-0.696471 -0.635867\\
-0.68247 -0.598436\\
-0.682337 -0.59838\\
-0.682012 -0.598243\\
-0.678193 -0.59663\\
-0.676923 -0.596094\\
-0.657726 -0.587987\\
-0.649506 -0.584516\\
-0.645622 -0.539527\\
-0.639471 -0.540201\\
-0.624793 -0.541811\\
-0.619416 -0.5424\\
-0.615203 -0.542862\\
-0.603243 -0.5437\\
-0.598507 -0.571404\\
-0.595636 -0.570435\\
-0.588808 -0.56813\\
-0.585794 -0.567113\\
-0.579125 -0.564862\\
-0.559245 -0.509952\\
-0.5533 -0.507597\\
-0.550726 -0.506577\\
-0.532532 -0.497573\\
-0.528838 -0.496682\\
-0.528038 -0.496489\\
-0.524656 -0.495673\\
-0.50857 -0.491794\\
-0.507878 -0.491627\\
-0.50297 -0.490444\\
-0.495277 -0.488589\\
-0.490964 -0.487548\\
-0.489907 -0.487293\\
-0.477674 -0.393696\\
-0.471534 -0.392905\\
-0.46721 -0.392348\\
-0.466815 -0.392297\\
-0.453923 -0.390635\\
-0.423721 -0.386742\\
-0.421902 -0.386508\\
-0.413143 -0.385379\\
-0.411615 -0.385182\\
-0.411088 -0.385114\\
-0.401931 -0.383934\\
-0.401904 -0.38393\\
-0.396301 -0.383208\\
-0.390475 -0.32689\\
-0.366778 -0.327454\\
-0.365932 -0.327474\\
-0.355028 -0.376464\\
-0.348045 -0.374463\\
-0.342725 -0.372939\\
-0.341946 -0.372716\\
-0.335262 -0.370801\\
-0.331567 -0.369742\\
-0.330897 -0.36955\\
-0.328861 -0.368967\\
-0.320004 -0.366429\\
-0.319691 -0.366339\\
-0.3109 -0.25958\\
-0.306183 -0.260119\\
-0.295999 -0.261283\\
-0.274062 -0.258797\\
-0.262471 -0.25764\\
-0.260979 -0.257491\\
-0.254718 -0.256867\\
-0.250283 -0.182786\\
-0.245575 -0.181754\\
-0.242133 -0.181\\
-0.239357 -0.180391\\
-0.231996 -0.178779\\
-0.227943 -0.17789\\
-0.227744 -0.177847\\
-0.18648 -0.191749\\
-0.180951 -0.192956\\
-0.169304 -0.177094\\
-0.167595 -0.176952\\
-0.166503 -0.176862\\
-0.145088 -0.175083\\
-0.117985 -0.085171\\
-0.114283 -0.082009\\
-0.113416 -0.081269\\
-0.100317 -0.076487\\
-0.099994 -0.076657\\
-0.099935 -0.076688\\
-0.090916 -0.08141\\
-0.067791 -0.042299\\
-0.065858 -0.040648\\
-0.054806 -0.031209\\
-0.053944 -0.030472\\
-0.047797 -0.039664\\
-0.043272 -0.039126\\
-0.034683 -0.038104\\
-0.029593 -0.037498\\
-0.011852 -0.035388\\
-0.003847 -0.034435\\
0.035677 0.052574\\
0.036592 0.059535\\
0.042702 0.058469\\
0.04892 0.057385\\
0.052995 0.056674\\
0.05812 0.05578\\
0.061757 0.055146\\
0.062018 0.0551\\
0.073787 0.053048\\
0.088616 0.106944\\
0.08872 0.106981\\
0.109324 0.114429\\
0.115365 0.116613\\
0.139044 0.128657\\
0.142261 0.128171\\
0.16126 0.178471\\
0.162981 0.178445\\
0.165178 0.175521\\
0.168588 0.175228\\
0.182616 0.174024\\
0.183306 0.173964\\
0.18411 0.173895\\
0.188914 0.173483\\
0.194473 0.173006\\
0.201224 0.239576\\
0.201346 0.239585\\
0.215487 0.240582\\
0.230888 0.241667\\
0.235221 0.241972\\
0.239098 0.242246\\
0.242134 0.24246\\
0.245665 0.242708\\
0.247089 0.242809\\
0.253454 0.243257\\
0.255983 0.243436\\
0.257113 0.243515\\
0.258226 0.243594\\
0.260248 0.243736\\
0.262339 0.243884\\
0.265325 0.244094\\
0.266624 0.244186\\
0.26802 0.244284\\
0.27262 0.244608\\
0.273178 0.244647\\
0.283465 0.260403\\
0.288091 0.26033\\
0.294685 0.260225\\
0.29864 0.296567\\
0.300204 0.297357\\
0.30696 0.300768\\
0.316794 0.305732\\
0.354891 0.305306\\
0.382796 0.340719\\
0.386778 0.342337\\
0.393006 0.344869\\
0.404274 0.349448\\
0.406559 0.350377\\
0.453161 0.428372\\
0.457771 0.431948\\
0.45816 0.432249\\
0.464461 0.437136\\
0.466078 0.438391\\
0.469232 0.440837\\
0.492216 0.459193\\
0.493571 0.459347\\
0.509482 0.46115\\
0.510843 0.461305\\
0.51132 0.461359\\
0.545697 0.532203\\
0.565007 0.53021\\
0.567877 0.529913\\
0.571196 0.529571\\
0.586473 0.53417\\
0.594185 0.540311\\
0.594972 0.540938\\
0.599305 0.544389\\
0.599869 0.544838\\
0.605599 0.537424\\
0.60588 0.537499\\
0.606461 0.537652\\
0.609076 0.538345\\
0.613298 0.539462\\
0.621136 0.541537\\
0.624289 0.542372\\
0.631591 0.500918\\
0.632189 0.500969\\
0.63833 0.501503\\
0.639881 0.501638\\
0.653148 0.50279\\
0.653851 0.502851\\
0.668314 0.562913\\
0.682682 0.56722\\
0.687422 0.568641\\
0.697306 0.571604\\
0.699652 0.643879\\
0.709858 0.652805\\
0.735699 0.675406\\
0.744469 0.637123\\
0.771596 0.709421\\
0.775104 0.710245\\
0.796574 0.711313\\
0.798969 0.71206\\
0.8015 0.712851\\
0.811048 0.715833\\
0.817817 0.717947\\
0.823283 0.719654\\
0.82949 0.721593\\
0.840613 0.755255\\
0.846344 0.758013\\
0.872847 0.77077\\
0.884376 0.787087\\
0.891672 0.790043\\
0.909424 0.797234\\
0.921912 0.795215\\
0.938135 0.800914\\
0.939075 0.801244\\
0.953848 0.806433\\
0.9605 0.80877\\
0.973324 0.813275\\
0.980314 0.832356\\
0.990692 0.838198\\
1.013507 0.851039\\
1.024529 0.857243\\
1.029154 0.808525\\
1.034376 0.810103\\
1.034455 0.810127\\
1.040694 0.812012\\
1.071413 0.821296\\
1.075734 0.822602\\
1.080772 0.892088\\
1.084212 0.894089\\
1.091562 0.898365\\
1.108817 0.896\\
1.108989 0.896057\\
1.109665 0.896283\\
1.112804 0.897328\\
1.114503 0.897894\\
1.114998 0.898059\\
1.128949 0.902708\\
1.137444 0.905538\\
1.137546 0.905572\\
1.141673 0.860943\\
1.151199 0.864171\\
1.15551 0.865632\\
1.172381 0.927843\\
1.17312 0.928196\\
1.175314 0.929245\\
1.181263 0.932089\\
1.184902 0.933828\\
1.189607 0.936077\\
1.203483 0.94271\\
1.206444 0.944126\\
1.207314 0.944541\\
1.215717 0.948558\\
1.218822 0.950042\\
1.241477 0.960872\\
1.243616 0.961894\\
1.25079 0.91514\\
1.253835 0.916922\\
1.261916 0.92165\\
1.272839 0.92804\\
1.276727 0.930315\\
1.276752 0.93033\\
1.27691 0.930422\\
1.279403 0.931881\\
1.282986 0.933977\\
1.315171 0.952807\\
1.334289 0.965796\\
1.335443 0.966313\\
1.357062 0.975989\\
1.378846 0.99087\\
1.386402 0.993742\\
1.391388 0.995637\\
1.392305 0.995986\\
1.394948 0.99699\\
1.411844 0.987013\\
1.412803 0.987499\\
1.425704 0.969653\\
1.429499 0.971794\\
1.431157 0.972729\\
1.448255 0.982373\\
1.450697 0.98375\\
1.451145 0.984003\\
1.454893 0.986117\\
1.464358 0.991455\\
1.474087 0.996943\\
1.475863 0.997945\\
1.480863 1.000765\\
1.482072 1.001447\\
1.492148 0.97378\\
1.499829 0.978683\\
1.504628 0.981747\\
1.510337 0.985393\\
1.510484 0.985486\\
1.512437 0.986733\\
1.517109 0.989716\\
1.519157 0.991023\\
1.519233 0.991073\\
1.523881 0.99404\\
1.534041 1.023944\\
1.537927 1.02612\\
1.538634 1.026516\\
1.54088 1.027773\\
1.552673 0.998258\\
1.564206 1.003839\\
1.589456 0.991222\\
1.600812 0.99679\\
1.602186 0.997463\\
1.605332 0.999006\\
1.606973 0.999811\\
1.623359 0.999831\\
1.630381 1.002611\\
1.640493 1.033899\\
1.655495 0.986862\\
1.670117 0.993091\\
1.674766 0.995071\\
1.692454 1.002606\\
1.694612 1.003525\\
1.696274 1.004233\\
1.697338 1.004686\\
1.70958 1.009612\\
1.731204 0.975485\\
1.754475 1.068829\\
1.767531 1.077809\\
1.778507 0.935983\\
1.780464 0.936716\\
1.808271 0.947137\\
1.808914 0.947378\\
1.819919 0.954069\\
1.826194 0.956584\\
1.836088 0.960549\\
1.854091 0.967764\\
1.861671 0.970803\\
1.868342 0.973476\\
1.897821 0.985291\\
1.899059 0.985786\\
1.918179 0.939438\\
1.927536 0.897528\\
1.934635 0.899727\\
1.960071 0.888105\\
1.972686 0.89272\\
1.973681 0.893083\\
1.98301 0.896496\\
1.991559 0.845781\\
1.996112 0.847605\\
1.999571 0.848992\\
2.003931 0.850739\\
2.017552 0.856197\\
2.017623 0.856226\\
2.020087 0.910057\\
2.021437 0.910551\\
2.02197 0.910746\\
2.02658 0.912432\\
2.031521 0.914239\\
2.036005 0.915879\\
2.036366 0.916011\\
2.040481 0.917516\\
2.047757 0.920177\\
2.048034 0.920278\\
2.055194 0.928048\\
2.058203 0.92914\\
2.060257 0.929885\\
2.083929 0.938476\\
2.086345 0.939353\\
2.107641 0.94708\\
2.107712 0.947106\\
2.135601 0.860422\\
2.140751 0.86212\\
2.141982 0.862526\\
2.148518 0.864681\\
2.166057 0.850658\\
2.183046 0.818104\\
2.233974 0.766278\\
2.237822 0.767673\\
2.272139 0.758301\\
2.273997 0.758688\\
2.27697 0.759307\\
2.279515 0.759836\\
2.280181 0.759975\\
2.311974 0.720731\\
2.348444 0.692072\\
2.354305 0.69371\\
2.386755 0.615071\\
2.387409 0.615122\\
2.395596 0.615761\\
2.415438 0.658242\\
2.442728 0.659593\\
2.45374 0.663408\\
2.460546 0.665765\\
2.470193 0.613877\\
2.476538 0.614994\\
2.485649 0.616597\\
2.486421 0.616733\\
2.487426 0.61691\\
2.491039 0.617545\\
2.521692 0.567321\\
2.534008 0.569458\\
2.534639 0.569568\\
2.540152 0.570524\\
2.54653 0.571631\\
2.551436 0.572482\\
2.551489 0.572491\\
2.554853 0.573075\\
2.565718 0.574961\\
2.569731 0.575657\\
2.570951 0.575868\\
2.586708 0.578603\\
2.59171 0.436399\\
2.593252 0.436588\\
2.602613 0.43774\\
2.615691 0.405823\\
2.618456 0.404832\\
2.639498 0.397286\\
2.659273 0.453912\\
2.674218 0.455025\\
2.683273 0.455699\\
2.684187 0.455767\\
2.692512 0.456387\\
2.697509 0.456759\\
2.726583 0.433653\\
2.728144 0.43384\\
2.734364 0.434583\\
2.737879 0.435003\\
2.75061 0.436524\\
2.770001 0.414296\\
2.778277 0.4151\\
2.785343 0.415786\\
2.788217 0.416065\\
2.802778 0.41748\\
2.806056 0.402839\\
2.807337 0.402934\\
2.81093 0.403202\\
2.829191 0.404563\\
2.834415 0.215562\\
2.834533 0.215565\\
2.856714 0.213795\\
2.877623 0.214042\\
2.884653 0.214125\\
2.897759 0.187282\\
2.908022 0.188205\\
2.915889 0.188912\\
2.919432 0.18923\\
2.921642 0.189429\\
2.933657 0.190509\\
2.93398 0.190538\\
2.943213 0.191368\\
2.94375 0.191416\\
2.948867 0.191876\\
2.95303 0.19225\\
2.956742 0.192584\\
2.956945 0.192602\\
2.967064 0.193512\\
2.972763 0.194024\\
2.980742 0.194741\\
3.012303 0.107141\\
3.016651 0.107277\\
3.017511 0.107303\\
3.021852 0.107439\\
3.024491 0.107521\\
3.026853 0.107595\\
3.027806 0.107625\\
3.032413 0.107768\\
3.034007 0.107818\\
3.034143 0.107822\\
3.048108 0.061157\\
3.064087 0.061823\\
3.078856 0.040085\\
3.082738 0.058115\\
3.091713 0.058517\\
3.093154 0.058582\\
3.099452 0.058864\\
3.102909 0.059019\\
3.115905 0.059601\\
3.141582 0.079344\\
3.15142 0.070212\\
3.153699 0.070168\\
3.156169 0.07012\\
3.166859 -0.065111\\
3.180904 -0.07653\\
3.24531 -0.189259\\
3.246483 -0.190009\\
3.248193 -0.191102\\
3.248199 -0.191106\\
3.252812 -0.194056\\
3.252965 -0.194154\\
3.258937 -0.197973\\
3.259841 -0.198551\\
3.274251 -0.175657\\
3.289052 -0.164553\\
3.29431 -0.16426\\
3.296809 -0.164121\\
3.297579 -0.164079\\
3.299311 -0.163982\\
3.30735 -0.163017\\
3.308285 -0.163103\\
3.320098 -0.164186\\
3.323012 -0.164453\\
3.323066 -0.164458\\
3.333048 -0.165373\\
3.345132 -0.166482\\
3.350895 -0.244359\\
3.355617 -0.244711\\
3.362511 -0.245224\\
3.36786 -0.245622\\
3.367908 -0.245626\\
3.372348 -0.245956\\
3.373547 -0.246045\\
3.374011 -0.24608\\
3.389549 -0.247236\\
3.393343 -0.247519\\
3.393752 -0.247549\\
3.397531 -0.247831\\
3.399514 -0.247978\\
3.403867 -0.248302\\
3.410946 -0.248829\\
3.421932 -0.246227\\
3.423675 -0.246275\\
3.423813 -0.246279\\
3.425352 -0.246321\\
3.432246 -0.246512\\
3.433595 -0.246549\\
3.433602 -0.246549\\
3.44998 -0.247001\\
3.457186 -0.2472\\
3.461848 -0.30877\\
3.482668 -0.311628\\
3.490287 -0.373245\\
3.535373 -0.427181\\
3.536471 -0.427304\\
3.544652 -0.42822\\
3.546028 -0.428373\\
3.549436 -0.428755\\
3.555174 -0.429396\\
3.557194 -0.429622\\
3.559982 -0.429934\\
3.564267 -0.398202\\
3.565094 -0.398269\\
3.567011 -0.398424\\
3.573538 -0.398953\\
3.604407 -0.450263\\
3.605604 -0.450482\\
3.610324 -0.451345\\
3.613635 -0.480715\\
3.61373 -0.480737\\
3.619921 -0.482145\\
3.622382 -0.482704\\
3.628282 -0.484045\\
3.652629 -0.488309\\
3.655693 -0.488906\\
3.656638 -0.48909\\
3.665551 -0.490826\\
3.670547 -0.491799\\
3.673153 -0.492307\\
3.67492 -0.492651\\
3.675122 -0.49269\\
3.678015 -0.493254\\
3.690757 -0.495204\\
3.69097 -0.495256\\
3.691038 -0.495274\\
3.711609 -0.558744\\
3.715312 -0.559341\\
3.718486 -0.559854\\
3.720881 -0.560241\\
3.726386 -0.56113\\
3.735747 -0.562775\\
3.743286 -0.563809\\
3.751431 -0.564926\\
3.770645 -0.567562\\
3.776612 -0.522292\\
3.785705 -0.52242\\
3.793667 -0.522533\\
3.79798 -0.522594\\
3.800756 -0.522633\\
3.800928 -0.522635\\
3.802818 -0.522662\\
3.804571 -0.522687\\
3.806757 -0.522718\\
3.810739 -0.621221\\
3.825126 -0.623717\\
3.83481 -0.625397\\
3.839381 -0.62619\\
3.841471 -0.626553\\
3.848145 -0.627711\\
3.848333 -0.627744\\
3.863125 -0.635347\\
3.8708 -0.636614\\
3.877113 -0.637657\\
3.901258 -0.60581\\
3.913986 -0.610771\\
3.916358 -0.706089\\
3.924775 -0.707908\\
3.928946 -0.708809\\
3.930635 -0.709174\\
3.943705 -0.711998\\
3.96317 -0.716204\\
3.977691 -0.719342\\
3.992423 -0.68877\\
3.994112 -0.689091\\
};
\addplot [
color=mycolor4,
dotted,
%dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-3.985145 0.677959\\
-3.984719 0.677722\\
-3.942592 0.741017\\
-3.935677 0.740052\\
-3.930194 0.739287\\
-3.927161 0.738864\\
-3.905279 0.71445\\
-3.898192 0.713274\\
-3.894674 0.692715\\
-3.893392 0.692571\\
-3.889111 0.692092\\
-3.874643 0.616477\\
-3.839125 0.641279\\
-3.835472 0.640881\\
-3.825816 0.639828\\
-3.810534 0.638163\\
-3.768119 0.601061\\
-3.766803 0.600839\\
-3.764457 0.600442\\
-3.757828 0.599321\\
-3.752834 0.598477\\
-3.745958 0.520062\\
-3.735038 0.518078\\
-3.726632 0.516551\\
-3.724936 0.516243\\
-3.70888 0.532753\\
-3.706903 0.532448\\
-3.704759 0.532118\\
-3.684154 0.528946\\
-3.680142 0.528329\\
-3.670697 0.526875\\
-3.652829 0.524124\\
-3.651814 0.523967\\
-3.648661 0.504357\\
-3.643518 0.503717\\
-3.640304 0.503317\\
-3.632368 0.4518\\
-3.628272 0.450997\\
-3.623205 0.450003\\
-3.620568 0.449486\\
-3.606788 0.446783\\
-3.60032 0.445515\\
-3.598526 0.445163\\
-3.590102 0.443511\\
-3.574686 0.461909\\
-3.569608 0.461224\\
-3.568745 0.461108\\
-3.560997 0.460063\\
-3.557708 0.45962\\
-3.555986 0.41264\\
-3.553845 0.412313\\
-3.538707 0.410003\\
-3.530757 0.382607\\
-3.528184 0.382574\\
-3.516457 0.382423\\
-3.514529 0.382398\\
-3.514183 0.382393\\
-3.507137 0.382302\\
-3.505616 0.382283\\
-3.498645 0.382193\\
-3.495377 0.382151\\
-3.465517 0.323643\\
-3.460701 0.292243\\
-3.428337 0.286486\\
-3.42821 0.286463\\
-3.415878 0.349639\\
-3.405237 0.348438\\
-3.404045 0.348304\\
-3.401722 0.312551\\
-3.399358 0.31214\\
-3.386375 0.309883\\
-3.371308 0.307263\\
-3.353874 0.223471\\
-3.344156 0.175767\\
-3.33758 0.175304\\
-3.337389 0.175291\\
-3.325763 0.200487\\
-3.322911 0.200248\\
-3.311267 0.199271\\
-3.305254 0.198767\\
-3.293495 0.127495\\
-3.285659 0.127269\\
-3.277521 0.127034\\
-3.233352 0.125759\\
-3.232302 0.125728\\
-3.221085 0.125405\\
-3.19993 0.124794\\
-3.195361 0.11152\\
-3.184192 0.110385\\
-3.171815 0.026583\\
-3.16399 0.024876\\
-3.162782 0.024613\\
-3.161009 0.024226\\
-3.157836 0.023534\\
-3.151779 0.022212\\
-3.14966 0.02175\\
-3.130142 0.083026\\
-3.127066 -0.06226\\
-3.126472 -0.062301\\
-3.113682 -0.053774\\
-3.102671 -0.052963\\
-3.101353 -0.052866\\
-3.10102 -0.052841\\
-3.092548 -0.052217\\
-3.088719 -0.051935\\
-3.086132 -0.051744\\
-3.085104 -0.051668\\
-3.072613 -0.133924\\
-3.071692 -0.133834\\
-3.071056 -0.133772\\
-3.047602 -0.106884\\
-3.041552 -0.10723\\
-3.035771 -0.10756\\
-3.034925 -0.107608\\
-3.027934 -0.108008\\
-3.02625 -0.108104\\
-3.002613 -0.109455\\
-2.995814 -0.15544\\
-2.984304 -0.154835\\
-2.976763 -0.154439\\
-2.97329 -0.154257\\
-2.967033 -0.153928\\
-2.950608 -0.163257\\
-2.943696 -0.163109\\
-2.943317 -0.163101\\
-2.928322 -0.162781\\
-2.925513 -0.162721\\
-2.898581 -0.189824\\
-2.896172 -0.18978\\
-2.879639 -0.189478\\
-2.876389 -0.189419\\
-2.870109 -0.285143\\
-2.807151 -0.348789\\
-2.798362 -0.348178\\
-2.793516 -0.347842\\
-2.790408 -0.347626\\
-2.77756 -0.346733\\
-2.767643 -0.411691\\
-2.761423 -0.410817\\
-2.753049 -0.409639\\
-2.750337 -0.409257\\
-2.737425 -0.407441\\
-2.722527 -0.405346\\
-2.710621 -0.403671\\
-2.697004 -0.401756\\
-2.696109 -0.40163\\
-2.68697 -0.500035\\
-2.674705 -0.497621\\
-2.671739 -0.497037\\
-2.665629 -0.495834\\
-2.649775 -0.507209\\
-2.642202 -0.506149\\
-2.640865 -0.505962\\
-2.639465 -0.505766\\
-2.630674 -0.504536\\
-2.62998 -0.504439\\
-2.611581 -0.545177\\
-2.611194 -0.545096\\
-2.605025 -0.543814\\
-2.601297 -0.543039\\
-2.599223 -0.542608\\
-2.572133 -0.496344\\
-2.568642 -0.495856\\
-2.555364 -0.573379\\
-2.550221 -0.572643\\
-2.549764 -0.572578\\
-2.54736 -0.572234\\
-2.540324 -0.571227\\
-2.532967 -0.570174\\
-2.530234 -0.569783\\
-2.529398 -0.569664\\
-2.52144 -0.568525\\
-2.519224 -0.568208\\
-2.514058 -0.567469\\
-2.49888 -0.647993\\
-2.497113 -0.647752\\
-2.484975 -0.64609\\
-2.482288 -0.645722\\
-2.47855 -0.645211\\
-2.456012 -0.642126\\
-2.455075 -0.641998\\
-2.450817 -0.641415\\
-2.4313 -0.643127\\
-2.423595 -0.640709\\
-2.406669 -0.635395\\
-2.404519 -0.63472\\
-2.402372 -0.634047\\
-2.39147 -0.691445\\
-2.364674 -0.68665\\
-2.356187 -0.67416\\
-2.350526 -0.674026\\
-2.335283 -0.719498\\
-2.332668 -0.718935\\
-2.327043 -0.717724\\
-2.312774 -0.714651\\
-2.307037 -0.713416\\
-2.30688 -0.713382\\
-2.301402 -0.712203\\
-2.283446 -0.708336\\
-2.283113 -0.708264\\
-2.27865 -0.815559\\
-2.26289 -0.813494\\
-2.251949 -0.812061\\
-2.245081 -0.811161\\
-2.234041 -0.819382\\
-2.207192 -0.852212\\
-2.205381 -0.85262\\
-2.190635 -0.840844\\
-2.189627 -0.840607\\
-2.187767 -0.840169\\
-2.174969 -0.837154\\
-2.140487 -0.867254\\
-2.134282 -0.868653\\
-2.127155 -0.87026\\
-2.123625 -0.886551\\
-2.116052 -0.88381\\
-2.108398 -0.881039\\
-2.107481 -0.880707\\
-2.095288 -0.838571\\
-2.094183 -0.83822\\
-2.092702 -0.837751\\
-2.084589 -0.835179\\
-2.081605 -0.857624\\
-2.077637 -0.856741\\
-2.071804 -0.855443\\
-2.071492 -0.855373\\
-2.059231 -0.841147\\
-2.053885 -0.839905\\
-2.049624 -0.838916\\
-2.03871 -0.836381\\
-2.031841 -0.953136\\
-2.016874 -0.952073\\
-1.994806 -0.950506\\
-1.989385 -0.950121\\
-1.989361 -0.950119\\
-1.959494 -0.890546\\
-1.957792 -0.89\\
-1.953729 -0.888696\\
-1.941393 -0.884738\\
-1.920453 -0.961745\\
-1.918327 -0.961219\\
-1.911407 -0.959509\\
-1.908639 -0.958824\\
-1.907991 -0.958664\\
-1.904884 -0.957896\\
-1.902415 -0.957286\\
-1.898631 -0.95635\\
-1.887921 -0.953703\\
-1.870078 -0.949292\\
-1.848917 -0.996267\\
-1.839842 -0.992814\\
-1.827229 -0.988015\\
-1.821041 -0.991171\\
-1.813634 -0.988023\\
-1.813424 -0.987934\\
-1.809227 -0.98615\\
-1.760102 -0.965274\\
-1.747005 -1.045918\\
-1.734079 -1.040568\\
-1.726638 -1.037489\\
-1.69939 -1.020473\\
-1.694807 -1.01873\\
-1.690751 -1.017187\\
-1.688483 -1.016324\\
-1.683339 -1.014367\\
-1.67866 -1.012587\\
-1.677075 -1.011984\\
-1.676628 -1.011814\\
-1.668284 -1.00864\\
-1.650803 -1.009754\\
-1.637555 -1.024869\\
-1.636694 -1.024451\\
-1.615766 -1.014704\\
-1.609266 -1.011509\\
-1.606069 -1.009937\\
-1.601873 -1.007874\\
-1.60076 -1.007327\\
-1.597065 -1.005634\\
-1.569266 -0.991672\\
-1.559796 -0.986916\\
-1.55655 -0.985286\\
-1.555913 -0.984966\\
-1.554482 -0.984248\\
-1.552968 -0.983487\\
-1.548288 -0.98153\\
-1.547164 -0.980978\\
-1.543511 -0.979182\\
-1.528661 -0.996432\\
-1.527833 -0.996128\\
-1.51798 -0.992508\\
-1.503257 -0.985698\\
-1.493781 -0.998193\\
-1.478568 -0.99113\\
-1.476358 -0.990104\\
-1.467453 -0.98597\\
-1.463386 -0.977206\\
-1.453851 -0.972815\\
-1.45351 -0.972658\\
-1.45306 -0.972451\\
-1.446811 -0.969574\\
-1.445456 -0.96895\\
-1.442899 -0.967772\\
-1.442469 -0.967574\\
-1.433013 -0.96322\\
-1.422881 -0.958555\\
-1.415253 -1.002928\\
-1.408615 -1.000479\\
-1.39521 -0.995534\\
-1.390998 -0.936459\\
-1.388501 -0.935598\\
-1.384546 -0.934235\\
-1.381936 -0.933335\\
-1.376145 -0.931339\\
-1.366115 -0.927881\\
-1.36275 -0.926721\\
-1.345158 -0.977072\\
-1.340408 -0.97532\\
-1.327458 -0.970543\\
-1.309416 -0.952263\\
-1.308599 -0.951931\\
-1.299966 -0.948426\\
-1.274691 -0.933955\\
-1.274256 -0.93374\\
-1.268222 -0.930754\\
-1.247958 -0.927312\\
-1.24757 -0.927155\\
-1.245988 -0.926513\\
-1.242316 -0.925022\\
-1.228587 -0.919449\\
-1.221048 -0.916388\\
-1.216021 -0.960058\\
-1.213689 -0.958678\\
-1.204012 -0.952951\\
-1.185406 -0.941939\\
-1.175372 -0.936001\\
-1.164715 -0.929694\\
-1.156548 -0.844182\\
-1.142782 -0.835277\\
-1.137238 -0.83169\\
-1.134605 -0.847009\\
-1.127708 -0.845415\\
-1.127353 -0.845333\\
-1.12519 -0.844834\\
-1.124458 -0.844665\\
-1.12317 -0.844367\\
-1.10524 -0.840225\\
-1.103151 -0.839743\\
-1.094644 -0.837778\\
-1.083176 -0.835129\\
-1.079723 -0.895793\\
-1.07678 -0.894866\\
-1.075326 -0.894408\\
-1.070626 -0.892928\\
-1.068399 -0.892227\\
-1.057036 -0.888649\\
-1.054445 -0.887833\\
-1.041306 -0.883695\\
-1.03986 -0.88324\\
-1.036617 -0.882218\\
-1.026066 -0.878896\\
-1.022859 -0.877886\\
-1.015091 -0.87544\\
-1.012218 -0.874535\\
-0.986707 -0.866501\\
-0.977504 -0.86096\\
-0.971105 -0.857462\\
-0.968939 -0.856279\\
-0.947578 -0.844604\\
-0.9398 -0.840352\\
-0.935839 -0.838187\\
-0.934173 -0.837277\\
-0.931084 -0.835588\\
-0.926885 -0.794734\\
-0.912424 -0.788165\\
-0.893868 -0.723683\\
-0.887958 -0.720863\\
-0.880363 -0.71724\\
-0.867258 -0.765606\\
-0.866465 -0.765139\\
-0.857005 -0.759571\\
-0.85579 -0.758855\\
-0.85394 -0.757766\\
-0.837471 -0.748071\\
-0.829312 -0.743269\\
-0.819094 -0.725861\\
-0.816949 -0.724994\\
-0.798979 -0.717733\\
-0.796929 -0.716905\\
-0.788144 -0.728014\\
-0.784343 -0.727199\\
-0.782352 -0.726772\\
-0.781908 -0.726677\\
-0.779202 -0.726097\\
-0.771471 -0.724439\\
-0.769224 -0.723957\\
-0.768415 -0.666294\\
-0.760181 -0.663138\\
-0.742161 -0.65623\\
-0.741331 -0.655912\\
-0.736407 -0.654025\\
-0.735931 -0.653843\\
-0.73113 -0.652002\\
-0.72401 -0.673123\\
-0.720577 -0.671954\\
-0.717652 -0.670959\\
-0.712718 -0.669279\\
-0.706476 -0.667154\\
-0.696471 -0.663749\\
-0.68247 -0.583791\\
-0.682337 -0.583721\\
-0.682012 -0.583549\\
-0.678193 -0.581532\\
-0.676923 -0.580862\\
-0.657726 -0.570724\\
-0.649506 -0.566383\\
-0.645622 -0.553305\\
-0.639471 -0.610459\\
-0.624793 -0.610606\\
-0.619416 -0.61066\\
-0.615203 -0.610702\\
-0.603243 -0.561496\\
-0.598507 -0.559604\\
-0.595636 -0.558456\\
-0.588808 -0.555728\\
-0.585794 -0.554523\\
-0.579125 -0.551858\\
-0.559245 -0.460828\\
-0.5533 -0.459726\\
-0.550726 -0.459249\\
-0.532532 -0.492944\\
-0.528838 -0.492241\\
-0.528038 -0.492089\\
-0.524656 -0.491445\\
-0.50857 -0.488381\\
-0.507878 -0.48825\\
-0.50297 -0.487315\\
-0.495277 -0.48585\\
-0.490964 -0.485029\\
-0.489907 -0.484827\\
-0.477674 -0.406314\\
-0.471534 -0.404675\\
-0.46721 -0.403522\\
-0.466815 -0.403416\\
-0.453923 -0.399977\\
-0.423721 -0.391919\\
-0.421902 -0.391434\\
-0.413143 -0.389097\\
-0.411615 -0.388689\\
-0.411088 -0.388549\\
-0.401931 -0.386106\\
-0.401904 -0.386098\\
-0.396301 -0.384603\\
-0.390475 -0.351662\\
-0.366778 -0.350652\\
-0.365932 -0.350615\\
-0.355028 -0.381519\\
-0.348045 -0.380286\\
-0.342725 -0.379346\\
-0.341946 -0.379208\\
-0.335262 -0.378028\\
-0.331567 -0.377375\\
-0.330897 -0.377257\\
-0.328861 -0.376897\\
-0.320004 -0.375332\\
-0.319691 -0.375277\\
-0.3109 -0.273705\\
-0.306183 -0.273727\\
-0.295999 -0.273774\\
-0.274062 -0.273875\\
-0.262471 -0.273929\\
-0.260979 -0.273936\\
-0.254718 -0.273965\\
-0.250283 -0.23093\\
-0.245575 -0.230938\\
-0.242133 -0.230944\\
-0.239357 -0.230949\\
-0.231996 -0.230962\\
-0.227943 -0.230969\\
-0.227744 -0.23097\\
-0.18648 -0.179252\\
-0.180951 -0.179525\\
-0.169304 -0.155851\\
-0.167595 -0.155596\\
-0.166503 -0.155433\\
-0.145088 -0.152237\\
-0.117985 -0.085446\\
-0.114283 -0.082434\\
-0.113416 -0.081728\\
-0.100317 -0.053833\\
-0.099994 -0.053729\\
-0.099935 -0.05371\\
-0.090916 -0.050809\\
-0.067791 -0.0446\\
-0.065858 -0.043027\\
-0.054806 -0.034034\\
-0.053944 -0.033332\\
-0.047797 -0.020057\\
-0.043272 -0.019259\\
-0.034683 -0.017744\\
-0.029593 -0.016846\\
-0.011852 -0.013717\\
-0.003847 -0.012305\\
0.035677 0.077277\\
0.036592 0.077338\\
0.042702 0.077749\\
0.04892 0.078168\\
0.052995 0.078442\\
0.05812 0.078786\\
0.061757 0.079031\\
0.062018 0.079049\\
0.073787 0.07984\\
0.088616 0.092417\\
0.08872 0.092465\\
0.109324 0.102151\\
0.115365 0.104991\\
0.139044 0.232628\\
0.142261 0.231972\\
0.16126 0.191766\\
0.162981 0.191992\\
0.165178 0.171275\\
0.168588 0.172158\\
0.182616 0.175787\\
0.183306 0.175966\\
0.18411 0.176174\\
0.188914 0.177417\\
0.194473 0.178855\\
0.201224 0.240386\\
0.201346 0.240408\\
0.215487 0.243066\\
0.230888 0.245961\\
0.235221 0.246775\\
0.239098 0.247504\\
0.242134 0.248075\\
0.245665 0.248739\\
0.247089 0.249006\\
0.253454 0.250203\\
0.255983 0.250678\\
0.257113 0.25089\\
0.258226 0.251099\\
0.260248 0.251479\\
0.262339 0.251873\\
0.265325 0.252434\\
0.266624 0.252678\\
0.26802 0.25294\\
0.27262 0.253805\\
0.273178 0.25391\\
0.283465 0.25317\\
0.288091 0.253937\\
0.294685 0.255031\\
0.29864 0.289527\\
0.300204 0.289942\\
0.30696 0.291739\\
0.316794 0.294353\\
0.354891 0.331606\\
0.382796 0.329124\\
0.386778 0.328796\\
0.393006 0.328283\\
0.404274 0.327354\\
0.406559 0.327166\\
0.453161 0.410591\\
0.457771 0.414109\\
0.45816 0.414405\\
0.464461 0.419212\\
0.466078 0.420446\\
0.469232 0.422853\\
0.492216 0.455004\\
0.493571 0.455317\\
0.509482 0.459001\\
0.510843 0.459316\\
0.51132 0.459427\\
0.545697 0.495384\\
0.565007 0.499383\\
0.567877 0.499978\\
0.571196 0.500665\\
0.586473 0.539146\\
0.594185 0.545577\\
0.594972 0.546234\\
0.599305 0.549847\\
0.599869 0.550317\\
0.605599 0.549663\\
0.60588 0.549775\\
0.606461 0.550007\\
0.609076 0.551054\\
0.613298 0.552743\\
0.621136 0.55588\\
0.624289 0.557141\\
0.631591 0.560063\\
0.632189 0.560302\\
0.63833 0.562759\\
0.639881 0.56338\\
0.653148 0.568688\\
0.653851 0.568969\\
0.668314 0.647044\\
0.682682 0.651947\\
0.687422 0.653565\\
0.697306 0.656939\\
0.699652 0.628539\\
0.709858 0.636862\\
0.735699 0.657936\\
0.744469 0.637503\\
0.771596 0.702227\\
0.775104 0.703002\\
0.796574 0.647043\\
0.798969 0.647759\\
0.8015 0.648515\\
0.811048 0.65137\\
0.817817 0.653394\\
0.823283 0.655028\\
0.82949 0.656883\\
0.840613 0.774343\\
0.846344 0.777289\\
0.872847 0.790909\\
0.884376 0.796835\\
0.891672 0.800584\\
0.909424 0.809708\\
0.921912 0.781968\\
0.938135 0.789273\\
0.939075 0.789696\\
0.953848 0.796348\\
0.9605 0.799343\\
0.973324 0.805117\\
0.980314 0.828404\\
0.990692 0.831305\\
1.013507 0.83768\\
1.024529 0.84076\\
1.029154 0.864923\\
1.034376 0.86679\\
1.034455 0.866818\\
1.040694 0.869048\\
1.071413 0.880029\\
1.075734 0.881574\\
1.080772 0.887776\\
1.084212 0.889382\\
1.091562 0.892814\\
1.108817 0.901134\\
1.108989 0.901195\\
1.109665 0.901435\\
1.112804 0.902547\\
1.114503 0.90315\\
1.114998 0.903325\\
1.128949 0.908271\\
1.137444 0.911283\\
1.137546 0.911319\\
1.141673 0.869218\\
1.151199 0.873713\\
1.15551 0.875747\\
1.172381 0.870264\\
1.17312 0.870576\\
1.175314 0.871501\\
1.181263 0.874009\\
1.184902 0.875544\\
1.189607 0.877528\\
1.203483 0.883378\\
1.206444 0.884627\\
1.207314 0.884994\\
1.215717 0.888537\\
1.218822 0.889846\\
1.241477 0.899399\\
1.243616 0.9003\\
1.25079 0.946617\\
1.253835 0.947776\\
1.261916 0.950854\\
1.272839 0.955013\\
1.276727 0.956494\\
1.276752 0.956503\\
1.27691 0.956563\\
1.279403 0.957513\\
1.282986 0.958877\\
1.315171 0.971134\\
1.334289 0.954846\\
1.335443 0.955391\\
1.357062 0.965603\\
1.378846 0.984238\\
1.386402 0.987579\\
1.391388 0.989784\\
1.392305 0.990189\\
1.394948 0.991358\\
1.411844 0.965769\\
1.412803 0.966294\\
1.425704 1.00586\\
1.429499 1.00749\\
1.431157 1.008202\\
1.448255 1.015543\\
1.450697 1.016591\\
1.451145 1.016784\\
1.454893 1.018393\\
1.464358 1.022456\\
1.474087 1.026634\\
1.475863 1.027396\\
1.480863 1.029543\\
1.482072 1.030062\\
1.492148 0.951952\\
1.499829 0.95468\\
1.504628 0.956384\\
1.510337 0.958411\\
1.510484 0.958463\\
1.512437 0.959157\\
1.517109 1.023451\\
1.519157 1.024667\\
1.519233 1.024713\\
1.523881 1.027471\\
1.534041 1.033502\\
1.537927 1.035809\\
1.538634 1.036228\\
1.54088 1.037561\\
1.552673 1.010037\\
1.564206 1.015539\\
1.589456 0.981963\\
1.600812 0.986364\\
1.602186 0.986897\\
1.605332 0.988116\\
1.606973 0.988752\\
1.623359 1.030213\\
1.630381 1.034034\\
1.640493 1.053844\\
1.655495 0.98595\\
1.670117 0.991086\\
1.674766 0.992719\\
1.692454 0.998932\\
1.694612 0.99969\\
1.696274 1.000273\\
1.697338 1.000647\\
1.70958 1.017045\\
1.731204 0.968596\\
1.754475 0.982418\\
1.767531 0.986749\\
1.778507 0.970156\\
1.780464 0.970885\\
1.808271 0.981241\\
1.808914 0.981481\\
1.819919 0.94289\\
1.826194 0.945479\\
1.836088 0.949561\\
1.854091 0.956989\\
1.861671 0.960117\\
1.868342 0.962868\\
1.897821 0.975032\\
1.899059 0.975542\\
1.918179 0.935415\\
1.927536 0.961251\\
1.934635 0.964548\\
1.960071 0.924583\\
1.972686 0.930015\\
1.973681 0.930443\\
1.98301 0.93446\\
1.991559 0.938141\\
1.996112 0.940101\\
1.999571 0.94159\\
2.003931 0.943467\\
2.017552 0.949332\\
2.017623 0.949362\\
2.020087 0.950423\\
2.021437 0.951004\\
2.02197 0.951234\\
2.02658 0.953219\\
2.031521 0.955346\\
2.036005 0.957277\\
2.036366 0.957432\\
2.040481 0.959204\\
2.047757 0.962337\\
2.048034 0.962456\\
2.055194 0.882109\\
2.058203 0.883121\\
2.060257 0.883813\\
2.083929 0.891779\\
2.086345 0.892592\\
2.107641 0.899759\\
2.107712 0.899783\\
2.135601 0.859572\\
2.140751 0.861013\\
2.141982 0.861357\\
2.148518 0.863185\\
2.166057 0.85113\\
2.183046 0.828851\\
2.233974 0.811367\\
2.237822 0.81269\\
2.272139 0.692761\\
2.273997 0.693147\\
2.27697 0.693764\\
2.279515 0.694292\\
2.280181 0.69443\\
2.311974 0.685402\\
2.348444 0.713672\\
2.354305 0.71567\\
2.386755 0.614879\\
2.387409 0.614962\\
2.395596 0.616004\\
2.415438 0.630571\\
2.442728 0.583097\\
2.45374 0.585258\\
2.460546 0.586594\\
2.470193 0.580838\\
2.476538 0.581942\\
2.485649 0.583525\\
2.486421 0.58366\\
2.487426 0.583834\\
2.491039 0.584462\\
2.521692 0.545323\\
2.534008 0.547453\\
2.534639 0.547562\\
2.540152 0.548515\\
2.54653 0.549618\\
2.551436 0.550466\\
2.551489 0.550475\\
2.554853 0.551057\\
2.565718 0.552936\\
2.569731 0.553629\\
2.570951 0.55384\\
2.586708 0.556565\\
2.59171 0.468158\\
2.593252 0.468541\\
2.602613 0.470863\\
2.615691 0.414908\\
2.618456 0.413752\\
2.639498 0.404951\\
2.659273 0.453082\\
2.674218 0.456129\\
2.683273 0.457976\\
2.684187 0.458162\\
2.692512 0.45986\\
2.697509 0.460879\\
2.726583 0.439317\\
2.728144 0.439536\\
2.734364 0.440408\\
2.737879 0.4409\\
2.75061 0.442684\\
2.770001 0.324899\\
2.778277 0.326167\\
2.785343 0.327249\\
2.788217 0.327689\\
2.802778 0.32992\\
2.806056 0.416331\\
2.807337 0.416334\\
2.81093 0.416342\\
2.829191 0.416385\\
2.834415 0.23456\\
2.834533 0.234562\\
2.856714 0.206752\\
2.877623 0.206533\\
2.884653 0.20646\\
2.897759 0.200576\\
2.908022 0.201126\\
2.915889 0.201548\\
2.919432 0.201737\\
2.921642 0.201856\\
2.933657 0.202499\\
2.93398 0.202517\\
2.943213 0.203011\\
2.94375 0.20304\\
2.948867 0.203314\\
2.95303 0.203537\\
2.956742 0.203736\\
2.956945 0.203747\\
2.967064 0.204289\\
2.972763 0.204594\\
2.980742 0.205021\\
3.012303 0.115356\\
3.016651 0.115468\\
3.017511 0.11549\\
3.021852 0.115602\\
3.024491 0.11567\\
3.026853 0.115731\\
3.027806 0.115755\\
3.032413 0.115874\\
3.034007 0.115915\\
3.034143 0.115918\\
3.048108 0.067908\\
3.064087 0.067194\\
3.078856 0.066535\\
3.082738 0.020486\\
3.091713 0.020638\\
3.093154 0.020663\\
3.099452 0.02077\\
3.102909 0.020828\\
3.115905 0.021048\\
3.141582 0.058635\\
3.15142 0.071782\\
3.153699 0.07181\\
3.156169 0.071839\\
3.166859 -0.061799\\
3.180904 -0.073536\\
3.24531 -0.198514\\
3.246483 -0.199262\\
3.248193 -0.200353\\
3.248199 -0.200357\\
3.252812 -0.203301\\
3.252965 -0.203398\\
3.258937 -0.20721\\
3.259841 -0.207786\\
3.274251 -0.106663\\
3.289052 -0.174989\\
3.29431 -0.17603\\
3.296809 -0.176525\\
3.297579 -0.176678\\
3.299311 -0.177021\\
3.30735 -0.152528\\
3.308285 -0.152585\\
3.320098 -0.153304\\
3.323012 -0.153482\\
3.323066 -0.153485\\
3.333048 -0.154093\\
3.345132 -0.154829\\
3.350895 -0.237089\\
3.355617 -0.237646\\
3.362511 -0.238458\\
3.36786 -0.239089\\
3.367908 -0.239095\\
3.372348 -0.239618\\
3.373547 -0.239759\\
3.374011 -0.239814\\
3.389549 -0.241646\\
3.393343 -0.242093\\
3.393752 -0.242141\\
3.397531 -0.242587\\
3.399514 -0.24282\\
3.403867 -0.243334\\
3.410946 -0.244168\\
3.421932 -0.26014\\
3.423675 -0.260184\\
3.423813 -0.260188\\
3.425352 -0.260228\\
3.432246 -0.260405\\
3.433595 -0.26044\\
3.433602 -0.26044\\
3.44998 -0.260861\\
3.457186 -0.261046\\
3.461848 -0.34083\\
3.482668 -0.342157\\
3.490287 -0.342642\\
3.535373 -0.452015\\
3.536471 -0.452114\\
3.544652 -0.452855\\
3.546028 -0.45298\\
3.549436 -0.453288\\
3.555174 -0.453808\\
3.557194 -0.453991\\
3.559982 -0.454243\\
3.564267 -0.43644\\
3.565094 -0.436478\\
3.567011 -0.436564\\
3.573538 -0.436858\\
3.604407 -0.452547\\
3.605604 -0.452797\\
3.610324 -0.453785\\
3.613635 -0.45208\\
3.61373 -0.45209\\
3.619921 -0.452744\\
3.622382 -0.453004\\
3.628282 -0.453627\\
3.652629 -0.412415\\
3.655693 -0.412678\\
3.656638 -0.412759\\
3.665551 -0.413525\\
3.670547 -0.413954\\
3.673153 -0.414178\\
3.67492 -0.41433\\
3.675122 -0.414347\\
3.678015 -0.414596\\
3.690757 -0.534558\\
3.69097 -0.534583\\
3.691038 -0.534591\\
3.711609 -0.536961\\
3.715312 -0.537388\\
3.718486 -0.537754\\
3.720881 -0.53803\\
3.726386 -0.538664\\
3.735747 -0.539743\\
3.743286 -0.540612\\
3.751431 -0.541551\\
3.770645 -0.543765\\
3.776612 -0.585705\\
3.785705 -0.586802\\
3.793667 -0.587762\\
3.79798 -0.588282\\
3.800756 -0.588616\\
3.800928 -0.588637\\
3.802818 -0.588865\\
3.804571 -0.589076\\
3.806757 -0.58934\\
3.810739 -0.600754\\
3.825126 -0.669006\\
3.83481 -0.671069\\
3.839381 -0.672043\\
3.841471 -0.672488\\
3.848145 -0.67391\\
3.848333 -0.67395\\
3.863125 -0.617378\\
3.8708 -0.618203\\
3.877113 -0.618882\\
3.901258 -0.606915\\
3.913986 -0.612108\\
3.916358 -0.684814\\
3.924775 -0.685847\\
3.928946 -0.686358\\
3.930635 -0.686566\\
3.943705 -0.688169\\
3.96317 -0.733533\\
3.977691 -0.736528\\
3.992423 -0.682296\\
3.994112 -0.682674\\
};
\end{axis}
\end{tikzpicture}%
